Search for Excited $u$ and $d$ Quarks in Dijet Final States at Future $pp$ Colliders

Resonant production of excited $u$ and $d$ quarks at the Future Circular Collider and Super proton-proton Collider have been researched. Dominant jet-jet decay mode has been considered. It is shown that FCC and SppC have great potential for discovery of excited $u$ ($d$) quark: up to 44.1 (36.3) and 58.4 (47.8) TeV masses, respectively. For degenerate case (M$_{u^{\star}}$ = M$_{d^{\star}}$), these values are 45.9 and 60.9 TeV, respectively. This discovery will also afford an opportunity to determine the compositeness scale up to multi-PeV level.

==> FCC_LEM_jj_LumiMassAll_UD.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.5125) -- (2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.6,10.5125) -- (3.6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.2,10.5125) -- (5.2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.8,10.5125) -- (6.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.4,10.5125) -- (8.4,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,10.5125) -- (10,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6,10.5125) -- (11.6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.2,10.5125) -- (13.2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.8,10.5125) -- (14.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.4,10.5125) -- (16.4,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (18,1.16806);
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.18449) -- (2,1.18449);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.31807) -- (2,2.31807);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.98117) -- (2,2.98117);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.45165) -- (2,3.45165);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.81658) -- (2,3.81658);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.11475) -- (2,4.11475);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.36685) -- (2,4.36685);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.58523) -- (2,4.58523);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.77785) -- (2,4.77785);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.95016) -- (2,4.95016);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.08374) -- (2,6.08374);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.74684) -- (2,6.74684);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.21732) -- (2,7.21732);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.58225) -- (2,7.58225);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.88042) -- (2,7.88042);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.13252) -- (2,8.13252);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.3509) -- (2,8.3509);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.54353) -- (2,8.54353);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.71583) -- (2,8.71583);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.84941) -- (2,9.84941);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{q^{\star}}$[TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.4,1.30822) -- (2.4,1.16806);
\draw [c,line width=0.9] (2.8,1.30822) -- (2.8,1.16806);
\draw [c,line width=0.9] (3.2,1.30822) -- (3.2,1.16806);
\draw [c,line width=0.9] (3.6,1.44839) -- (3.6,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.4,1.30822) -- (4.4,1.16806);
\draw [c,line width=0.9] (4.8,1.30822) -- (4.8,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.6,1.30822) -- (5.6,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.4,1.30822) -- (6.4,1.16806);
\draw [c,line width=0.9] (6.8,1.44839) -- (6.8,1.16806);
\draw [c,line width=0.9] (7.2,1.30822) -- (7.2,1.16806);
\draw [c,line width=0.9] (7.6,1.30822) -- (7.6,1.16806);
\draw [c,line width=0.9] (8,1.30822) -- (8,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (8.8,1.30822) -- (8.8,1.16806);
\draw [c,line width=0.9] (9.2,1.30822) -- (9.2,1.16806);
\draw [c,line width=0.9] (9.6,1.30822) -- (9.6,1.16806);
\draw [c,line width=0.9] (10,1.44839) -- (10,1.16806);
\draw [c,line width=0.9] (10.4,1.30822) -- (10.4,1.16806);
\draw [c,line width=0.9] (10.8,1.30822) -- (10.8,1.16806);
\draw [c,line width=0.9] (11.2,1.30822) -- (11.2,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.4,1.30822) -- (12.4,1.16806);
\draw [c,line width=0.9] (12.8,1.30822) -- (12.8,1.16806);
\draw [c,line width=0.9] (13.2,1.44839) -- (13.2,1.16806);
\draw [c,line width=0.9] (13.6,1.30822) -- (13.6,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.4,1.30822) -- (14.4,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.2,1.30822) -- (15.2,1.16806);
\draw [c,line width=0.9] (15.6,1.30822) -- (15.6,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.4,1.44839) -- (16.4,1.16806);
\draw [c,line width=0.9] (16.8,1.30822) -- (16.8,1.16806);
\draw [c,line width=0.9] (17.2,1.30822) -- (17.2,1.16806);
\draw [c,line width=0.9] (17.6,1.30822) -- (17.6,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.3, color=c, rotate=0]{32};
\draw [anchor=base] (3.6,0.782598) node[scale=1.3, color=c, rotate=0]{34};
\draw [anchor=base] (5.2,0.782598) node[scale=1.3, color=c, rotate=0]{36};
\draw [anchor=base] (6.8,0.782598) node[scale=1.3, color=c, rotate=0]{38};
\draw [anchor=base] (8.4,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (10,0.782598) node[scale=1.3, color=c, rotate=0]{42};
\draw [anchor=base] (11.6,0.782598) node[scale=1.3, color=c, rotate=0]{44};
\draw [anchor=base] (13.2,0.782598) node[scale=1.3, color=c, rotate=0]{46};
\draw [anchor=base] (14.8,0.782598) node[scale=1.3, color=c, rotate=0]{48};
\draw [anchor=base] (16.4,0.782598) node[scale=1.3, color=c, rotate=0]{50};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{52};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.4,10.3723) -- (2.4,10.5125);
\draw [c,line width=0.9] (2.8,10.3723) -- (2.8,10.5125);
\draw [c,line width=0.9] (3.2,10.3723) -- (3.2,10.5125);
\draw [c,line width=0.9] (3.6,10.2322) -- (3.6,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.4,10.3723) -- (4.4,10.5125);
\draw [c,line width=0.9] (4.8,10.3723) -- (4.8,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.6,10.3723) -- (5.6,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.4,10.3723) -- (6.4,10.5125);
\draw [c,line width=0.9] (6.8,10.2322) -- (6.8,10.5125);
\draw [c,line width=0.9] (7.2,10.3723) -- (7.2,10.5125);
\draw [c,line width=0.9] (7.6,10.3723) -- (7.6,10.5125);
\draw [c,line width=0.9] (8,10.3723) -- (8,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (8.8,10.3723) -- (8.8,10.5125);
\draw [c,line width=0.9] (9.2,10.3723) -- (9.2,10.5125);
\draw [c,line width=0.9] (9.6,10.3723) -- (9.6,10.5125);
\draw [c,line width=0.9] (10,10.2322) -- (10,10.5125);
\draw [c,line width=0.9] (10.4,10.3723) -- (10.4,10.5125);
\draw [c,line width=0.9] (10.8,10.3723) -- (10.8,10.5125);
\draw [c,line width=0.9] (11.2,10.3723) -- (11.2,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.4,10.3723) -- (12.4,10.5125);
\draw [c,line width=0.9] (12.8,10.3723) -- (12.8,10.5125);
\draw [c,line width=0.9] (13.2,10.2322) -- (13.2,10.5125);
\draw [c,line width=0.9] (13.6,10.3723) -- (13.6,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.4,10.3723) -- (14.4,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.2,10.3723) -- (15.2,10.5125);
\draw [c,line width=0.9] (15.6,10.3723) -- (15.6,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.4,10.2322) -- (16.4,10.5125);
\draw [c,line width=0.9] (16.8,10.3723) -- (16.8,10.5125);
\draw [c,line width=0.9] (17.2,10.3723) -- (17.2,10.5125);
\draw [c,line width=0.9] (17.6,10.3723) -- (17.6,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\mathcal{L}_{int}$[fb$^{-1}$]};
\draw [c,line width=0.9] (2.48,1.18449) -- (2,1.18449);
\draw [anchor= east] (1.844,1.18449) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.31807) -- (2,2.31807);
\draw [c,line width=0.9] (2.24,2.98117) -- (2,2.98117);
\draw [c,line width=0.9] (2.24,3.45165) -- (2,3.45165);
\draw [c,line width=0.9] (2.24,3.81658) -- (2,3.81658);
\draw [c,line width=0.9] (2.24,4.11475) -- (2,4.11475);
\draw [c,line width=0.9] (2.24,4.36685) -- (2,4.36685);
\draw [c,line width=0.9] (2.24,4.58523) -- (2,4.58523);
\draw [c,line width=0.9] (2.24,4.77785) -- (2,4.77785);
\draw [c,line width=0.9] (2.48,4.95016) -- (2,4.95016);
\draw [anchor= east] (1.844,4.95016) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.08374) -- (2,6.08374);
\draw [c,line width=0.9] (2.24,6.74684) -- (2,6.74684);
\draw [c,line width=0.9] (2.24,7.21732) -- (2,7.21732);
\draw [c,line width=0.9] (2.24,7.58225) -- (2,7.58225);
\draw [c,line width=0.9] (2.24,7.88042) -- (2,7.88042);
\draw [c,line width=0.9] (2.24,8.13252) -- (2,8.13252);
\draw [c,line width=0.9] (2.24,8.3509) -- (2,8.3509);
\draw [c,line width=0.9] (2.24,8.54353) -- (2,8.54353);
\draw [c,line width=0.9] (2.48,8.71583) -- (2,8.71583);
\draw [anchor= east] (1.844,8.71583) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84941) -- (2,9.84941);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.18449) -- (18,1.18449);
\draw [c,line width=0.9] (17.76,2.31807) -- (18,2.31807);
\draw [c,line width=0.9] (17.76,2.98117) -- (18,2.98117);
\draw [c,line width=0.9] (17.76,3.45165) -- (18,3.45165);
\draw [c,line width=0.9] (17.76,3.81658) -- (18,3.81658);
\draw [c,line width=0.9] (17.76,4.11475) -- (18,4.11475);
\draw [c,line width=0.9] (17.76,4.36685) -- (18,4.36685);
\draw [c,line width=0.9] (17.76,4.58523) -- (18,4.58523);
\draw [c,line width=0.9] (17.76,4.77785) -- (18,4.77785);
\draw [c,line width=0.9] (17.52,4.95016) -- (18,4.95016);
\draw [c,line width=0.9] (17.76,6.08374) -- (18,6.08374);
\draw [c,line width=0.9] (17.76,6.74684) -- (18,6.74684);
\draw [c,line width=0.9] (17.76,7.21732) -- (18,7.21732);
\draw [c,line width=0.9] (17.76,7.58225) -- (18,7.58225);
\draw [c,line width=0.9] (17.76,7.88042) -- (18,7.88042);
\draw [c,line width=0.9] (17.76,8.13252) -- (18,8.13252);
\draw [c,line width=0.9] (17.76,8.3509) -- (18,8.3509);
\draw [c,line width=0.9] (17.76,8.54353) -- (18,8.54353);
\draw [c,line width=0.9] (17.52,8.71583) -- (18,8.71583);
\draw [c,line width=0.9] (17.76,9.84941) -- (18,9.84941);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (7.3768,2.683) -- (9.0536,3.81658) -- (10.0088,4.47969) -- (10.7104,4.95016) -- (11.2552,5.31509) -- (11.6792,5.61327) -- (12.0512,5.86537) -- (12.3512,6.08374) -- (12.6384,6.27637) -- (12.8896,6.44867) -- (13.684,6.99894) --
 (14.2744,7.40995) -- (14.7352,7.73813) -- (15.1336,8.01133) -- (15.4576,8.24536) -- (15.7464,8.45005) -- (16.012,8.63195) -- (16.2392,8.79563) -- (16.4416,8.9444) -- (16.6432,9.08076) -- (16.8224,9.20663) -- (16.9832,9.32349) -- (17.1272,9.43256) --
 (17.2704,9.53481) -- (17.4128,9.63103);
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(7.3768,2.683), (9.0536,3.81658), (10.0088,4.47969), (10.7104,4.95016), (11.2552,5.31509), (11.6792,5.61327), (12.0512,5.86537), (12.3512,6.08374), (12.6384,6.27637), (12.8896,6.44867), (13.684,6.99894), (14.2744,7.40995),
 (14.7352,7.73813), (15.1336,8.01133), (15.4576,8.24536), (15.7464,8.45005), (16.012,8.63195), (16.2392,8.79563), (16.4416,8.9444), (16.6432,9.08076), (16.8224,9.20663), (16.9832,9.32349), (17.1272,9.43256), (17.2704,9.53481),
 (17.4128,9.63103)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (5.4264,2.683) -- (7.096,3.81658) -- (8.0736,4.47969) -- (8.7728,4.95016) -- (9.3048,5.31509) -- (9.744,5.61327) -- (10.1032,5.86537) -- (10.4352,6.08374) -- (10.7104,6.27637) -- (10.9672,6.44867) -- (11.7696,6.99894) --
 (12.3512,7.40995) -- (12.8376,7.73813) -- (13.2168,8.01133) -- (13.5696,8.24536) -- (13.8584,8.45005) -- (14.1184,8.63195) -- (14.3616,8.79563) -- (14.572,8.9444) -- (14.7576,9.08076) -- (14.9416,9.20663) -- (15.1136,9.32349) -- (15.268,9.43256) --
 (15.408,9.53481) -- (15.536,9.63103);
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(5.4264,2.683), (7.096,3.81658), (8.0736,4.47969), (8.7728,4.95016), (9.3048,5.31509), (9.744,5.61327), (10.1032,5.86537), (10.4352,6.08374), (10.7104,6.27637), (10.9672,6.44867), (11.7696,6.99894), (12.3512,7.40995),
 (12.8376,7.73813), (13.2168,8.01133), (13.5696,8.24536), (13.8584,8.45005), (14.1184,8.63195), (14.3616,8.79563), (14.572,8.9444), (14.7576,9.08076), (14.9416,9.20663), (15.1136,9.32349), (15.268,9.43256), (15.408,9.53481),
 (15.536,9.63103)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.9488,2.683) -- (4.632,3.81658) -- (5.6136,4.47969) -- (6.304,4.95016) -- (6.8304,5.31509) -- (7.2808,5.61327) -- (7.6376,5.86537) -- (7.9752,6.08374) -- (8.2544,6.27637) -- (8.508,6.44867) -- (9.3248,6.99894) --
 (9.9176,7.40995) -- (10.4112,7.73813) -- (10.7984,8.01133) -- (11.1576,8.24536) -- (11.4512,8.45005) -- (11.712,8.63195) -- (11.9552,8.79563) -- (12.1664,8.9444) -- (12.3512,9.08076) -- (12.5376,9.20663) -- (12.7128,9.32349) -- (12.8712,9.43256) --
 (13.0144,9.53481) -- (13.1456,9.63103);
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(2.9488,2.683), (4.632,3.81658), (5.6136,4.47969), (6.304,4.95016), (6.8304,5.31509), (7.2808,5.61327), (7.6376,5.86537), (7.9752,6.08374), (8.2544,6.27637), (8.508,6.44867), (9.3248,6.99894), (9.9176,7.40995), (10.4112,7.73813),
 (10.7984,8.01133), (11.1576,8.24536), (11.4512,8.45005), (11.712,8.63195), (11.9552,8.79563), (12.1664,8.9444), (12.3512,9.08076), (12.5376,9.20663), (12.7128,9.32349), (12.8712,9.43256), (13.0144,9.53481), (13.1456,9.63103)}{\draw[mark
 options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [pattern=dots, draw opacity=0, pattern color=c, fill opacity=0.35] (2,1.16806) rectangle (18,6.44867);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [pattern=, draw opacity=0, pattern color=c, fill opacity=0.35] (2,6.44867) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.36364,5.08374) node[scale=1.93239, color=c, rotate=0]{Phase I};
\draw [anchor=base west] (2.36364,8.84941) node[scale=1.93239, color=c, rotate=0]{Phase II};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,3.15375) rectangle (17.6,6.0739);
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (14.15,3.42143) node[scale=1.69418, color=c, rotate=0]{$2\sigma (q^{\star})$};
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(13.575, 3.64044)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.4,0};
\draw [anchor=base west] (14.15,4.39482) node[scale=1.69418, color=c, rotate=0]{$3\sigma (q^{\star})$};
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(13.575,4.61383)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (14.15,5.3682) node[scale=1.69418, color=c, rotate=0]{$5\sigma (q^{\star})$};
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(13.575,5.58721)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,1.40167) rectangle (17.6,3.15375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.15,2.73033) node[scale=1.00592, color=c, rotate=0]{$FCC (pp\rightarrow jj + X )$};
\draw [anchor=base west] (14.15,2.14631) node[scale=1.00592, color=c, rotate=0]{$\Lambda$ = M$_{q^{\star}}$};
\draw [anchor=base west] (14.15,1.56228) node[scale=1.00592, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\end{tikzpicture}


==> FCC_LEM_jj_LumiMassAll_dstar.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.5125) -- (2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.6,10.5125) -- (3.6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.2,10.5125) -- (5.2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.8,10.5125) -- (6.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.4,10.5125) -- (8.4,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,10.5125) -- (10,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6,10.5125) -- (11.6,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.2,10.5125) -- (13.2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.8,10.5125) -- (14.8,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.4,10.5125) -- (16.4,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (18,1.16806);
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.18449) -- (2,1.18449);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.31807) -- (2,2.31807);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.98117) -- (2,2.98117);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.45165) -- (2,3.45165);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.81658) -- (2,3.81658);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.11475) -- (2,4.11475);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.36685) -- (2,4.36685);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.58523) -- (2,4.58523);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.77785) -- (2,4.77785);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.95016) -- (2,4.95016);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.08374) -- (2,6.08374);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.74684) -- (2,6.74684);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.21732) -- (2,7.21732);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.58225) -- (2,7.58225);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.88042) -- (2,7.88042);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.13252) -- (2,8.13252);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.3509) -- (2,8.3509);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.54353) -- (2,8.54353);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.71583) -- (2,8.71583);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.84941) -- (2,9.84941);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{d^{\star}}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.4,1.30822) -- (2.4,1.16806);
\draw [c,line width=0.9] (2.8,1.30822) -- (2.8,1.16806);
\draw [c,line width=0.9] (3.2,1.30822) -- (3.2,1.16806);
\draw [c,line width=0.9] (3.6,1.44839) -- (3.6,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.4,1.30822) -- (4.4,1.16806);
\draw [c,line width=0.9] (4.8,1.30822) -- (4.8,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.6,1.30822) -- (5.6,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.4,1.30822) -- (6.4,1.16806);
\draw [c,line width=0.9] (6.8,1.44839) -- (6.8,1.16806);
\draw [c,line width=0.9] (7.2,1.30822) -- (7.2,1.16806);
\draw [c,line width=0.9] (7.6,1.30822) -- (7.6,1.16806);
\draw [c,line width=0.9] (8,1.30822) -- (8,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (8.8,1.30822) -- (8.8,1.16806);
\draw [c,line width=0.9] (9.2,1.30822) -- (9.2,1.16806);
\draw [c,line width=0.9] (9.6,1.30822) -- (9.6,1.16806);
\draw [c,line width=0.9] (10,1.44839) -- (10,1.16806);
\draw [c,line width=0.9] (10.4,1.30822) -- (10.4,1.16806);
\draw [c,line width=0.9] (10.8,1.30822) -- (10.8,1.16806);
\draw [c,line width=0.9] (11.2,1.30822) -- (11.2,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.4,1.30822) -- (12.4,1.16806);
\draw [c,line width=0.9] (12.8,1.30822) -- (12.8,1.16806);
\draw [c,line width=0.9] (13.2,1.44839) -- (13.2,1.16806);
\draw [c,line width=0.9] (13.6,1.30822) -- (13.6,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.4,1.30822) -- (14.4,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.2,1.30822) -- (15.2,1.16806);
\draw [c,line width=0.9] (15.6,1.30822) -- (15.6,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.4,1.44839) -- (16.4,1.16806);
\draw [c,line width=0.9] (16.8,1.30822) -- (16.8,1.16806);
\draw [c,line width=0.9] (17.2,1.30822) -- (17.2,1.16806);
\draw [c,line width=0.9] (17.6,1.30822) -- (17.6,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.3, color=c, rotate=0]{24};
\draw [anchor=base] (3.6,0.782598) node[scale=1.3, color=c, rotate=0]{26};
\draw [anchor=base] (5.2,0.782598) node[scale=1.3, color=c, rotate=0]{28};
\draw [anchor=base] (6.8,0.782598) node[scale=1.3, color=c, rotate=0]{30};
\draw [anchor=base] (8.4,0.782598) node[scale=1.3, color=c, rotate=0]{32};
\draw [anchor=base] (10,0.782598) node[scale=1.3, color=c, rotate=0]{34};
\draw [anchor=base] (11.6,0.782598) node[scale=1.3, color=c, rotate=0]{36};
\draw [anchor=base] (13.2,0.782598) node[scale=1.3, color=c, rotate=0]{38};
\draw [anchor=base] (14.8,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (16.4,0.782598) node[scale=1.3, color=c, rotate=0]{42};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{44};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.4,10.3723) -- (2.4,10.5125);
\draw [c,line width=0.9] (2.8,10.3723) -- (2.8,10.5125);
\draw [c,line width=0.9] (3.2,10.3723) -- (3.2,10.5125);
\draw [c,line width=0.9] (3.6,10.2322) -- (3.6,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.4,10.3723) -- (4.4,10.5125);
\draw [c,line width=0.9] (4.8,10.3723) -- (4.8,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.6,10.3723) -- (5.6,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.4,10.3723) -- (6.4,10.5125);
\draw [c,line width=0.9] (6.8,10.2322) -- (6.8,10.5125);
\draw [c,line width=0.9] (7.2,10.3723) -- (7.2,10.5125);
\draw [c,line width=0.9] (7.6,10.3723) -- (7.6,10.5125);
\draw [c,line width=0.9] (8,10.3723) -- (8,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (8.8,10.3723) -- (8.8,10.5125);
\draw [c,line width=0.9] (9.2,10.3723) -- (9.2,10.5125);
\draw [c,line width=0.9] (9.6,10.3723) -- (9.6,10.5125);
\draw [c,line width=0.9] (10,10.2322) -- (10,10.5125);
\draw [c,line width=0.9] (10.4,10.3723) -- (10.4,10.5125);
\draw [c,line width=0.9] (10.8,10.3723) -- (10.8,10.5125);
\draw [c,line width=0.9] (11.2,10.3723) -- (11.2,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.4,10.3723) -- (12.4,10.5125);
\draw [c,line width=0.9] (12.8,10.3723) -- (12.8,10.5125);
\draw [c,line width=0.9] (13.2,10.2322) -- (13.2,10.5125);
\draw [c,line width=0.9] (13.6,10.3723) -- (13.6,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.4,10.3723) -- (14.4,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.2,10.3723) -- (15.2,10.5125);
\draw [c,line width=0.9] (15.6,10.3723) -- (15.6,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.4,10.2322) -- (16.4,10.5125);
\draw [c,line width=0.9] (16.8,10.3723) -- (16.8,10.5125);
\draw [c,line width=0.9] (17.2,10.3723) -- (17.2,10.5125);
\draw [c,line width=0.9] (17.6,10.3723) -- (17.6,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\mathcal{L}_{int}$[fb$^{-1}$]};
\draw [c,line width=0.9] (2.48,1.18449) -- (2,1.18449);
\draw [anchor= east] (1.844,1.18449) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.31807) -- (2,2.31807);
\draw [c,line width=0.9] (2.24,2.98117) -- (2,2.98117);
\draw [c,line width=0.9] (2.24,3.45165) -- (2,3.45165);
\draw [c,line width=0.9] (2.24,3.81658) -- (2,3.81658);
\draw [c,line width=0.9] (2.24,4.11475) -- (2,4.11475);
\draw [c,line width=0.9] (2.24,4.36685) -- (2,4.36685);
\draw [c,line width=0.9] (2.24,4.58523) -- (2,4.58523);
\draw [c,line width=0.9] (2.24,4.77785) -- (2,4.77785);
\draw [c,line width=0.9] (2.48,4.95016) -- (2,4.95016);
\draw [anchor= east] (1.844,4.95016) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.08374) -- (2,6.08374);
\draw [c,line width=0.9] (2.24,6.74684) -- (2,6.74684);
\draw [c,line width=0.9] (2.24,7.21732) -- (2,7.21732);
\draw [c,line width=0.9] (2.24,7.58225) -- (2,7.58225);
\draw [c,line width=0.9] (2.24,7.88042) -- (2,7.88042);
\draw [c,line width=0.9] (2.24,8.13252) -- (2,8.13252);
\draw [c,line width=0.9] (2.24,8.3509) -- (2,8.3509);
\draw [c,line width=0.9] (2.24,8.54353) -- (2,8.54353);
\draw [c,line width=0.9] (2.48,8.71583) -- (2,8.71583);
\draw [anchor= east] (1.844,8.71583) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84941) -- (2,9.84941);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.18449) -- (18,1.18449);
\draw [c,line width=0.9] (17.76,2.31807) -- (18,2.31807);
\draw [c,line width=0.9] (17.76,2.98117) -- (18,2.98117);
\draw [c,line width=0.9] (17.76,3.45165) -- (18,3.45165);
\draw [c,line width=0.9] (17.76,3.81658) -- (18,3.81658);
\draw [c,line width=0.9] (17.76,4.11475) -- (18,4.11475);
\draw [c,line width=0.9] (17.76,4.36685) -- (18,4.36685);
\draw [c,line width=0.9] (17.76,4.58523) -- (18,4.58523);
\draw [c,line width=0.9] (17.76,4.77785) -- (18,4.77785);
\draw [c,line width=0.9] (17.52,4.95016) -- (18,4.95016);
\draw [c,line width=0.9] (17.76,6.08374) -- (18,6.08374);
\draw [c,line width=0.9] (17.76,6.74684) -- (18,6.74684);
\draw [c,line width=0.9] (17.76,7.21732) -- (18,7.21732);
\draw [c,line width=0.9] (17.76,7.58225) -- (18,7.58225);
\draw [c,line width=0.9] (17.76,7.88042) -- (18,7.88042);
\draw [c,line width=0.9] (17.76,8.13252) -- (18,8.13252);
\draw [c,line width=0.9] (17.76,8.3509) -- (18,8.3509);
\draw [c,line width=0.9] (17.76,8.54353) -- (18,8.54353);
\draw [c,line width=0.9] (17.52,8.71583) -- (18,8.71583);
\draw [c,line width=0.9] (17.76,9.84941) -- (18,9.84941);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (6.5112,2.683) -- (8.0216,3.81658) -- (8.9048,4.47969) -- (9.5336,4.95016) -- (10.0024,5.31509) -- (10.4224,5.61327) -- (10.748,5.86537) -- (11.0504,6.08374) -- (11.3096,6.27637) -- (11.528,6.44867) -- (12.2592,6.99894) --
 (12.8096,7.40995) -- (13.2272,7.73813) -- (13.6016,8.01133) -- (13.8984,8.24536) -- (14.1728,8.45005) -- (14.4216,8.63195) -- (14.6336,8.79563) -- (14.8216,8.9444) -- (15.0152,9.08076) -- (15.1872,9.20663) -- (15.3416,9.32349) -- (15.48,9.43256) --
 (15.6072,9.53481) -- (15.7416,9.63103);
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(6.5112,2.683), (8.0216,3.81658), (8.9048,4.47969), (9.5336,4.95016), (10.0024,5.31509), (10.4224,5.61327), (10.748,5.86537), (11.0504,6.08374), (11.3096,6.27637), (11.528,6.44867), (12.2592,6.99894), (12.8096,7.40995),
 (13.2272,7.73813), (13.6016,8.01133), (13.8984,8.24536), (14.1728,8.45005), (14.4216,8.63195), (14.6336,8.79563), (14.8216,8.9444), (15.0152,9.08076), (15.1872,9.20663), (15.3416,9.32349), (15.48,9.43256), (15.6072,9.53481),
 (15.7416,9.63103)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (4.7592,2.683) -- (6.2536,3.81658) -- (7.1384,4.47969) -- (7.7584,4.95016) -- (8.244,5.31509) -- (8.6448,5.61327) -- (8.9816,5.86537) -- (9.264,6.08374) -- (9.5336,6.27637) -- (9.7616,6.44867) -- (10.5008,6.99894) --
 (11.0504,7.40995) -- (11.4824,7.73813) -- (11.8504,8.01133) -- (12.1592,8.24536) -- (12.4144,8.45005) -- (12.6696,8.63195) -- (12.888,8.79563) -- (13.0768,8.9444) -- (13.2512,9.08076) -- (13.4264,9.20663) -- (13.5832,9.32349) -- (13.7248,9.43256) --
 (13.8528,9.53481) -- (13.9704,9.63103);
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(4.7592,2.683), (6.2536,3.81658), (7.1384,4.47969), (7.7584,4.95016), (8.244,5.31509), (8.6448,5.61327), (8.9816,5.86537), (9.264,6.08374), (9.5336,6.27637), (9.7616,6.44867), (10.5008,6.99894), (11.0504,7.40995), (11.4824,7.73813),
 (11.8504,8.01133), (12.1592,8.24536), (12.4144,8.45005), (12.6696,8.63195), (12.888,8.79563), (13.0768,8.9444), (13.2512,9.08076), (13.4264,9.20663), (13.5832,9.32349), (13.7248,9.43256), (13.8528,9.53481), (13.9704,9.63103)}{\draw[mark
 options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.5896,2.683) -- (4.0576,3.81658) -- (4.9248,4.47969) -- (5.5464,4.95016) -- (6.0096,5.31509) -- (6.424,5.61327) -- (6.7456,5.86537) -- (7.0472,6.08374) -- (7.3056,6.27637) -- (7.5248,6.44867) -- (8.26,6.99894) --
 (8.816,7.40995) -- (9.2408,7.73813) -- (9.62,8.01133) -- (9.92,8.24536) -- (10.2016,8.45005) -- (10.4512,8.63195) -- (10.664,8.79563) -- (10.8576,8.9444) -- (11.0504,9.08076) -- (11.2216,9.20663) -- (11.3744,9.32349) -- (11.512,9.43256) --
 (11.644,9.53481) -- (11.78,9.63103);
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(2.5896,2.683), (4.0576,3.81658), (4.9248,4.47969), (5.5464,4.95016), (6.0096,5.31509), (6.424,5.61327), (6.7456,5.86537), (7.0472,6.08374), (7.3056,6.27637), (7.5248,6.44867), (8.26,6.99894), (8.816,7.40995), (9.2408,7.73813),
 (9.62,8.01133), (9.92,8.24536), (10.2016,8.45005), (10.4512,8.63195), (10.664,8.79563), (10.8576,8.9444), (11.0504,9.08076), (11.2216,9.20663), (11.3744,9.32349), (11.512,9.43256), (11.644,9.53481), (11.78,9.63103)}{\draw[mark
 options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [pattern=dots, draw opacity=0, pattern color=c, fill opacity=0.35] (2,1.16806) rectangle (18,6.44867);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [pattern=, draw opacity=0, pattern color=c, fill opacity=0.35] (2,6.44867) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.36364,5.08374) node[scale=1.93239, color=c, rotate=0]{Phase I};
\draw [anchor=base west] (2.36364,8.84941) node[scale=1.93239, color=c, rotate=0]{Phase II};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,3.15375) rectangle (17.6,6.0739);
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (14.15,3.42143) node[scale=1.69418, color=c, rotate=0]{$2\sigma (d^{\star})$};
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(13.575, 3.64044)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.4,0};
\draw [anchor=base west] (14.15,4.39482) node[scale=1.69418, color=c, rotate=0]{$3\sigma (d^{\star})$};
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(13.575,4.61383)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (14.15,5.3682) node[scale=1.69418, color=c, rotate=0]{$5\sigma (d^{\star})$};
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(13.575,5.58721)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,1.40167) rectangle (17.6,3.15375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.15,2.73033) node[scale=1.00592, color=c, rotate=0]{$FCC (pp\rightarrow jj + X )$};
\draw [anchor=base west] (14.15,2.14631) node[scale=1.00592, color=c, rotate=0]{$\Lambda$ = M$_{d^{\star}}$};
\draw [anchor=base west] (14.15,1.56228) node[scale=1.00592, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\end{tikzpicture}


==> FCC_LEM_jj_LumiMassAll_ustar.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,10.5125) -- (2,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.45455,10.5125) -- (3.45455,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (4.90909,10.5125) -- (4.90909,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.36364,10.5125) -- (6.36364,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (7.81818,10.5125) -- (7.81818,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (9.27273,10.5125) -- (9.27273,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10.7273,10.5125) -- (10.7273,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (12.1818,10.5125) -- (12.1818,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.6364,10.5125) -- (13.6364,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (15.0909,10.5125) -- (15.0909,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.5455,10.5125) -- (16.5455,1.16806);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (18,1.16806);
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.18449) -- (2,1.18449);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.31807) -- (2,2.31807);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.98117) -- (2,2.98117);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.45165) -- (2,3.45165);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.81658) -- (2,3.81658);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.11475) -- (2,4.11475);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.36685) -- (2,4.36685);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.58523) -- (2,4.58523);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.77785) -- (2,4.77785);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.95016) -- (2,4.95016);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.08374) -- (2,6.08374);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.74684) -- (2,6.74684);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.21732) -- (2,7.21732);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.58225) -- (2,7.58225);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.88042) -- (2,7.88042);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.13252) -- (2,8.13252);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.3509) -- (2,8.3509);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.54353) -- (2,8.54353);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.71583) -- (2,8.71583);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.84941) -- (2,9.84941);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{u^{\star}}$ [TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.36364,1.30822) -- (2.36364,1.16806);
\draw [c,line width=0.9] (2.72727,1.30822) -- (2.72727,1.16806);
\draw [c,line width=0.9] (3.09091,1.30822) -- (3.09091,1.16806);
\draw [c,line width=0.9] (3.45455,1.44839) -- (3.45455,1.16806);
\draw [c,line width=0.9] (3.81818,1.30822) -- (3.81818,1.16806);
\draw [c,line width=0.9] (4.18182,1.30822) -- (4.18182,1.16806);
\draw [c,line width=0.9] (4.54545,1.30822) -- (4.54545,1.16806);
\draw [c,line width=0.9] (4.90909,1.44839) -- (4.90909,1.16806);
\draw [c,line width=0.9] (5.27273,1.30822) -- (5.27273,1.16806);
\draw [c,line width=0.9] (5.63636,1.30822) -- (5.63636,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.36364,1.44839) -- (6.36364,1.16806);
\draw [c,line width=0.9] (6.72727,1.30822) -- (6.72727,1.16806);
\draw [c,line width=0.9] (7.09091,1.30822) -- (7.09091,1.16806);
\draw [c,line width=0.9] (7.45455,1.30822) -- (7.45455,1.16806);
\draw [c,line width=0.9] (7.81818,1.44839) -- (7.81818,1.16806);
\draw [c,line width=0.9] (8.18182,1.30822) -- (8.18182,1.16806);
\draw [c,line width=0.9] (8.54545,1.30822) -- (8.54545,1.16806);
\draw [c,line width=0.9] (8.90909,1.30822) -- (8.90909,1.16806);
\draw [c,line width=0.9] (9.27273,1.44839) -- (9.27273,1.16806);
\draw [c,line width=0.9] (9.63636,1.30822) -- (9.63636,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.3636,1.30822) -- (10.3636,1.16806);
\draw [c,line width=0.9] (10.7273,1.44839) -- (10.7273,1.16806);
\draw [c,line width=0.9] (11.0909,1.30822) -- (11.0909,1.16806);
\draw [c,line width=0.9] (11.4545,1.30822) -- (11.4545,1.16806);
\draw [c,line width=0.9] (11.8182,1.30822) -- (11.8182,1.16806);
\draw [c,line width=0.9] (12.1818,1.44839) -- (12.1818,1.16806);
\draw [c,line width=0.9] (12.5455,1.30822) -- (12.5455,1.16806);
\draw [c,line width=0.9] (12.9091,1.30822) -- (12.9091,1.16806);
\draw [c,line width=0.9] (13.2727,1.30822) -- (13.2727,1.16806);
\draw [c,line width=0.9] (13.6364,1.44839) -- (13.6364,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.3636,1.30822) -- (14.3636,1.16806);
\draw [c,line width=0.9] (14.7273,1.30822) -- (14.7273,1.16806);
\draw [c,line width=0.9] (15.0909,1.44839) -- (15.0909,1.16806);
\draw [c,line width=0.9] (15.4545,1.30822) -- (15.4545,1.16806);
\draw [c,line width=0.9] (15.8182,1.30822) -- (15.8182,1.16806);
\draw [c,line width=0.9] (16.1818,1.30822) -- (16.1818,1.16806);
\draw [c,line width=0.9] (16.5455,1.44839) -- (16.5455,1.16806);
\draw [c,line width=0.9] (16.9091,1.30822) -- (16.9091,1.16806);
\draw [c,line width=0.9] (17.2727,1.30822) -- (17.2727,1.16806);
\draw [c,line width=0.9] (17.6364,1.30822) -- (17.6364,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.3, color=c, rotate=0]{30};
\draw [anchor=base] (3.45455,0.782598) node[scale=1.3, color=c, rotate=0]{32};
\draw [anchor=base] (4.90909,0.782598) node[scale=1.3, color=c, rotate=0]{34};
\draw [anchor=base] (6.36364,0.782598) node[scale=1.3, color=c, rotate=0]{36};
\draw [anchor=base] (7.81818,0.782598) node[scale=1.3, color=c, rotate=0]{38};
\draw [anchor=base] (9.27273,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (10.7273,0.782598) node[scale=1.3, color=c, rotate=0]{42};
\draw [anchor=base] (12.1818,0.782598) node[scale=1.3, color=c, rotate=0]{44};
\draw [anchor=base] (13.6364,0.782598) node[scale=1.3, color=c, rotate=0]{46};
\draw [anchor=base] (15.0909,0.782598) node[scale=1.3, color=c, rotate=0]{48};
\draw [anchor=base] (16.5455,0.782598) node[scale=1.3, color=c, rotate=0]{50};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{52};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.36364,10.3723) -- (2.36364,10.5125);
\draw [c,line width=0.9] (2.72727,10.3723) -- (2.72727,10.5125);
\draw [c,line width=0.9] (3.09091,10.3723) -- (3.09091,10.5125);
\draw [c,line width=0.9] (3.45455,10.2322) -- (3.45455,10.5125);
\draw [c,line width=0.9] (3.81818,10.3723) -- (3.81818,10.5125);
\draw [c,line width=0.9] (4.18182,10.3723) -- (4.18182,10.5125);
\draw [c,line width=0.9] (4.54545,10.3723) -- (4.54545,10.5125);
\draw [c,line width=0.9] (4.90909,10.2322) -- (4.90909,10.5125);
\draw [c,line width=0.9] (5.27273,10.3723) -- (5.27273,10.5125);
\draw [c,line width=0.9] (5.63636,10.3723) -- (5.63636,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.36364,10.2322) -- (6.36364,10.5125);
\draw [c,line width=0.9] (6.72727,10.3723) -- (6.72727,10.5125);
\draw [c,line width=0.9] (7.09091,10.3723) -- (7.09091,10.5125);
\draw [c,line width=0.9] (7.45455,10.3723) -- (7.45455,10.5125);
\draw [c,line width=0.9] (7.81818,10.2322) -- (7.81818,10.5125);
\draw [c,line width=0.9] (8.18182,10.3723) -- (8.18182,10.5125);
\draw [c,line width=0.9] (8.54545,10.3723) -- (8.54545,10.5125);
\draw [c,line width=0.9] (8.90909,10.3723) -- (8.90909,10.5125);
\draw [c,line width=0.9] (9.27273,10.2322) -- (9.27273,10.5125);
\draw [c,line width=0.9] (9.63636,10.3723) -- (9.63636,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.3636,10.3723) -- (10.3636,10.5125);
\draw [c,line width=0.9] (10.7273,10.2322) -- (10.7273,10.5125);
\draw [c,line width=0.9] (11.0909,10.3723) -- (11.0909,10.5125);
\draw [c,line width=0.9] (11.4545,10.3723) -- (11.4545,10.5125);
\draw [c,line width=0.9] (11.8182,10.3723) -- (11.8182,10.5125);
\draw [c,line width=0.9] (12.1818,10.2322) -- (12.1818,10.5125);
\draw [c,line width=0.9] (12.5455,10.3723) -- (12.5455,10.5125);
\draw [c,line width=0.9] (12.9091,10.3723) -- (12.9091,10.5125);
\draw [c,line width=0.9] (13.2727,10.3723) -- (13.2727,10.5125);
\draw [c,line width=0.9] (13.6364,10.2322) -- (13.6364,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.3636,10.3723) -- (14.3636,10.5125);
\draw [c,line width=0.9] (14.7273,10.3723) -- (14.7273,10.5125);
\draw [c,line width=0.9] (15.0909,10.2322) -- (15.0909,10.5125);
\draw [c,line width=0.9] (15.4545,10.3723) -- (15.4545,10.5125);
\draw [c,line width=0.9] (15.8182,10.3723) -- (15.8182,10.5125);
\draw [c,line width=0.9] (16.1818,10.3723) -- (16.1818,10.5125);
\draw [c,line width=0.9] (16.5455,10.2322) -- (16.5455,10.5125);
\draw [c,line width=0.9] (16.9091,10.3723) -- (16.9091,10.5125);
\draw [c,line width=0.9] (17.2727,10.3723) -- (17.2727,10.5125);
\draw [c,line width=0.9] (17.6364,10.3723) -- (17.6364,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\mathcal{L}_{int}$[fb$^{-1}$]};
\draw [c,line width=0.9] (2.48,1.18449) -- (2,1.18449);
\draw [anchor= east] (1.844,1.18449) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.31807) -- (2,2.31807);
\draw [c,line width=0.9] (2.24,2.98117) -- (2,2.98117);
\draw [c,line width=0.9] (2.24,3.45165) -- (2,3.45165);
\draw [c,line width=0.9] (2.24,3.81658) -- (2,3.81658);
\draw [c,line width=0.9] (2.24,4.11475) -- (2,4.11475);
\draw [c,line width=0.9] (2.24,4.36685) -- (2,4.36685);
\draw [c,line width=0.9] (2.24,4.58523) -- (2,4.58523);
\draw [c,line width=0.9] (2.24,4.77785) -- (2,4.77785);
\draw [c,line width=0.9] (2.48,4.95016) -- (2,4.95016);
\draw [anchor= east] (1.844,4.95016) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.08374) -- (2,6.08374);
\draw [c,line width=0.9] (2.24,6.74684) -- (2,6.74684);
\draw [c,line width=0.9] (2.24,7.21732) -- (2,7.21732);
\draw [c,line width=0.9] (2.24,7.58225) -- (2,7.58225);
\draw [c,line width=0.9] (2.24,7.88042) -- (2,7.88042);
\draw [c,line width=0.9] (2.24,8.13252) -- (2,8.13252);
\draw [c,line width=0.9] (2.24,8.3509) -- (2,8.3509);
\draw [c,line width=0.9] (2.24,8.54353) -- (2,8.54353);
\draw [c,line width=0.9] (2.48,8.71583) -- (2,8.71583);
\draw [anchor= east] (1.844,8.71583) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.84941) -- (2,9.84941);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.18449) -- (18,1.18449);
\draw [c,line width=0.9] (17.76,2.31807) -- (18,2.31807);
\draw [c,line width=0.9] (17.76,2.98117) -- (18,2.98117);
\draw [c,line width=0.9] (17.76,3.45165) -- (18,3.45165);
\draw [c,line width=0.9] (17.76,3.81658) -- (18,3.81658);
\draw [c,line width=0.9] (17.76,4.11475) -- (18,4.11475);
\draw [c,line width=0.9] (17.76,4.36685) -- (18,4.36685);
\draw [c,line width=0.9] (17.76,4.58523) -- (18,4.58523);
\draw [c,line width=0.9] (17.76,4.77785) -- (18,4.77785);
\draw [c,line width=0.9] (17.52,4.95016) -- (18,4.95016);
\draw [c,line width=0.9] (17.76,6.08374) -- (18,6.08374);
\draw [c,line width=0.9] (17.76,6.74684) -- (18,6.74684);
\draw [c,line width=0.9] (17.76,7.21732) -- (18,7.21732);
\draw [c,line width=0.9] (17.76,7.58225) -- (18,7.58225);
\draw [c,line width=0.9] (17.76,7.88042) -- (18,7.88042);
\draw [c,line width=0.9] (17.76,8.13252) -- (18,8.13252);
\draw [c,line width=0.9] (17.76,8.3509) -- (18,8.3509);
\draw [c,line width=0.9] (17.76,8.54353) -- (18,8.54353);
\draw [c,line width=0.9] (17.52,8.71583) -- (18,8.71583);
\draw [c,line width=0.9] (17.76,9.84941) -- (18,9.84941);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (6.92364,2.683) -- (8.45891,3.81658) -- (9.35709,4.47969) -- (10,4.95016) -- (10.4953,5.31509) -- (10.8873,5.61327) -- (11.2284,5.86537) -- (11.5127,6.08374) -- (11.784,6.27637) -- (12.0138,6.44867) -- (12.744,6.99894) --
 (13.2924,7.40995) -- (13.7156,7.73813) -- (14.0793,8.01133) -- (14.3687,8.24536) -- (14.6545,8.45005) -- (14.8945,8.63195) -- (15.1004,8.79563) -- (15.3004,8.9444) -- (15.4756,9.08076) -- (15.6305,9.20663) -- (15.7695,9.32349) -- (15.912,9.43256) --
 (16.0516,9.53481) -- (16.1782,9.63103);
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(6.92364,2.683), (8.45891,3.81658), (9.35709,4.47969), (10,4.95016), (10.4953,5.31509), (10.8873,5.61327), (11.2284,5.86537), (11.5127,6.08374), (11.784,6.27637), (12.0138,6.44867), (12.744,6.99894), (13.2924,7.40995),
 (13.7156,7.73813), (14.0793,8.01133), (14.3687,8.24536), (14.6545,8.45005), (14.8945,8.63195), (15.1004,8.79563), (15.3004,8.9444), (15.4756,9.08076), (15.6305,9.20663), (15.7695,9.32349), (15.912,9.43256), (16.0516,9.53481),
 (16.1782,9.63103)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (5.11636,2.683) -- (6.66618,3.81658) -- (7.56436,4.47969) -- (8.20509,4.95016) -- (8.696,5.31509) -- (9.10036,5.61327) -- (9.44364,5.86537) -- (9.74764,6.08374) -- (10,6.27637) -- (10.2407,6.44867) -- (10.9702,6.99894) --
 (11.5127,7.40995) -- (11.9658,7.73813) -- (12.3295,8.01133) -- (12.6422,8.24536) -- (12.8989,8.45005) -- (13.152,8.63195) -- (13.3702,8.79563) -- (13.5585,8.9444) -- (13.7389,9.08076) -- (13.9091,9.20663) -- (14.0618,9.32349) -- (14.1993,9.43256) --
 (14.3236,9.53481) -- (14.4538,9.63103);
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(5.11636,2.683), (6.66618,3.81658), (7.56436,4.47969), (8.20509,4.95016), (8.696,5.31509), (9.10036,5.61327), (9.44364,5.86537), (9.74764,6.08374), (10,6.27637), (10.2407,6.44867), (10.9702,6.99894), (11.5127,7.40995),
 (11.9658,7.73813), (12.3295,8.01133), (12.6422,8.24536), (12.8989,8.45005), (13.152,8.63195), (13.3702,8.79563), (13.5585,8.9444), (13.7389,9.08076), (13.9091,9.20663), (14.0618,9.32349), (14.1993,9.43256), (14.3236,9.53481),
 (14.4538,9.63103)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.84364,2.683) -- (4.38764,3.81658) -- (5.29236,4.47969) -- (5.936,4.95016) -- (6.42182,5.31509) -- (6.83564,5.61327) -- (7.16945,5.86537) -- (7.47491,6.08374) -- (7.728,6.27637) -- (7.96436,6.44867) -- (8.71418,6.99894) --
 (9.26036,7.40995) -- (9.72582,7.73813) -- (10.0909,8.01133) -- (10.4087,8.24536) -- (10.6684,8.45005) -- (10.9178,8.63195) -- (11.1404,8.79563) -- (11.3338,8.9444) -- (11.5127,9.08076) -- (11.6916,9.20663) -- (11.8524,9.32349) -- (11.9971,9.43256)
 -- (12.128,9.53481) -- (12.2582,9.63103);
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(2.84364,2.683), (4.38764,3.81658), (5.29236,4.47969), (5.936,4.95016), (6.42182,5.31509), (6.83564,5.61327), (7.16945,5.86537), (7.47491,6.08374), (7.728,6.27637), (7.96436,6.44867), (8.71418,6.99894), (9.26036,7.40995),
 (9.72582,7.73813), (10.0909,8.01133), (10.4087,8.24536), (10.6684,8.45005), (10.9178,8.63195), (11.1404,8.79563), (11.3338,8.9444), (11.5127,9.08076), (11.6916,9.20663), (11.8524,9.32349), (11.9971,9.43256), (12.128,9.53481),
 (12.2582,9.63103)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0.8,0.4,0};
\draw [pattern=dots, draw opacity=0, pattern color=c, fill opacity=0.35] (2,1.16806) rectangle (18,6.44867);
\definecolor{c}{rgb}{0.4,0.4,0.4};
\draw [pattern=, draw opacity=0, pattern color=c, fill opacity=0.35] (2,6.44867) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.36364,5.08374) node[scale=1.93239, color=c, rotate=0]{Phase I};
\draw [anchor=base west] (2.36364,8.84941) node[scale=1.93239, color=c, rotate=0]{Phase II};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,3.15375) rectangle (17.6,6.0739);
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (14.15,3.42143) node[scale=1.69418, color=c, rotate=0]{$2\sigma (u^{\star})$};
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(13.575, 3.64044)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.4,0};
\draw [anchor=base west] (14.15,4.39482) node[scale=1.69418, color=c, rotate=0]{$3\sigma (u^{\star})$};
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(13.575,4.61383)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (14.15,5.3682) node[scale=1.69418, color=c, rotate=0]{$5\sigma (u^{\star})$};
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(13.575,5.58721)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13,1.40167) rectangle (17.6,3.15375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.15,2.73033) node[scale=1.00592, color=c, rotate=0]{$FCC (pp\rightarrow jj + X )$};
\draw [anchor=base west] (14.15,2.14631) node[scale=1.00592, color=c, rotate=0]{$\Lambda$ = M$_{u^{\star}}$};
\draw [anchor=base west] (14.15,1.56228) node[scale=1.00592, color=c, rotate=0]{$\sqrt{s}$ = 100 TeV};
\end{tikzpicture}


==> SppC_LEM_jj_LumiMass_ud.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{q^{\star}}$[TeV]};
\draw [c,line width=0.9] (2.8,1.44839) -- (2.8,1.16806);
\draw [c,line width=0.9] (3.2,1.30822) -- (3.2,1.16806);
\draw [c,line width=0.9] (3.6,1.30822) -- (3.6,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.4,1.44839) -- (4.4,1.16806);
\draw [c,line width=0.9] (4.8,1.30822) -- (4.8,1.16806);
\draw [c,line width=0.9] (5.2,1.30822) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.6,1.30822) -- (5.6,1.16806);
\draw [c,line width=0.9] (6,1.44839) -- (6,1.16806);
\draw [c,line width=0.9] (6.4,1.30822) -- (6.4,1.16806);
\draw [c,line width=0.9] (6.8,1.30822) -- (6.8,1.16806);
\draw [c,line width=0.9] (7.2,1.30822) -- (7.2,1.16806);
\draw [c,line width=0.9] (7.6,1.44839) -- (7.6,1.16806);
\draw [c,line width=0.9] (8,1.30822) -- (8,1.16806);
\draw [c,line width=0.9] (8.4,1.30822) -- (8.4,1.16806);
\draw [c,line width=0.9] (8.8,1.30822) -- (8.8,1.16806);
\draw [c,line width=0.9] (9.2,1.44839) -- (9.2,1.16806);
\draw [c,line width=0.9] (9.6,1.30822) -- (9.6,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.4,1.30822) -- (10.4,1.16806);
\draw [c,line width=0.9] (10.8,1.44839) -- (10.8,1.16806);
\draw [c,line width=0.9] (11.2,1.30822) -- (11.2,1.16806);
\draw [c,line width=0.9] (11.6,1.30822) -- (11.6,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.4,1.44839) -- (12.4,1.16806);
\draw [c,line width=0.9] (12.8,1.30822) -- (12.8,1.16806);
\draw [c,line width=0.9] (13.2,1.30822) -- (13.2,1.16806);
\draw [c,line width=0.9] (13.6,1.30822) -- (13.6,1.16806);
\draw [c,line width=0.9] (14,1.44839) -- (14,1.16806);
\draw [c,line width=0.9] (14.4,1.30822) -- (14.4,1.16806);
\draw [c,line width=0.9] (14.8,1.30822) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.2,1.30822) -- (15.2,1.16806);
\draw [c,line width=0.9] (15.6,1.44839) -- (15.6,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.4,1.30822) -- (16.4,1.16806);
\draw [c,line width=0.9] (16.8,1.30822) -- (16.8,1.16806);
\draw [c,line width=0.9] (17.2,1.44839) -- (17.2,1.16806);
\draw [c,line width=0.9] (2.8,1.44839) -- (2.8,1.16806);
\draw [c,line width=0.9] (2.4,1.30822) -- (2.4,1.16806);
\draw [c,line width=0.9] (2,1.30822) -- (2,1.16806);
\draw [c,line width=0.9] (17.2,1.44839) -- (17.2,1.16806);
\draw [c,line width=0.9] (17.6,1.30822) -- (17.6,1.16806);
\draw [c,line width=0.9] (18,1.30822) -- (18,1.16806);
\draw [anchor=base] (2.8,0.782598) node[scale=1.3, color=c, rotate=0]{50};
\draw [anchor=base] (4.4,0.782598) node[scale=1.3, color=c, rotate=0]{52};
\draw [anchor=base] (6,0.782598) node[scale=1.3, color=c, rotate=0]{54};
\draw [anchor=base] (7.6,0.782598) node[scale=1.3, color=c, rotate=0]{56};
\draw [anchor=base] (9.2,0.782598) node[scale=1.3, color=c, rotate=0]{58};
\draw [anchor=base] (10.8,0.782598) node[scale=1.3, color=c, rotate=0]{60};
\draw [anchor=base] (12.4,0.782598) node[scale=1.3, color=c, rotate=0]{62};
\draw [anchor=base] (14,0.782598) node[scale=1.3, color=c, rotate=0]{64};
\draw [anchor=base] (15.6,0.782598) node[scale=1.3, color=c, rotate=0]{66};
\draw [anchor=base] (17.2,0.782598) node[scale=1.3, color=c, rotate=0]{68};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2.8,10.2322) -- (2.8,10.5125);
\draw [c,line width=0.9] (3.2,10.3723) -- (3.2,10.5125);
\draw [c,line width=0.9] (3.6,10.3723) -- (3.6,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.4,10.2322) -- (4.4,10.5125);
\draw [c,line width=0.9] (4.8,10.3723) -- (4.8,10.5125);
\draw [c,line width=0.9] (5.2,10.3723) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.6,10.3723) -- (5.6,10.5125);
\draw [c,line width=0.9] (6,10.2322) -- (6,10.5125);
\draw [c,line width=0.9] (6.4,10.3723) -- (6.4,10.5125);
\draw [c,line width=0.9] (6.8,10.3723) -- (6.8,10.5125);
\draw [c,line width=0.9] (7.2,10.3723) -- (7.2,10.5125);
\draw [c,line width=0.9] (7.6,10.2322) -- (7.6,10.5125);
\draw [c,line width=0.9] (8,10.3723) -- (8,10.5125);
\draw [c,line width=0.9] (8.4,10.3723) -- (8.4,10.5125);
\draw [c,line width=0.9] (8.8,10.3723) -- (8.8,10.5125);
\draw [c,line width=0.9] (9.2,10.2322) -- (9.2,10.5125);
\draw [c,line width=0.9] (9.6,10.3723) -- (9.6,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.4,10.3723) -- (10.4,10.5125);
\draw [c,line width=0.9] (10.8,10.2322) -- (10.8,10.5125);
\draw [c,line width=0.9] (11.2,10.3723) -- (11.2,10.5125);
\draw [c,line width=0.9] (11.6,10.3723) -- (11.6,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.4,10.2322) -- (12.4,10.5125);
\draw [c,line width=0.9] (12.8,10.3723) -- (12.8,10.5125);
\draw [c,line width=0.9] (13.2,10.3723) -- (13.2,10.5125);
\draw [c,line width=0.9] (13.6,10.3723) -- (13.6,10.5125);
\draw [c,line width=0.9] (14,10.2322) -- (14,10.5125);
\draw [c,line width=0.9] (14.4,10.3723) -- (14.4,10.5125);
\draw [c,line width=0.9] (14.8,10.3723) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.2,10.3723) -- (15.2,10.5125);
\draw [c,line width=0.9] (15.6,10.2322) -- (15.6,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.4,10.3723) -- (16.4,10.5125);
\draw [c,line width=0.9] (16.8,10.3723) -- (16.8,10.5125);
\draw [c,line width=0.9] (17.2,10.2322) -- (17.2,10.5125);
\draw [c,line width=0.9] (2.8,10.2322) -- (2.8,10.5125);
\draw [c,line width=0.9] (2.4,10.3723) -- (2.4,10.5125);
\draw [c,line width=0.9] (2,10.3723) -- (2,10.5125);
\draw [c,line width=0.9] (17.2,10.2322) -- (17.2,10.5125);
\draw [c,line width=0.9] (17.6,10.3723) -- (17.6,10.5125);
\draw [c,line width=0.9] (18,10.3723) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\mathcal{L}_{int}$[fb$^{-1}$]};
\draw [c,line width=0.9] (2.48,1.19558) -- (2,1.19558);
\draw [anchor= east] (1.844,1.19558) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,3.09433) -- (2,3.09433);
\draw [c,line width=0.9] (2.24,4.20502) -- (2,4.20502);
\draw [c,line width=0.9] (2.24,4.99307) -- (2,4.99307);
\draw [c,line width=0.9] (2.24,5.60433) -- (2,5.60433);
\draw [c,line width=0.9] (2.24,6.10377) -- (2,6.10377);
\draw [c,line width=0.9] (2.24,6.52603) -- (2,6.52603);
\draw [c,line width=0.9] (2.24,6.89182) -- (2,6.89182);
\draw [c,line width=0.9] (2.24,7.21446) -- (2,7.21446);
\draw [c,line width=0.9] (2.48,7.50308) -- (2,7.50308);
\draw [anchor= east] (1.844,7.50308) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.40182) -- (2,9.40182);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.19558) -- (18,1.19558);
\draw [c,line width=0.9] (17.76,3.09433) -- (18,3.09433);
\draw [c,line width=0.9] (17.76,4.20502) -- (18,4.20502);
\draw [c,line width=0.9] (17.76,4.99307) -- (18,4.99307);
\draw [c,line width=0.9] (17.76,5.60433) -- (18,5.60433);
\draw [c,line width=0.9] (17.76,6.10377) -- (18,6.10377);
\draw [c,line width=0.9] (17.76,6.52603) -- (18,6.52603);
\draw [c,line width=0.9] (17.76,6.89182) -- (18,6.89182);
\draw [c,line width=0.9] (17.76,7.21446) -- (18,7.21446);
\draw [c,line width=0.9] (17.52,7.50308) -- (18,7.50308);
\draw [c,line width=0.9] (17.76,9.40182) -- (18,9.40182);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (8.6704,2.30628) -- (10.912,4.20503) -- (12.2176,5.31572) -- (13.132,6.10377) -- (13.848,6.71503) -- (14.4328,7.21446) -- (14.916,7.63673) -- (15.3464,8.00251) -- (15.7144,8.32516) -- (16.0488,8.61377) -- (16.3368,8.87486) --
 (16.616,9.11321) -- (16.8712,9.33247) -- (17.0984,9.53547) -- (17.3152,9.72447);
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(8.6704,2.30628), (10.912,4.20503), (12.2176,5.31572), (13.132,6.10377), (13.848,6.71503), (14.4328,7.21446), (14.916,7.63673), (15.3464,8.00251), (15.7144,8.32516), (16.0488,8.61377), (16.3368,8.87486), (16.616,9.11321),
 (16.8712,9.33247), (17.0984,9.53547), (17.3152,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (6.0208,2.30628) -- (8.2832,4.20503) -- (9.6104,5.31572) -- (10.5408,6.10377) -- (11.2544,6.71503) -- (11.8376,7.21446) -- (12.3312,7.63673) -- (12.7656,8.00251) -- (13.132,8.32516) -- (13.4752,8.61377) -- (13.7784,8.87486)
 -- (14.0488,9.11321) -- (14.312,9.33247) -- (14.5464,9.53547) -- (14.7576,9.72447);
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(6.0208,2.30628), (8.2832,4.20503), (9.6104,5.31572), (10.5408,6.10377), (11.2544,6.71503), (11.8376,7.21446), (12.3312,7.63673), (12.7656,8.00251), (13.132,8.32516), (13.4752,8.61377), (13.7784,8.87486), (14.0488,9.11321),
 (14.312,9.33247), (14.5464,9.53547), (14.7576,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6832,2.30628) -- (4.96,4.20503) -- (6.2808,5.31572) -- (7.2224,6.10377) -- (7.9496,6.71503) -- (8.5328,7.21446) -- (9.036,7.63673) -- (9.4752,8.00251) -- (9.8584,8.32516) -- (10.2008,8.61377) -- (10.5088,8.87486) --
 (10.7776,9.11321) -- (11.0416,9.33247) -- (11.2792,9.53547) -- (11.4936,9.72447);
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(2.6832,2.30628), (4.96,4.20503), (6.2808,5.31572), (7.2224,6.10377), (7.9496,6.71503), (8.5328,7.21446), (9.036,7.63673), (9.4752,8.00251), (9.8584,8.32516), (10.2008,8.61377), (10.5088,8.87486), (10.7776,9.11321), (11.0416,9.33247),
 (11.2792,9.53547), (11.4936,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (14.15,3.42143)node[scale=1.69418, color=c, rotate=0]{$2\sigma (q^{\star})$};
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(13.575,3.64044)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.4,0};
\draw [anchor=base west] (14.15,4.39482) node[scale=1.69418, color=c, rotate=0]{$3\sigma (q^{\star})$};
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(13.575,4.61383)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (14.15,5.3682) node[scale=1.69418, color=c, rotate=0]{$5\sigma (q^{\star})$};
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(13.575,5.58721)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.15,2.73033) node[scale=0.97945, color=c, rotate=0]{$SppC (pp\rightarrow jj + X)$};
\draw [anchor=base west] (14.15,2.14631) node[scale=0.97945, color=c, rotate=0]{$\Lambda$ = M$_{q^{\star}}$};
\draw [anchor=base west] (14.15,1.56228) node[scale=0.97945, color=c, rotate=0]{$\sqrt{s} $= 136 TeV};
\end{tikzpicture}


==> SppC_LEM_jj_LumiMass_ustar.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{u^{\star}}$[TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.36364,1.30822) -- (2.36364,1.16806);
\draw [c,line width=0.9] (2.72727,1.30822) -- (2.72727,1.16806);
\draw [c,line width=0.9] (3.09091,1.30822) -- (3.09091,1.16806);
\draw [c,line width=0.9] (3.45455,1.44839) -- (3.45455,1.16806);
\draw [c,line width=0.9] (3.81818,1.30822) -- (3.81818,1.16806);
\draw [c,line width=0.9] (4.18182,1.30822) -- (4.18182,1.16806);
\draw [c,line width=0.9] (4.54545,1.30822) -- (4.54545,1.16806);
\draw [c,line width=0.9] (4.90909,1.44839) -- (4.90909,1.16806);
\draw [c,line width=0.9] (5.27273,1.30822) -- (5.27273,1.16806);
\draw [c,line width=0.9] (5.63636,1.30822) -- (5.63636,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.36364,1.44839) -- (6.36364,1.16806);
\draw [c,line width=0.9] (6.72727,1.30822) -- (6.72727,1.16806);
\draw [c,line width=0.9] (7.09091,1.30822) -- (7.09091,1.16806);
\draw [c,line width=0.9] (7.45455,1.30822) -- (7.45455,1.16806);
\draw [c,line width=0.9] (7.81818,1.44839) -- (7.81818,1.16806);
\draw [c,line width=0.9] (8.18182,1.30822) -- (8.18182,1.16806);
\draw [c,line width=0.9] (8.54545,1.30822) -- (8.54545,1.16806);
\draw [c,line width=0.9] (8.90909,1.30822) -- (8.90909,1.16806);
\draw [c,line width=0.9] (9.27273,1.44839) -- (9.27273,1.16806);
\draw [c,line width=0.9] (9.63636,1.30822) -- (9.63636,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.3636,1.30822) -- (10.3636,1.16806);
\draw [c,line width=0.9] (10.7273,1.44839) -- (10.7273,1.16806);
\draw [c,line width=0.9] (11.0909,1.30822) -- (11.0909,1.16806);
\draw [c,line width=0.9] (11.4545,1.30822) -- (11.4545,1.16806);
\draw [c,line width=0.9] (11.8182,1.30822) -- (11.8182,1.16806);
\draw [c,line width=0.9] (12.1818,1.44839) -- (12.1818,1.16806);
\draw [c,line width=0.9] (12.5455,1.30822) -- (12.5455,1.16806);
\draw [c,line width=0.9] (12.9091,1.30822) -- (12.9091,1.16806);
\draw [c,line width=0.9] (13.2727,1.30822) -- (13.2727,1.16806);
\draw [c,line width=0.9] (13.6364,1.44839) -- (13.6364,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.3636,1.30822) -- (14.3636,1.16806);
\draw [c,line width=0.9] (14.7273,1.30822) -- (14.7273,1.16806);
\draw [c,line width=0.9] (15.0909,1.44839) -- (15.0909,1.16806);
\draw [c,line width=0.9] (15.4545,1.30822) -- (15.4545,1.16806);
\draw [c,line width=0.9] (15.8182,1.30822) -- (15.8182,1.16806);
\draw [c,line width=0.9] (16.1818,1.30822) -- (16.1818,1.16806);
\draw [c,line width=0.9] (16.5455,1.44839) -- (16.5455,1.16806);
\draw [c,line width=0.9] (16.9091,1.30822) -- (16.9091,1.16806);
\draw [c,line width=0.9] (17.2727,1.30822) -- (17.2727,1.16806);
\draw [c,line width=0.9] (17.6364,1.30822) -- (17.6364,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.3, color=c, rotate=0]{46};
\draw [anchor=base] (3.45455,0.782598) node[scale=1.3, color=c, rotate=0]{48};
\draw [anchor=base] (4.90909,0.782598) node[scale=1.3, color=c, rotate=0]{50};
\draw [anchor=base] (6.36364,0.782598) node[scale=1.3, color=c, rotate=0]{52};
\draw [anchor=base] (7.81818,0.782598) node[scale=1.3, color=c, rotate=0]{54};
\draw [anchor=base] (9.27273,0.782598) node[scale=1.3, color=c, rotate=0]{56};
\draw [anchor=base] (10.7273,0.782598) node[scale=1.3, color=c, rotate=0]{58};
\draw [anchor=base] (12.1818,0.782598) node[scale=1.3, color=c, rotate=0]{60};
\draw [anchor=base] (13.6364,0.782598) node[scale=1.3, color=c, rotate=0]{62};
\draw [anchor=base] (15.0909,0.782598) node[scale=1.3, color=c, rotate=0]{64};
\draw [anchor=base] (16.5455,0.782598) node[scale=1.3, color=c, rotate=0]{66};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{68};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.36364,10.3723) -- (2.36364,10.5125);
\draw [c,line width=0.9] (2.72727,10.3723) -- (2.72727,10.5125);
\draw [c,line width=0.9] (3.09091,10.3723) -- (3.09091,10.5125);
\draw [c,line width=0.9] (3.45455,10.2322) -- (3.45455,10.5125);
\draw [c,line width=0.9] (3.81818,10.3723) -- (3.81818,10.5125);
\draw [c,line width=0.9] (4.18182,10.3723) -- (4.18182,10.5125);
\draw [c,line width=0.9] (4.54545,10.3723) -- (4.54545,10.5125);
\draw [c,line width=0.9] (4.90909,10.2322) -- (4.90909,10.5125);
\draw [c,line width=0.9] (5.27273,10.3723) -- (5.27273,10.5125);
\draw [c,line width=0.9] (5.63636,10.3723) -- (5.63636,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.36364,10.2322) -- (6.36364,10.5125);
\draw [c,line width=0.9] (6.72727,10.3723) -- (6.72727,10.5125);
\draw [c,line width=0.9] (7.09091,10.3723) -- (7.09091,10.5125);
\draw [c,line width=0.9] (7.45455,10.3723) -- (7.45455,10.5125);
\draw [c,line width=0.9] (7.81818,10.2322) -- (7.81818,10.5125);
\draw [c,line width=0.9] (8.18182,10.3723) -- (8.18182,10.5125);
\draw [c,line width=0.9] (8.54545,10.3723) -- (8.54545,10.5125);
\draw [c,line width=0.9] (8.90909,10.3723) -- (8.90909,10.5125);
\draw [c,line width=0.9] (9.27273,10.2322) -- (9.27273,10.5125);
\draw [c,line width=0.9] (9.63636,10.3723) -- (9.63636,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.3636,10.3723) -- (10.3636,10.5125);
\draw [c,line width=0.9] (10.7273,10.2322) -- (10.7273,10.5125);
\draw [c,line width=0.9] (11.0909,10.3723) -- (11.0909,10.5125);
\draw [c,line width=0.9] (11.4545,10.3723) -- (11.4545,10.5125);
\draw [c,line width=0.9] (11.8182,10.3723) -- (11.8182,10.5125);
\draw [c,line width=0.9] (12.1818,10.2322) -- (12.1818,10.5125);
\draw [c,line width=0.9] (12.5455,10.3723) -- (12.5455,10.5125);
\draw [c,line width=0.9] (12.9091,10.3723) -- (12.9091,10.5125);
\draw [c,line width=0.9] (13.2727,10.3723) -- (13.2727,10.5125);
\draw [c,line width=0.9] (13.6364,10.2322) -- (13.6364,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.3636,10.3723) -- (14.3636,10.5125);
\draw [c,line width=0.9] (14.7273,10.3723) -- (14.7273,10.5125);
\draw [c,line width=0.9] (15.0909,10.2322) -- (15.0909,10.5125);
\draw [c,line width=0.9] (15.4545,10.3723) -- (15.4545,10.5125);
\draw [c,line width=0.9] (15.8182,10.3723) -- (15.8182,10.5125);
\draw [c,line width=0.9] (16.1818,10.3723) -- (16.1818,10.5125);
\draw [c,line width=0.9] (16.5455,10.2322) -- (16.5455,10.5125);
\draw [c,line width=0.9] (16.9091,10.3723) -- (16.9091,10.5125);
\draw [c,line width=0.9] (17.2727,10.3723) -- (17.2727,10.5125);
\draw [c,line width=0.9] (17.6364,10.3723) -- (17.6364,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\mathcal{L}_{int}$[fb$^{-1}$]};
\draw [c,line width=0.9] (2.48,1.19558) -- (2,1.19558);
\draw [anchor= east] (1.844,1.19558) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,3.09433) -- (2,3.09433);
\draw [c,line width=0.9] (2.24,4.20502) -- (2,4.20502);
\draw [c,line width=0.9] (2.24,4.99307) -- (2,4.99307);
\draw [c,line width=0.9] (2.24,5.60433) -- (2,5.60433);
\draw [c,line width=0.9] (2.24,6.10377) -- (2,6.10377);
\draw [c,line width=0.9] (2.24,6.52603) -- (2,6.52603);
\draw [c,line width=0.9] (2.24,6.89182) -- (2,6.89182);
\draw [c,line width=0.9] (2.24,7.21446) -- (2,7.21446);
\draw [c,line width=0.9] (2.48,7.50308) -- (2,7.50308);
\draw [anchor= east] (1.844,7.50308) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.40182) -- (2,9.40182);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.19558) -- (18,1.19558);
\draw [c,line width=0.9] (17.76,3.09433) -- (18,3.09433);
\draw [c,line width=0.9] (17.76,4.20502) -- (18,4.20502);
\draw [c,line width=0.9] (17.76,4.99307) -- (18,4.99307);
\draw [c,line width=0.9] (17.76,5.60433) -- (18,5.60433);
\draw [c,line width=0.9] (17.76,6.10377) -- (18,6.10377);
\draw [c,line width=0.9] (17.76,6.52603) -- (18,6.52603);
\draw [c,line width=0.9] (17.76,6.89182) -- (18,6.89182);
\draw [c,line width=0.9] (17.76,7.21446) -- (18,7.21446);
\draw [c,line width=0.9] (17.52,7.50308) -- (18,7.50308);
\draw [c,line width=0.9] (17.76,9.40182) -- (18,9.40182);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (8.37382,2.30628) -- (10.4429,4.20503) -- (11.6545,5.31572) -- (12.5033,6.10377) -- (13.1513,6.71503) -- (13.6865,7.21446) -- (14.1331,7.63673) -- (14.5164,8.00251) -- (14.8691,8.32516) -- (15.1745,8.61377) --
 (15.4545,8.87486) -- (15.6982,9.11321) -- (15.9273,9.33247) -- (16.1462,9.53547) -- (16.3425,9.72447);
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(8.37382,2.30628), (10.4429,4.20503), (11.6545,5.31572), (12.5033,6.10377), (13.1513,6.71503), (13.6865,7.21446), (14.1331,7.63673), (14.5164,8.00251), (14.8691,8.32516), (15.1745,8.61377), (15.4545,8.87486), (15.6982,9.11321),
 (15.9273,9.33247), (16.1462,9.53547), (16.3425,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (5.94036,2.30628) -- (8.02255,4.20503) -- (9.22836,5.31572) -- (10.0873,6.10377) -- (10.7455,6.71503) -- (11.3004,7.21446) -- (11.7651,7.63673) -- (12.1542,8.00251) -- (12.5033,8.32516) -- (12.8007,8.61377) --
 (13.0822,8.87486) -- (13.3447,9.11321) -- (13.5767,9.33247) -- (13.7949,9.53547) -- (13.9949,9.72447);
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(5.94036,2.30628), (8.02255,4.20503), (9.22836,5.31572), (10.0873,6.10377), (10.7455,6.71503), (11.3004,7.21446), (11.7651,7.63673), (12.1542,8.00251), (12.5033,8.32516), (12.8007,8.61377), (13.0822,8.87486), (13.3447,9.11321),
 (13.5767,9.33247), (13.7949,9.53547), (13.9949,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.84218,2.30628) -- (4.93382,4.20503) -- (6.17164,5.31572) -- (7.01964,6.10377) -- (7.70182,6.71503) -- (8.25455,7.21446) -- (8.712,7.63673) -- (9.112,8.00251) -- (9.464,8.32516) -- (9.77891,8.61377) -- (10.056,8.87486) --
 (10.3222,9.11321) -- (10.5564,9.33247) -- (10.7709,9.53547) -- (10.9862,9.72447);
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(2.84218,2.30628), (4.93382,4.20503), (6.17164,5.31572), (7.01964,6.10377), (7.70182,6.71503), (8.25455,7.21446), (8.712,7.63673), (9.112,8.00251), (9.464,8.32516), (9.77891,8.61377), (10.056,8.87486), (10.3222,9.11321),
 (10.5564,9.33247), (10.7709,9.53547), (10.9862,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (14.15,3.42143)node[scale=1.69418, color=c, rotate=0]{$2\sigma (u^{\star})$};
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(13.575,3.64044)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.4,0};
\draw [anchor=base west] (14.15,4.39482) node[scale=1.69418, color=c, rotate=0]{$3\sigma (u^{\star})$};
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(13.575,4.61383)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (14.15,5.3682) node[scale=1.69418, color=c, rotate=0]{$5\sigma (u^{\star})$};
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(13.575,5.58721)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.15,2.73033) node[scale=0.97945, color=c, rotate=0]{$SppC (pp\rightarrow jj + X)$};
\draw [anchor=base west] (14.15,2.14631) node[scale=0.97945, color=c, rotate=0]{$\Lambda$ = M$_{u^{\star}}$};
\draw [anchor=base west] (14.15,1.56228) node[scale=0.97945, color=c, rotate=0]{$\sqrt{s} $= 136 TeV};
\end{tikzpicture}


==> SppC_jj_LEM_LumiMass_dstar.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{d^{\star}}$[TeV]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.4,1.30822) -- (2.4,1.16806);
\draw [c,line width=0.9] (2.8,1.30822) -- (2.8,1.16806);
\draw [c,line width=0.9] (3.2,1.30822) -- (3.2,1.16806);
\draw [c,line width=0.9] (3.6,1.44839) -- (3.6,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.4,1.30822) -- (4.4,1.16806);
\draw [c,line width=0.9] (4.8,1.30822) -- (4.8,1.16806);
\draw [c,line width=0.9] (5.2,1.44839) -- (5.2,1.16806);
\draw [c,line width=0.9] (5.6,1.30822) -- (5.6,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.4,1.30822) -- (6.4,1.16806);
\draw [c,line width=0.9] (6.8,1.44839) -- (6.8,1.16806);
\draw [c,line width=0.9] (7.2,1.30822) -- (7.2,1.16806);
\draw [c,line width=0.9] (7.6,1.30822) -- (7.6,1.16806);
\draw [c,line width=0.9] (8,1.30822) -- (8,1.16806);
\draw [c,line width=0.9] (8.4,1.44839) -- (8.4,1.16806);
\draw [c,line width=0.9] (8.8,1.30822) -- (8.8,1.16806);
\draw [c,line width=0.9] (9.2,1.30822) -- (9.2,1.16806);
\draw [c,line width=0.9] (9.6,1.30822) -- (9.6,1.16806);
\draw [c,line width=0.9] (10,1.44839) -- (10,1.16806);
\draw [c,line width=0.9] (10.4,1.30822) -- (10.4,1.16806);
\draw [c,line width=0.9] (10.8,1.30822) -- (10.8,1.16806);
\draw [c,line width=0.9] (11.2,1.30822) -- (11.2,1.16806);
\draw [c,line width=0.9] (11.6,1.44839) -- (11.6,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.4,1.30822) -- (12.4,1.16806);
\draw [c,line width=0.9] (12.8,1.30822) -- (12.8,1.16806);
\draw [c,line width=0.9] (13.2,1.44839) -- (13.2,1.16806);
\draw [c,line width=0.9] (13.6,1.30822) -- (13.6,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.4,1.30822) -- (14.4,1.16806);
\draw [c,line width=0.9] (14.8,1.44839) -- (14.8,1.16806);
\draw [c,line width=0.9] (15.2,1.30822) -- (15.2,1.16806);
\draw [c,line width=0.9] (15.6,1.30822) -- (15.6,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.4,1.44839) -- (16.4,1.16806);
\draw [c,line width=0.9] (16.8,1.30822) -- (16.8,1.16806);
\draw [c,line width=0.9] (17.2,1.30822) -- (17.2,1.16806);
\draw [c,line width=0.9] (17.6,1.30822) -- (17.6,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.3, color=c, rotate=0]{36};
\draw [anchor=base] (3.6,0.782598) node[scale=1.3, color=c, rotate=0]{38};
\draw [anchor=base] (5.2,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (6.8,0.782598) node[scale=1.3, color=c, rotate=0]{42};
\draw [anchor=base] (8.4,0.782598) node[scale=1.3, color=c, rotate=0]{44};
\draw [anchor=base] (10,0.782598) node[scale=1.3, color=c, rotate=0]{46};
\draw [anchor=base] (11.6,0.782598) node[scale=1.3, color=c, rotate=0]{48};
\draw [anchor=base] (13.2,0.782598) node[scale=1.3, color=c, rotate=0]{50};
\draw [anchor=base] (14.8,0.782598) node[scale=1.3, color=c, rotate=0]{52};
\draw [anchor=base] (16.4,0.782598) node[scale=1.3, color=c, rotate=0]{54};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{56};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.4,10.3723) -- (2.4,10.5125);
\draw [c,line width=0.9] (2.8,10.3723) -- (2.8,10.5125);
\draw [c,line width=0.9] (3.2,10.3723) -- (3.2,10.5125);
\draw [c,line width=0.9] (3.6,10.2322) -- (3.6,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.4,10.3723) -- (4.4,10.5125);
\draw [c,line width=0.9] (4.8,10.3723) -- (4.8,10.5125);
\draw [c,line width=0.9] (5.2,10.2322) -- (5.2,10.5125);
\draw [c,line width=0.9] (5.6,10.3723) -- (5.6,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.4,10.3723) -- (6.4,10.5125);
\draw [c,line width=0.9] (6.8,10.2322) -- (6.8,10.5125);
\draw [c,line width=0.9] (7.2,10.3723) -- (7.2,10.5125);
\draw [c,line width=0.9] (7.6,10.3723) -- (7.6,10.5125);
\draw [c,line width=0.9] (8,10.3723) -- (8,10.5125);
\draw [c,line width=0.9] (8.4,10.2322) -- (8.4,10.5125);
\draw [c,line width=0.9] (8.8,10.3723) -- (8.8,10.5125);
\draw [c,line width=0.9] (9.2,10.3723) -- (9.2,10.5125);
\draw [c,line width=0.9] (9.6,10.3723) -- (9.6,10.5125);
\draw [c,line width=0.9] (10,10.2322) -- (10,10.5125);
\draw [c,line width=0.9] (10.4,10.3723) -- (10.4,10.5125);
\draw [c,line width=0.9] (10.8,10.3723) -- (10.8,10.5125);
\draw [c,line width=0.9] (11.2,10.3723) -- (11.2,10.5125);
\draw [c,line width=0.9] (11.6,10.2322) -- (11.6,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.4,10.3723) -- (12.4,10.5125);
\draw [c,line width=0.9] (12.8,10.3723) -- (12.8,10.5125);
\draw [c,line width=0.9] (13.2,10.2322) -- (13.2,10.5125);
\draw [c,line width=0.9] (13.6,10.3723) -- (13.6,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.4,10.3723) -- (14.4,10.5125);
\draw [c,line width=0.9] (14.8,10.2322) -- (14.8,10.5125);
\draw [c,line width=0.9] (15.2,10.3723) -- (15.2,10.5125);
\draw [c,line width=0.9] (15.6,10.3723) -- (15.6,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.4,10.2322) -- (16.4,10.5125);
\draw [c,line width=0.9] (16.8,10.3723) -- (16.8,10.5125);
\draw [c,line width=0.9] (17.2,10.3723) -- (17.2,10.5125);
\draw [c,line width=0.9] (17.6,10.3723) -- (17.6,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\mathcal{L}_{int}$[fb$^{-1}$]};
\draw [c,line width=0.9] (2.48,1.19558) -- (2,1.19558);
\draw [anchor= east] (1.844,1.19558) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,3.09433) -- (2,3.09433);
\draw [c,line width=0.9] (2.24,4.20502) -- (2,4.20502);
\draw [c,line width=0.9] (2.24,4.99307) -- (2,4.99307);
\draw [c,line width=0.9] (2.24,5.60433) -- (2,5.60433);
\draw [c,line width=0.9] (2.24,6.10377) -- (2,6.10377);
\draw [c,line width=0.9] (2.24,6.52603) -- (2,6.52603);
\draw [c,line width=0.9] (2.24,6.89182) -- (2,6.89182);
\draw [c,line width=0.9] (2.24,7.21446) -- (2,7.21446);
\draw [c,line width=0.9] (2.48,7.50308) -- (2,7.50308);
\draw [anchor= east] (1.844,7.50308) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.40182) -- (2,9.40182);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.19558) -- (18,1.19558);
\draw [c,line width=0.9] (17.76,3.09433) -- (18,3.09433);
\draw [c,line width=0.9] (17.76,4.20502) -- (18,4.20502);
\draw [c,line width=0.9] (17.76,4.99307) -- (18,4.99307);
\draw [c,line width=0.9] (17.76,5.60433) -- (18,5.60433);
\draw [c,line width=0.9] (17.76,6.10377) -- (18,6.10377);
\draw [c,line width=0.9] (17.76,6.52603) -- (18,6.52603);
\draw [c,line width=0.9] (17.76,6.89182) -- (18,6.89182);
\draw [c,line width=0.9] (17.76,7.21446) -- (18,7.21446);
\draw [c,line width=0.9] (17.52,7.50308) -- (18,7.50308);
\draw [c,line width=0.9] (17.76,9.40182) -- (18,9.40182);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (8.8472,2.30628) -- (10.8968,4.20503) -- (12.1,5.31572) -- (12.9424,6.10377) -- (13.6088,6.71503) -- (14.1496,7.21446) -- (14.5976,7.63673) -- (14.9864,8.00251) -- (15.3384,8.32516) -- (15.64,8.61377) -- (15.9304,8.87486) --
 (16.1832,9.11321) -- (16.4072,9.33247) -- (16.6328,9.53547) -- (16.8352,9.72447);
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(8.8472,2.30628), (10.8968,4.20503), (12.1,5.31572), (12.9424,6.10377), (13.6088,6.71503), (14.1496,7.21446), (14.5976,7.63673), (14.9864,8.00251), (15.3384,8.32516), (15.64,8.61377), (15.9304,8.87486), (16.1832,9.11321),
 (16.4072,9.33247), (16.6328,9.53547), (16.8352,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (6.4544,2.30628) -- (8.4936,4.20503) -- (9.7,5.31572) -- (10.5544,6.10377) -- (11.216,6.71503) -- (11.748,7.21446) -- (12.204,7.63673) -- (12.596,8.00251) -- (12.9424,8.32516) -- (13.2416,8.61377) -- (13.5408,8.87486) --
 (13.8016,9.11321) -- (14.0344,9.33247) -- (14.2584,9.53547) -- (14.4592,9.72447);
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(6.4544,2.30628), (8.4936,4.20503), (9.7,5.31572), (10.5544,6.10377), (11.216,6.71503), (11.748,7.21446), (12.204,7.63673), (12.596,8.00251), (12.9424,8.32516), (13.2416,8.61377), (13.5408,8.87486), (13.8016,9.11321),
 (14.0344,9.33247), (14.2584,9.53547), (14.4592,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.4552,2.30628) -- (5.4832,4.20503) -- (6.676,5.31572) -- (7.5256,6.10377) -- (8.1888,6.71503) -- (8.7272,7.21446) -- (9.1688,7.63673) -- (9.5784,8.00251) -- (9.9232,8.32516) -- (10.2424,8.61377) -- (10.5256,8.87486) --
 (10.7728,9.11321) -- (11.0176,9.33247) -- (11.2392,9.53547) -- (11.4384,9.72447);
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(3.4552,2.30628), (5.4832,4.20503), (6.676,5.31572), (7.5256,6.10377), (8.1888,6.71503), (8.7272,7.21446), (9.1688,7.63673), (9.5784,8.00251), (9.9232,8.32516), (10.2424,8.61377), (10.5256,8.87486), (10.7728,9.11321),
 (11.0176,9.33247), (11.2392,9.53547), (11.4384,9.72447)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (14.15,3.42143)node[scale=1.69418, color=c, rotate=0]{$2\sigma (d^{\star})$};
\definecolor{c}{rgb}{0,0,1};
\foreach \P in {(13.575,3.64044)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.4,0};
\draw [anchor=base west] (14.15,4.39482) node[scale=1.69418, color=c, rotate=0]{$3\sigma (d^{\star})$};
\definecolor{c}{rgb}{0,0.4,0};
\foreach \P in {(13.575,4.61383)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=asterisk] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
 \draw [anchor=base west] (14.15,5.3682) node[scale=1.69418, color=c, rotate=0]{$5\sigma (d^{\star})$};
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(13.575,5.58721)}{\draw[mark options={color=c,fill=c},mark size=7.207207pt,mark=diamond*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.15,2.73033) node[scale=0.97945, color=c, rotate=0]{$SppC (pp\rightarrow jj + X)$};
\draw [anchor=base west] (14.15,2.14631) node[scale=0.97945, color=c, rotate=0]{$\Lambda$ = M$_{d^{\star}}$};
\draw [anchor=base west] (14.15,1.56228) node[scale=0.97945, color=c, rotate=0]{$\sqrt{s} $= 136 TeV};
\end{tikzpicture}


==> dstar_FCC_LVL_Mass20.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.41613,1.30822) -- (2.41613,1.16806);
\draw [c,line width=0.9] (2.83225,1.30822) -- (2.83225,1.16806);
\draw [c,line width=0.9] (3.24837,1.30822) -- (3.24837,1.16806);
\draw [c,line width=0.9] (3.6645,1.44839) -- (3.6645,1.16806);
\draw [c,line width=0.9] (4.08062,1.30822) -- (4.08062,1.16806);
\draw [c,line width=0.9] (4.49675,1.30822) -- (4.49675,1.16806);
\draw [c,line width=0.9] (4.91287,1.30822) -- (4.91287,1.16806);
\draw [c,line width=0.9] (5.329,1.44839) -- (5.329,1.16806);
\draw [c,line width=0.9] (5.74512,1.30822) -- (5.74512,1.16806);
\draw [c,line width=0.9] (6.16125,1.30822) -- (6.16125,1.16806);
\draw [c,line width=0.9] (6.57737,1.30822) -- (6.57737,1.16806);
\draw [c,line width=0.9] (6.9935,1.44839) -- (6.9935,1.16806);
\draw [c,line width=0.9] (7.40962,1.30822) -- (7.40962,1.16806);
\draw [c,line width=0.9] (7.82575,1.30822) -- (7.82575,1.16806);
\draw [c,line width=0.9] (8.24187,1.30822) -- (8.24187,1.16806);
\draw [c,line width=0.9] (8.658,1.44839) -- (8.658,1.16806);
\draw [c,line width=0.9] (9.07412,1.30822) -- (9.07412,1.16806);
\draw [c,line width=0.9] (9.49025,1.30822) -- (9.49025,1.16806);
\draw [c,line width=0.9] (9.90637,1.30822) -- (9.90637,1.16806);
\draw [c,line width=0.9] (10.3225,1.44839) -- (10.3225,1.16806);
\draw [c,line width=0.9] (10.7386,1.30822) -- (10.7386,1.16806);
\draw [c,line width=0.9] (11.1547,1.30822) -- (11.1547,1.16806);
\draw [c,line width=0.9] (11.5709,1.30822) -- (11.5709,1.16806);
\draw [c,line width=0.9] (11.987,1.44839) -- (11.987,1.16806);
\draw [c,line width=0.9] (12.4031,1.30822) -- (12.4031,1.16806);
\draw [c,line width=0.9] (12.8192,1.30822) -- (12.8192,1.16806);
\draw [c,line width=0.9] (13.2354,1.30822) -- (13.2354,1.16806);
\draw [c,line width=0.9] (13.6515,1.44839) -- (13.6515,1.16806);
\draw [c,line width=0.9] (14.0676,1.30822) -- (14.0676,1.16806);
\draw [c,line width=0.9] (14.4837,1.30822) -- (14.4837,1.16806);
\draw [c,line width=0.9] (14.8999,1.30822) -- (14.8999,1.16806);
\draw [c,line width=0.9] (15.316,1.44839) -- (15.316,1.16806);
\draw [c,line width=0.9] (15.7321,1.30822) -- (15.7321,1.16806);
\draw [c,line width=0.9] (16.1482,1.30822) -- (16.1482,1.16806);
\draw [c,line width=0.9] (16.5644,1.30822) -- (16.5644,1.16806);
\draw [c,line width=0.9] (16.9805,1.44839) -- (16.9805,1.16806);
\draw [c,line width=0.9] (16.9805,1.44839) -- (16.9805,1.16806);
\draw [c,line width=0.9] (17.3966,1.30822) -- (17.3966,1.16806);
\draw [c,line width=0.9] (17.8127,1.30822) -- (17.8127,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.1, color=c, rotate=0]{0};
\draw [anchor=base] (3.6645,0.782598) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor=base] (5.329,0.782598) node[scale=1.1, color=c, rotate=0]{4000};
\draw [anchor=base] (6.9935,0.782598) node[scale=1.1, color=c, rotate=0]{6000};
\draw [anchor=base] (8.658,0.782598) node[scale=1.1, color=c, rotate=0]{8000};
\draw [anchor=base] (10.3225,0.782598) node[scale=1.1, color=c, rotate=0]{10000};
\draw [anchor=base] (11.987,0.782598) node[scale=1.1, color=c, rotate=0]{12000};
\draw [anchor=base] (13.6515,0.782598) node[scale=1.1, color=c, rotate=0]{14000};
\draw [anchor=base] (15.316,0.782598) node[scale=1.1, color=c, rotate=0]{16000};
\draw [anchor=base] (16.9805,0.782598) node[scale=1.1, color=c, rotate=0]{18000};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.41613,10.3723) -- (2.41613,10.5125);
\draw [c,line width=0.9] (2.83225,10.3723) -- (2.83225,10.5125);
\draw [c,line width=0.9] (3.24837,10.3723) -- (3.24837,10.5125);
\draw [c,line width=0.9] (3.6645,10.2322) -- (3.6645,10.5125);
\draw [c,line width=0.9] (4.08062,10.3723) -- (4.08062,10.5125);
\draw [c,line width=0.9] (4.49675,10.3723) -- (4.49675,10.5125);
\draw [c,line width=0.9] (4.91287,10.3723) -- (4.91287,10.5125);
\draw [c,line width=0.9] (5.329,10.2322) -- (5.329,10.5125);
\draw [c,line width=0.9] (5.74512,10.3723) -- (5.74512,10.5125);
\draw [c,line width=0.9] (6.16125,10.3723) -- (6.16125,10.5125);
\draw [c,line width=0.9] (6.57737,10.3723) -- (6.57737,10.5125);
\draw [c,line width=0.9] (6.9935,10.2322) -- (6.9935,10.5125);
\draw [c,line width=0.9] (7.40962,10.3723) -- (7.40962,10.5125);
\draw [c,line width=0.9] (7.82575,10.3723) -- (7.82575,10.5125);
\draw [c,line width=0.9] (8.24187,10.3723) -- (8.24187,10.5125);
\draw [c,line width=0.9] (8.658,10.2322) -- (8.658,10.5125);
\draw [c,line width=0.9] (9.07412,10.3723) -- (9.07412,10.5125);
\draw [c,line width=0.9] (9.49025,10.3723) -- (9.49025,10.5125);
\draw [c,line width=0.9] (9.90637,10.3723) -- (9.90637,10.5125);
\draw [c,line width=0.9] (10.3225,10.2322) -- (10.3225,10.5125);
\draw [c,line width=0.9] (10.7386,10.3723) -- (10.7386,10.5125);
\draw [c,line width=0.9] (11.1547,10.3723) -- (11.1547,10.5125);
\draw [c,line width=0.9] (11.5709,10.3723) -- (11.5709,10.5125);
\draw [c,line width=0.9] (11.987,10.2322) -- (11.987,10.5125);
\draw [c,line width=0.9] (12.4031,10.3723) -- (12.4031,10.5125);
\draw [c,line width=0.9] (12.8192,10.3723) -- (12.8192,10.5125);
\draw [c,line width=0.9] (13.2354,10.3723) -- (13.2354,10.5125);
\draw [c,line width=0.9] (13.6515,10.2322) -- (13.6515,10.5125);
\draw [c,line width=0.9] (14.0676,10.3723) -- (14.0676,10.5125);
\draw [c,line width=0.9] (14.4837,10.3723) -- (14.4837,10.5125);
\draw [c,line width=0.9] (14.8999,10.3723) -- (14.8999,10.5125);
\draw [c,line width=0.9] (15.316,10.2322) -- (15.316,10.5125);
\draw [c,line width=0.9] (15.7321,10.3723) -- (15.7321,10.5125);
\draw [c,line width=0.9] (16.1482,10.3723) -- (16.1482,10.5125);
\draw [c,line width=0.9] (16.5644,10.3723) -- (16.5644,10.5125);
\draw [c,line width=0.9] (16.9805,10.2322) -- (16.9805,10.5125);
\draw [c,line width=0.9] (16.9805,10.2322) -- (16.9805,10.5125);
\draw [c,line width=0.9] (17.3966,10.3723) -- (17.3966,10.5125);
\draw [c,line width=0.9] (17.8127,10.3723) -- (17.8127,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.48,1.97099) -- (2,1.97099);
\draw [c,line width=0.9] (2.24,2.1608) -- (2,2.1608);
\draw [c,line width=0.9] (2.24,2.35061) -- (2,2.35061);
\draw [c,line width=0.9] (2.24,2.54042) -- (2,2.54042);
\draw [c,line width=0.9] (2.24,2.73023) -- (2,2.73023);
\draw [c,line width=0.9] (2.48,2.92005) -- (2,2.92005);
\draw [c,line width=0.9] (2.24,3.10986) -- (2,3.10986);
\draw [c,line width=0.9] (2.24,3.29967) -- (2,3.29967);
\draw [c,line width=0.9] (2.24,3.48948) -- (2,3.48948);
\draw [c,line width=0.9] (2.24,3.67929) -- (2,3.67929);
\draw [c,line width=0.9] (2.48,3.8691) -- (2,3.8691);
\draw [c,line width=0.9] (2.24,4.05892) -- (2,4.05892);
\draw [c,line width=0.9] (2.24,4.24873) -- (2,4.24873);
\draw [c,line width=0.9] (2.24,4.43854) -- (2,4.43854);
\draw [c,line width=0.9] (2.24,4.62835) -- (2,4.62835);
\draw [c,line width=0.9] (2.48,4.81816) -- (2,4.81816);
\draw [c,line width=0.9] (2.24,5.00798) -- (2,5.00798);
\draw [c,line width=0.9] (2.24,5.19779) -- (2,5.19779);
\draw [c,line width=0.9] (2.24,5.3876) -- (2,5.3876);
\draw [c,line width=0.9] (2.24,5.57741) -- (2,5.57741);
\draw [c,line width=0.9] (2.48,5.76722) -- (2,5.76722);
\draw [c,line width=0.9] (2.24,5.95703) -- (2,5.95703);
\draw [c,line width=0.9] (2.24,6.14685) -- (2,6.14685);
\draw [c,line width=0.9] (2.24,6.33666) -- (2,6.33666);
\draw [c,line width=0.9] (2.24,6.52647) -- (2,6.52647);
\draw [c,line width=0.9] (2.48,6.71628) -- (2,6.71628);
\draw [c,line width=0.9] (2.24,6.90609) -- (2,6.90609);
\draw [c,line width=0.9] (2.24,7.0959) -- (2,7.0959);
\draw [c,line width=0.9] (2.24,7.28572) -- (2,7.28572);
\draw [c,line width=0.9] (2.24,7.47553) -- (2,7.47553);
\draw [c,line width=0.9] (2.48,7.66534) -- (2,7.66534);
\draw [c,line width=0.9] (2.24,7.85515) -- (2,7.85515);
\draw [c,line width=0.9] (2.24,8.04496) -- (2,8.04496);
\draw [c,line width=0.9] (2.24,8.23477) -- (2,8.23477);
\draw [c,line width=0.9] (2.24,8.42459) -- (2,8.42459);
\draw [c,line width=0.9] (2.48,8.6144) -- (2,8.6144);
\draw [c,line width=0.9] (2.24,8.80421) -- (2,8.80421);
\draw [c,line width=0.9] (2.24,8.99402) -- (2,8.99402);
\draw [c,line width=0.9] (2.24,9.18383) -- (2,9.18383);
\draw [c,line width=0.9] (2.24,9.37364) -- (2,9.37364);
\draw [c,line width=0.9] (2.48,9.56346) -- (2,9.56346);
\draw [c,line width=0.9] (2.24,9.75327) -- (2,9.75327);
\draw [c,line width=0.9] (2.24,9.94308) -- (2,9.94308);
\draw [c,line width=0.9] (2.24,10.1329) -- (2,10.1329);
\draw [c,line width=0.9] (2.24,10.3227) -- (2,10.3227);
\draw [c,line width=0.9] (2.48,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,1.97099) -- (2,1.97099);
\draw [c,line width=0.9] (2.24,1.78118) -- (2,1.78118);
\draw [c,line width=0.9] (2.24,1.59136) -- (2,1.59136);
\draw [c,line width=0.9] (2.24,1.40155) -- (2,1.40155);
\draw [c,line width=0.9] (2.24,1.21174) -- (2,1.21174);
\draw [anchor= east] (1.9,1.97099) node[scale=1.1, color=c, rotate=0]{100};
\draw [anchor= east] (1.9,2.92005) node[scale=1.1, color=c, rotate=0]{200};
\draw [anchor= east] (1.9,3.8691) node[scale=1.1, color=c, rotate=0]{300};
\draw [anchor= east] (1.9,4.81816) node[scale=1.1, color=c, rotate=0]{400};
\draw [anchor= east] (1.9,5.76722) node[scale=1.1, color=c, rotate=0]{500};
\draw [anchor= east] (1.9,6.71628) node[scale=1.1, color=c, rotate=0]{600};
\draw [anchor= east] (1.9,7.66534) node[scale=1.1, color=c, rotate=0]{700};
\draw [anchor= east] (1.9,8.6144) node[scale=1.1, color=c, rotate=0]{800};
\draw [anchor= east] (1.9,9.56346) node[scale=1.1, color=c, rotate=0]{900};
\draw [anchor= east] (1.9,10.5125) node[scale=1.1, color=c, rotate=0]{1000};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.97099) -- (18,1.97099);
\draw [c,line width=0.9] (17.76,2.1608) -- (18,2.1608);
\draw [c,line width=0.9] (17.76,2.35061) -- (18,2.35061);
\draw [c,line width=0.9] (17.76,2.54042) -- (18,2.54042);
\draw [c,line width=0.9] (17.76,2.73023) -- (18,2.73023);
\draw [c,line width=0.9] (17.52,2.92005) -- (18,2.92005);
\draw [c,line width=0.9] (17.76,3.10986) -- (18,3.10986);
\draw [c,line width=0.9] (17.76,3.29967) -- (18,3.29967);
\draw [c,line width=0.9] (17.76,3.48948) -- (18,3.48948);
\draw [c,line width=0.9] (17.76,3.67929) -- (18,3.67929);
\draw [c,line width=0.9] (17.52,3.8691) -- (18,3.8691);
\draw [c,line width=0.9] (17.76,4.05892) -- (18,4.05892);
\draw [c,line width=0.9] (17.76,4.24873) -- (18,4.24873);
\draw [c,line width=0.9] (17.76,4.43854) -- (18,4.43854);
\draw [c,line width=0.9] (17.76,4.62835) -- (18,4.62835);
\draw [c,line width=0.9] (17.52,4.81816) -- (18,4.81816);
\draw [c,line width=0.9] (17.76,5.00798) -- (18,5.00798);
\draw [c,line width=0.9] (17.76,5.19779) -- (18,5.19779);
\draw [c,line width=0.9] (17.76,5.3876) -- (18,5.3876);
\draw [c,line width=0.9] (17.76,5.57741) -- (18,5.57741);
\draw [c,line width=0.9] (17.52,5.76722) -- (18,5.76722);
\draw [c,line width=0.9] (17.76,5.95703) -- (18,5.95703);
\draw [c,line width=0.9] (17.76,6.14685) -- (18,6.14685);
\draw [c,line width=0.9] (17.76,6.33666) -- (18,6.33666);
\draw [c,line width=0.9] (17.76,6.52647) -- (18,6.52647);
\draw [c,line width=0.9] (17.52,6.71628) -- (18,6.71628);
\draw [c,line width=0.9] (17.76,6.90609) -- (18,6.90609);
\draw [c,line width=0.9] (17.76,7.0959) -- (18,7.0959);
\draw [c,line width=0.9] (17.76,7.28572) -- (18,7.28572);
\draw [c,line width=0.9] (17.76,7.47553) -- (18,7.47553);
\draw [c,line width=0.9] (17.52,7.66534) -- (18,7.66534);
\draw [c,line width=0.9] (17.76,7.85515) -- (18,7.85515);
\draw [c,line width=0.9] (17.76,8.04496) -- (18,8.04496);
\draw [c,line width=0.9] (17.76,8.23477) -- (18,8.23477);
\draw [c,line width=0.9] (17.76,8.42459) -- (18,8.42459);
\draw [c,line width=0.9] (17.52,8.6144) -- (18,8.6144);
\draw [c,line width=0.9] (17.76,8.80421) -- (18,8.80421);
\draw [c,line width=0.9] (17.76,8.99402) -- (18,8.99402);
\draw [c,line width=0.9] (17.76,9.18383) -- (18,9.18383);
\draw [c,line width=0.9] (17.76,9.37364) -- (18,9.37364);
\draw [c,line width=0.9] (17.52,9.56346) -- (18,9.56346);
\draw [c,line width=0.9] (17.76,9.75327) -- (18,9.75327);
\draw [c,line width=0.9] (17.76,9.94308) -- (18,9.94308);
\draw [c,line width=0.9] (17.76,10.1329) -- (18,10.1329);
\draw [c,line width=0.9] (17.76,10.3227) -- (18,10.3227);
\draw [c,line width=0.9] (17.52,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.97099) -- (18,1.97099);
\draw [c,line width=0.9] (17.76,1.78118) -- (18,1.78118);
\draw [c,line width=0.9] (17.76,1.59136) -- (18,1.59136);
\draw [c,line width=0.9] (17.76,1.40155) -- (18,1.40155);
\draw [c,line width=0.9] (17.76,1.21174) -- (18,1.21174);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.20806,1.57683) -- (2.41613,1.80668) -- (2.62419,1.98305) -- (2.83225,2.13173) -- (3.04031,2.26273) -- (3.24837,2.38115) -- (3.45644,2.49007) -- (3.6645,2.59143) -- (3.87256,2.68663) --
 (4.08062,2.77668) -- (4.28869,2.86233) -- (4.49675,2.94416) -- (4.70481,3.02266) -- (4.91287,3.09818) -- (5.12094,3.17105) -- (5.329,3.24154) -- (5.53706,3.30985) -- (5.74512,3.37618) -- (5.95319,3.44069) -- (6.16125,3.50353) -- (6.36931,3.56481) --
 (6.57737,3.62466) -- (6.78544,3.68315) -- (6.9935,3.74038) -- (7.20156,3.79645) -- (7.40962,3.85139) -- (7.61769,3.90529) -- (7.82575,3.95819) -- (8.03381,4.01017) -- (8.24187,4.06125) -- (8.44993,4.11149) -- (8.658,4.16093) -- (8.86606,4.2096) --
 (9.07412,4.25754) -- (9.28218,4.30478) -- (9.49025,4.35134) -- (9.69831,4.39727) -- (9.90637,4.44257) -- (10.1144,4.48729) -- (10.3225,4.53144) -- (10.5306,4.57503) -- (10.7386,4.6181) -- (10.9467,4.66067) -- (11.1547,4.70274) -- (11.3628,4.74433)
 -- (11.5709,4.78546) -- (11.7789,4.82615) -- (11.987,4.8664) -- (12.1951,4.90624) -- (12.4031,4.94568) -- (12.6112,4.98472) -- (12.8192,5.02339) -- (13.0273,5.06168) -- (13.2354,5.09961) -- (13.4434,5.13719) -- (13.6515,5.17443) -- (13.8596,5.21135)
 -- (14.0676,5.24794) -- (14.2757,5.28421) -- (14.4837,5.32018) -- (14.6918,5.35585) -- (14.8999,5.39123) -- (15.1079,5.42633) -- (15.316,5.46114) -- (15.5241,5.4957) -- (15.7321,5.52998) -- (15.9402,5.56399) -- (16.1482,5.59777) -- (16.3563,5.63129)
 -- (16.5644,5.66457);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.20806,1.94677) -- (2.41613,2.32985) -- (2.62419,2.6238) -- (2.83225,2.87161) -- (3.04031,3.08993) -- (3.24837,3.2873) -- (3.45644,3.46882) -- (3.6645,3.63776) -- (3.87256,3.79644) --
 (4.08062,3.94652) -- (4.28869,4.08927) -- (4.49675,4.22566) -- (4.70481,4.35648) -- (4.91287,4.48236) -- (5.12094,4.6038) -- (5.329,4.72128) -- (5.53706,4.83513) -- (5.74512,4.94569) -- (5.95319,5.05321) -- (6.16125,5.15793) -- (6.36931,5.26006) --
 (6.57737,5.3598) -- (6.78544,5.45729) -- (6.9935,5.55268) -- (7.20156,5.64611) -- (7.40962,5.73769) -- (7.61769,5.82753) -- (7.82575,5.9157) -- (8.03381,6.00233) -- (8.24187,6.08746) -- (8.44993,6.1712) -- (8.658,6.2536) -- (8.86606,6.33471) --
 (9.07412,6.41461) -- (9.28218,6.49335) -- (9.49025,6.57095) -- (9.69831,6.64749) -- (9.90637,6.72301) -- (10.1144,6.79754) -- (10.3225,6.87112) -- (10.5306,6.94377) -- (10.7386,7.01555) -- (10.9467,7.08649) -- (11.1547,7.15661) -- (11.3628,7.22592)
 -- (11.5709,7.29448) -- (11.7789,7.36229) -- (11.987,7.42938) -- (12.1951,7.49578) -- (12.4031,7.56151) -- (12.6112,7.62658) -- (12.8192,7.69102) -- (13.0273,7.75485) -- (13.2354,7.81806) -- (13.4434,7.8807) -- (13.6515,7.94277) -- (13.8596,8.0043)
 -- (14.0676,8.06527) -- (14.2757,8.12573) -- (14.4837,8.18568) -- (14.6918,8.24514) -- (14.8999,8.3041) -- (15.1079,8.36259) -- (15.316,8.42062) -- (15.5241,8.47821) -- (15.7321,8.53534) -- (15.9402,8.59204) -- (16.1482,8.64833) -- (16.3563,8.7042)
 -- (16.5644,8.75966);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (4.1,9.29336) node[scale=1.56475, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.825,9.49047) -- (3.875,9.49047);
\definecolor{c}{rgb}{0,0,0.4};
\draw [anchor=base west] (4.1,8.41731) node[scale=1.56475, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.825,8.61442) -- (3.875,8.61442);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (2.65,7.59237) node[scale=1.51181, color=c, rotate=0]{M$_{d^{\star}}$ = 20TeV};
\draw [anchor= west] (2.65,6.42431) node[scale=1.11181, color=c, rotate=0]{FCC$(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> dstar_LamdaSearch_FCC_Lumi_17500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{d^{\star}}$ [TeV]};
\draw [c,line width=0.9] (3.64103,1.44839) -- (3.64103,1.16806);
\draw [c,line width=0.9] (4.05128,1.30822) -- (4.05128,1.16806);
\draw [c,line width=0.9] (4.46154,1.30822) -- (4.46154,1.16806);
\draw [c,line width=0.9] (4.8718,1.30822) -- (4.8718,1.16806);
\draw [c,line width=0.9] (5.28205,1.30822) -- (5.28205,1.16806);
\draw [c,line width=0.9] (5.69231,1.44839) -- (5.69231,1.16806);
\draw [c,line width=0.9] (6.10256,1.30822) -- (6.10256,1.16806);
\draw [c,line width=0.9] (6.51282,1.30822) -- (6.51282,1.16806);
\draw [c,line width=0.9] (6.92308,1.30822) -- (6.92308,1.16806);
\draw [c,line width=0.9] (7.33333,1.30822) -- (7.33333,1.16806);
\draw [c,line width=0.9] (7.74359,1.44839) -- (7.74359,1.16806);
\draw [c,line width=0.9] (8.15385,1.30822) -- (8.15385,1.16806);
\draw [c,line width=0.9] (8.5641,1.30822) -- (8.5641,1.16806);
\draw [c,line width=0.9] (8.97436,1.30822) -- (8.97436,1.16806);
\draw [c,line width=0.9] (9.38461,1.30822) -- (9.38461,1.16806);
\draw [c,line width=0.9] (9.79487,1.44839) -- (9.79487,1.16806);
\draw [c,line width=0.9] (10.2051,1.30822) -- (10.2051,1.16806);
\draw [c,line width=0.9] (10.6154,1.30822) -- (10.6154,1.16806);
\draw [c,line width=0.9] (11.0256,1.30822) -- (11.0256,1.16806);
\draw [c,line width=0.9] (11.4359,1.30822) -- (11.4359,1.16806);
\draw [c,line width=0.9] (11.8462,1.44839) -- (11.8462,1.16806);
\draw [c,line width=0.9] (12.2564,1.30822) -- (12.2564,1.16806);
\draw [c,line width=0.9] (12.6667,1.30822) -- (12.6667,1.16806);
\draw [c,line width=0.9] (13.0769,1.30822) -- (13.0769,1.16806);
\draw [c,line width=0.9] (13.4872,1.30822) -- (13.4872,1.16806);
\draw [c,line width=0.9] (13.8974,1.44839) -- (13.8974,1.16806);
\draw [c,line width=0.9] (14.3077,1.30822) -- (14.3077,1.16806);
\draw [c,line width=0.9] (14.7179,1.30822) -- (14.7179,1.16806);
\draw [c,line width=0.9] (15.1282,1.30822) -- (15.1282,1.16806);
\draw [c,line width=0.9] (15.5385,1.30822) -- (15.5385,1.16806);
\draw [c,line width=0.9] (15.9487,1.44839) -- (15.9487,1.16806);
\draw [c,line width=0.9] (16.359,1.30822) -- (16.359,1.16806);
\draw [c,line width=0.9] (16.7692,1.30822) -- (16.7692,1.16806);
\draw [c,line width=0.9] (17.1795,1.30822) -- (17.1795,1.16806);
\draw [c,line width=0.9] (17.5897,1.30822) -- (17.5897,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [c,line width=0.9] (3.64103,1.44839) -- (3.64103,1.16806);
\draw [c,line width=0.9] (3.23077,1.30822) -- (3.23077,1.16806);
\draw [c,line width=0.9] (2.82051,1.30822) -- (2.82051,1.16806);
\draw [c,line width=0.9] (2.41026,1.30822) -- (2.41026,1.16806);
\draw [c,line width=0.9] (2,1.30822) -- (2,1.16806);
\draw [anchor=base] (3.64103,0.782598) node[scale=1.3, color=c, rotate=0]{10};
\draw [anchor=base] (5.69231,0.782598) node[scale=1.3, color=c, rotate=0]{15};
\draw [anchor=base] (7.74359,0.782598) node[scale=1.3, color=c, rotate=0]{20};
\draw [anchor=base] (9.79487,0.782598) node[scale=1.3, color=c, rotate=0]{25};
\draw [anchor=base] (11.8462,0.782598) node[scale=1.3, color=c, rotate=0]{30};
\draw [anchor=base] (13.8974,0.782598) node[scale=1.3, color=c, rotate=0]{35};
\draw [anchor=base] (15.9487,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{45};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (3.64103,10.2322) -- (3.64103,10.5125);
\draw [c,line width=0.9] (4.05128,10.3723) -- (4.05128,10.5125);
\draw [c,line width=0.9] (4.46154,10.3723) -- (4.46154,10.5125);
\draw [c,line width=0.9] (4.8718,10.3723) -- (4.8718,10.5125);
\draw [c,line width=0.9] (5.28205,10.3723) -- (5.28205,10.5125);
\draw [c,line width=0.9] (5.69231,10.2322) -- (5.69231,10.5125);
\draw [c,line width=0.9] (6.10256,10.3723) -- (6.10256,10.5125);
\draw [c,line width=0.9] (6.51282,10.3723) -- (6.51282,10.5125);
\draw [c,line width=0.9] (6.92308,10.3723) -- (6.92308,10.5125);
\draw [c,line width=0.9] (7.33333,10.3723) -- (7.33333,10.5125);
\draw [c,line width=0.9] (7.74359,10.2322) -- (7.74359,10.5125);
\draw [c,line width=0.9] (8.15385,10.3723) -- (8.15385,10.5125);
\draw [c,line width=0.9] (8.5641,10.3723) -- (8.5641,10.5125);
\draw [c,line width=0.9] (8.97436,10.3723) -- (8.97436,10.5125);
\draw [c,line width=0.9] (9.38461,10.3723) -- (9.38461,10.5125);
\draw [c,line width=0.9] (9.79487,10.2322) -- (9.79487,10.5125);
\draw [c,line width=0.9] (10.2051,10.3723) -- (10.2051,10.5125);
\draw [c,line width=0.9] (10.6154,10.3723) -- (10.6154,10.5125);
\draw [c,line width=0.9] (11.0256,10.3723) -- (11.0256,10.5125);
\draw [c,line width=0.9] (11.4359,10.3723) -- (11.4359,10.5125);
\draw [c,line width=0.9] (11.8462,10.2322) -- (11.8462,10.5125);
\draw [c,line width=0.9] (12.2564,10.3723) -- (12.2564,10.5125);
\draw [c,line width=0.9] (12.6667,10.3723) -- (12.6667,10.5125);
\draw [c,line width=0.9] (13.0769,10.3723) -- (13.0769,10.5125);
\draw [c,line width=0.9] (13.4872,10.3723) -- (13.4872,10.5125);
\draw [c,line width=0.9] (13.8974,10.2322) -- (13.8974,10.5125);
\draw [c,line width=0.9] (14.3077,10.3723) -- (14.3077,10.5125);
\draw [c,line width=0.9] (14.7179,10.3723) -- (14.7179,10.5125);
\draw [c,line width=0.9] (15.1282,10.3723) -- (15.1282,10.5125);
\draw [c,line width=0.9] (15.5385,10.3723) -- (15.5385,10.5125);
\draw [c,line width=0.9] (15.9487,10.2322) -- (15.9487,10.5125);
\draw [c,line width=0.9] (16.359,10.3723) -- (16.359,10.5125);
\draw [c,line width=0.9] (16.7692,10.3723) -- (16.7692,10.5125);
\draw [c,line width=0.9] (17.1795,10.3723) -- (17.1795,10.5125);
\draw [c,line width=0.9] (17.5897,10.3723) -- (17.5897,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (3.64103,10.2322) -- (3.64103,10.5125);
\draw [c,line width=0.9] (3.23077,10.3723) -- (3.23077,10.5125);
\draw [c,line width=0.9] (2.82051,10.3723) -- (2.82051,10.5125);
\draw [c,line width=0.9] (2.41026,10.3723) -- (2.41026,10.5125);
\draw [c,line width=0.9] (2,10.3723) -- (2,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.24,1.37204) -- (2,1.37204);
\draw [c,line width=0.9] (2.24,1.64809) -- (2,1.64809);
\draw [c,line width=0.9] (2.24,1.88149) -- (2,1.88149);
\draw [c,line width=0.9] (2.24,2.08368) -- (2,2.08368);
\draw [c,line width=0.9] (2.24,2.26201) -- (2,2.26201);
\draw [c,line width=0.9] (2.48,2.42154) -- (2,2.42154);
\draw [anchor= east] (1.844,2.42154) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,3.47104) -- (2,3.47104);
\draw [c,line width=0.9] (2.24,4.08496) -- (2,4.08496);
\draw [c,line width=0.9] (2.24,4.52055) -- (2,4.52055);
\draw [c,line width=0.9] (2.24,4.85841) -- (2,4.85841);
\draw [c,line width=0.9] (2.24,5.13447) -- (2,5.13447);
\draw [c,line width=0.9] (2.24,5.36787) -- (2,5.36787);
\draw [c,line width=0.9] (2.24,5.57005) -- (2,5.57005);
\draw [c,line width=0.9] (2.24,5.74839) -- (2,5.74839);
\draw [c,line width=0.9] (2.48,5.90792) -- (2,5.90792);
\draw [anchor= east] (1.844,5.90792) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.95742) -- (2,6.95742);
\draw [c,line width=0.9] (2.24,7.57134) -- (2,7.57134);
\draw [c,line width=0.9] (2.24,8.00692) -- (2,8.00692);
\draw [c,line width=0.9] (2.24,8.34479) -- (2,8.34479);
\draw [c,line width=0.9] (2.24,8.62084) -- (2,8.62084);
\draw [c,line width=0.9] (2.24,8.85425) -- (2,8.85425);
\draw [c,line width=0.9] (2.24,9.05643) -- (2,9.05643);
\draw [c,line width=0.9] (2.24,9.23476) -- (2,9.23476);
\draw [c,line width=0.9] (2.48,9.39429) -- (2,9.39429);
\draw [anchor= east] (1.844,9.39429) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,10.4438) -- (2,10.4438);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.37204) -- (18,1.37204);
\draw [c,line width=0.9] (17.76,1.64809) -- (18,1.64809);
\draw [c,line width=0.9] (17.76,1.88149) -- (18,1.88149);
\draw [c,line width=0.9] (17.76,2.08368) -- (18,2.08368);
\draw [c,line width=0.9] (17.76,2.26201) -- (18,2.26201);
\draw [c,line width=0.9] (17.52,2.42154) -- (18,2.42154);
\draw [c,line width=0.9] (17.76,3.47104) -- (18,3.47104);
\draw [c,line width=0.9] (17.76,4.08496) -- (18,4.08496);
\draw [c,line width=0.9] (17.76,4.52055) -- (18,4.52055);
\draw [c,line width=0.9] (17.76,4.85841) -- (18,4.85841);
\draw [c,line width=0.9] (17.76,5.13447) -- (18,5.13447);
\draw [c,line width=0.9] (17.76,5.36787) -- (18,5.36787);
\draw [c,line width=0.9] (17.76,5.57005) -- (18,5.57005);
\draw [c,line width=0.9] (17.76,5.74839) -- (18,5.74839);
\draw [c,line width=0.9] (17.52,5.90792) -- (18,5.90792);
\draw [c,line width=0.9] (17.76,6.95742) -- (18,6.95742);
\draw [c,line width=0.9] (17.76,7.57134) -- (18,7.57134);
\draw [c,line width=0.9] (17.76,8.00692) -- (18,8.00692);
\draw [c,line width=0.9] (17.76,8.34479) -- (18,8.34479);
\draw [c,line width=0.9] (17.76,8.62084) -- (18,8.62084);
\draw [c,line width=0.9] (17.76,8.85425) -- (18,8.85425);
\draw [c,line width=0.9] (17.76,9.05643) -- (18,9.05643);
\draw [c,line width=0.9] (17.76,9.23476) -- (18,9.23476);
\draw [c,line width=0.9] (17.52,9.39429) -- (18,9.39429);
\draw [c,line width=0.9] (17.76,10.4438) -- (18,10.4438);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2,10.3685) -- (2.41026,10.0313) -- (2.82051,9.68997) -- (3.23077,9.3562) -- (3.64103,9.03306) -- (4.05128,8.71864) -- (4.46154,8.41329) -- (4.8718,8.11595) -- (5.28205,7.82578) --
 (5.69231,7.54178) -- (6.10256,7.2644) -- (6.51282,6.99412) -- (6.92308,6.72803) -- (7.33333,6.46798) -- (7.74359,6.21267) -- (8.15385,5.96284) -- (8.5641,5.71726) -- (8.97436,5.47943) -- (9.38461,5.24575) -- (9.79487,5.01927) -- (10.2051,4.78977) --
 (10.6154,4.56062) -- (11.0256,4.32769) -- (11.4359,4.0907) -- (11.8462,3.84423) -- (12.2564,3.62631) -- (12.6667,3.37144) -- (13.0769,3.1511) -- (13.4872,2.91671) -- (13.8974,2.67594) -- (14.3077,2.42363) -- (14.7179,2.18448) -- (15.1282,1.93514) --
 (15.5385,1.6806) -- (15.9487,1.42712) -- (16.359,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (2,9.75459) -- (2.41026,9.41734) -- (2.82051,9.07605) -- (3.23077,8.74228) -- (3.64103,8.41914) -- (4.05128,8.10472) -- (4.46154,7.79937) -- (4.8718,7.50203) --
 (5.28205,7.21186) -- (5.69231,6.92786) -- (6.10256,6.65048) -- (6.51282,6.38021) -- (6.92308,6.11411) -- (7.33333,5.85405) -- (7.74359,5.59875) -- (8.15385,5.34892) -- (8.5641,5.10334) -- (8.97436,4.86551) -- (9.38461,4.63184) -- (9.79487,4.40535)
 -- (10.2051,4.17585) -- (10.6154,3.94669) -- (11.0256,3.71377) -- (11.4359,3.47678) -- (11.8462,3.23031) -- (12.2564,3.01238) -- (12.6667,2.75752) -- (13.0769,2.53719) -- (13.4872,2.30279) -- (13.8974,2.06202) -- (14.3077,1.80971) --
 (14.7179,1.57056) -- (15.1282,1.32122) -- (15.3751,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,8.98115) -- (2.41026,8.6439) -- (2.82051,8.3026) -- (3.23077,7.96883) -- (3.64103,7.64569) -- (4.05128,7.33127) -- (4.46154,7.02592) -- (4.8718,6.72858) -- (5.28205,6.43841) -- (5.69231,6.15441) -- (6.10256,5.87703) --
 (6.51282,5.60675) -- (6.92308,5.34066) -- (7.33333,5.08061) -- (7.74359,4.8253) -- (8.15385,4.57547) -- (8.5641,4.32989) -- (8.97436,4.09207) -- (9.38461,3.85839) -- (9.79487,3.6319) -- (10.2051,3.40241) -- (10.6154,3.17324) -- (11.0256,2.94033) --
 (11.4359,2.70334) -- (11.8462,2.45686) -- (12.2564,2.23894) -- (12.6667,1.98407) -- (13.0769,1.76374) -- (13.4872,1.52934) -- (13.8974,1.28857) -- (14.0934,1.16806);
\definecolor{c}{rgb}{0,0,0.4};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (14.5,9.80681) node[scale=1.69418, color=c, rotate=0]{$2\sigma (d^{\star})$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (12.375,10.0258) -- (14.125,10.0258);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [anchor=base west] (14.5,8.83343) node[scale=1.69418, color=c, rotate=0]{$3\sigma (d^{\star})$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (12.375,9.05244) -- (14.125,9.05244);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [anchor=base west] (14.5,7.86005) node[scale=1.69418, color=c, rotate=0]{$5\sigma (d^{\star})$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (12.375,8.07906) -- (14.125,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.375,6.86234) node[scale=1.50888, color=c, rotate=0]{$\mathcal{L}_{int}$ = 17500 fb$^{-1}$};
\draw [anchor= west] (12.375,5.40226) node[scale=1.50888, color=c, rotate=0]{FCC $(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> dstar_LamdaSearch_SppC_Lumi_22500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{d^{\star}}$ [TeV]};
\draw [c,line width=0.9] (3,1.44839) -- (3,1.16806);
\draw [c,line width=0.9] (3.5,1.30822) -- (3.5,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.5,1.30822) -- (4.5,1.16806);
\draw [c,line width=0.9] (5,1.30822) -- (5,1.16806);
\draw [c,line width=0.9] (5.5,1.44839) -- (5.5,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.5,1.30822) -- (6.5,1.16806);
\draw [c,line width=0.9] (7,1.30822) -- (7,1.16806);
\draw [c,line width=0.9] (7.5,1.30822) -- (7.5,1.16806);
\draw [c,line width=0.9] (8,1.44839) -- (8,1.16806);
\draw [c,line width=0.9] (8.5,1.30822) -- (8.5,1.16806);
\draw [c,line width=0.9] (9,1.30822) -- (9,1.16806);
\draw [c,line width=0.9] (9.5,1.30822) -- (9.5,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.5,1.44839) -- (10.5,1.16806);
\draw [c,line width=0.9] (11,1.30822) -- (11,1.16806);
\draw [c,line width=0.9] (11.5,1.30822) -- (11.5,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.5,1.30822) -- (12.5,1.16806);
\draw [c,line width=0.9] (13,1.44839) -- (13,1.16806);
\draw [c,line width=0.9] (13.5,1.30822) -- (13.5,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.5,1.30822) -- (14.5,1.16806);
\draw [c,line width=0.9] (15,1.30822) -- (15,1.16806);
\draw [c,line width=0.9] (15.5,1.44839) -- (15.5,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.5,1.30822) -- (16.5,1.16806);
\draw [c,line width=0.9] (17,1.30822) -- (17,1.16806);
\draw [c,line width=0.9] (17.5,1.30822) -- (17.5,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [c,line width=0.9] (3,1.44839) -- (3,1.16806);
\draw [c,line width=0.9] (2.5,1.30822) -- (2.5,1.16806);
\draw [c,line width=0.9] (2,1.30822) -- (2,1.16806);
\draw [anchor=base] (3,0.782598) node[scale=1.3, color=c, rotate=0]{10};
\draw [anchor=base] (5.5,0.782598) node[scale=1.3, color=c, rotate=0]{20};
\draw [anchor=base] (8,0.782598) node[scale=1.3, color=c, rotate=0]{30};
\draw [anchor=base] (10.5,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (13,0.782598) node[scale=1.3, color=c, rotate=0]{50};
\draw [anchor=base] (15.5,0.782598) node[scale=1.3, color=c, rotate=0]{60};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{70};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (3,10.2322) -- (3,10.5125);
\draw [c,line width=0.9] (3.5,10.3723) -- (3.5,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.5,10.3723) -- (4.5,10.5125);
\draw [c,line width=0.9] (5,10.3723) -- (5,10.5125);
\draw [c,line width=0.9] (5.5,10.2322) -- (5.5,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.5,10.3723) -- (6.5,10.5125);
\draw [c,line width=0.9] (7,10.3723) -- (7,10.5125);
\draw [c,line width=0.9] (7.5,10.3723) -- (7.5,10.5125);
\draw [c,line width=0.9] (8,10.2322) -- (8,10.5125);
\draw [c,line width=0.9] (8.5,10.3723) -- (8.5,10.5125);
\draw [c,line width=0.9] (9,10.3723) -- (9,10.5125);
\draw [c,line width=0.9] (9.5,10.3723) -- (9.5,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.5,10.2322) -- (10.5,10.5125);
\draw [c,line width=0.9] (11,10.3723) -- (11,10.5125);
\draw [c,line width=0.9] (11.5,10.3723) -- (11.5,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.5,10.3723) -- (12.5,10.5125);
\draw [c,line width=0.9] (13,10.2322) -- (13,10.5125);
\draw [c,line width=0.9] (13.5,10.3723) -- (13.5,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.5,10.3723) -- (14.5,10.5125);
\draw [c,line width=0.9] (15,10.3723) -- (15,10.5125);
\draw [c,line width=0.9] (15.5,10.2322) -- (15.5,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.5,10.3723) -- (16.5,10.5125);
\draw [c,line width=0.9] (17,10.3723) -- (17,10.5125);
\draw [c,line width=0.9] (17.5,10.3723) -- (17.5,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (3,10.2322) -- (3,10.5125);
\draw [c,line width=0.9] (2.5,10.3723) -- (2.5,10.5125);
\draw [c,line width=0.9] (2,10.3723) -- (2,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.24,1.86718) -- (2,1.86718);
\draw [c,line width=0.9] (2.24,2.34293) -- (2,2.34293);
\draw [c,line width=0.9] (2.24,2.68049) -- (2,2.68049);
\draw [c,line width=0.9] (2.24,2.94231) -- (2,2.94231);
\draw [c,line width=0.9] (2.24,3.15624) -- (2,3.15624);
\draw [c,line width=0.9] (2.24,3.33711) -- (2,3.33711);
\draw [c,line width=0.9] (2.24,3.49379) -- (2,3.49379);
\draw [c,line width=0.9] (2.24,3.63199) -- (2,3.63199);
\draw [c,line width=0.9] (2.48,3.75562) -- (2,3.75562);
\draw [anchor= east] (1.844,3.75562) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,4.56892) -- (2,4.56892);
\draw [c,line width=0.9] (2.24,5.04467) -- (2,5.04467);
\draw [c,line width=0.9] (2.24,5.38222) -- (2,5.38222);
\draw [c,line width=0.9] (2.24,5.64405) -- (2,5.64405);
\draw [c,line width=0.9] (2.24,5.85798) -- (2,5.85798);
\draw [c,line width=0.9] (2.24,6.03885) -- (2,6.03885);
\draw [c,line width=0.9] (2.24,6.19553) -- (2,6.19553);
\draw [c,line width=0.9] (2.24,6.33373) -- (2,6.33373);
\draw [c,line width=0.9] (2.48,6.45735) -- (2,6.45735);
\draw [anchor= east] (1.844,6.45735) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,7.27066) -- (2,7.27066);
\draw [c,line width=0.9] (2.24,7.74641) -- (2,7.74641);
\draw [c,line width=0.9] (2.24,8.08396) -- (2,8.08396);
\draw [c,line width=0.9] (2.24,8.34579) -- (2,8.34579);
\draw [c,line width=0.9] (2.24,8.55971) -- (2,8.55971);
\draw [c,line width=0.9] (2.24,8.74059) -- (2,8.74059);
\draw [c,line width=0.9] (2.24,8.89726) -- (2,8.89726);
\draw [c,line width=0.9] (2.24,9.03547) -- (2,9.03547);
\draw [c,line width=0.9] (2.48,9.15909) -- (2,9.15909);
\draw [anchor= east] (1.844,9.15909) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.97239) -- (2,9.97239);
\draw [c,line width=0.9] (2.24,10.4481) -- (2,10.4481);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.86718) -- (18,1.86718);
\draw [c,line width=0.9] (17.76,2.34293) -- (18,2.34293);
\draw [c,line width=0.9] (17.76,2.68049) -- (18,2.68049);
\draw [c,line width=0.9] (17.76,2.94231) -- (18,2.94231);
\draw [c,line width=0.9] (17.76,3.15624) -- (18,3.15624);
\draw [c,line width=0.9] (17.76,3.33711) -- (18,3.33711);
\draw [c,line width=0.9] (17.76,3.49379) -- (18,3.49379);
\draw [c,line width=0.9] (17.76,3.63199) -- (18,3.63199);
\draw [c,line width=0.9] (17.52,3.75562) -- (18,3.75562);
\draw [c,line width=0.9] (17.76,4.56892) -- (18,4.56892);
\draw [c,line width=0.9] (17.76,5.04467) -- (18,5.04467);
\draw [c,line width=0.9] (17.76,5.38222) -- (18,5.38222);
\draw [c,line width=0.9] (17.76,5.64405) -- (18,5.64405);
\draw [c,line width=0.9] (17.76,5.85798) -- (18,5.85798);
\draw [c,line width=0.9] (17.76,6.03885) -- (18,6.03885);
\draw [c,line width=0.9] (17.76,6.19553) -- (18,6.19553);
\draw [c,line width=0.9] (17.76,6.33373) -- (18,6.33373);
\draw [c,line width=0.9] (17.52,6.45735) -- (18,6.45735);
\draw [c,line width=0.9] (17.76,7.27066) -- (18,7.27066);
\draw [c,line width=0.9] (17.76,7.74641) -- (18,7.74641);
\draw [c,line width=0.9] (17.76,8.08396) -- (18,8.08396);
\draw [c,line width=0.9] (17.76,8.34579) -- (18,8.34579);
\draw [c,line width=0.9] (17.76,8.55971) -- (18,8.55971);
\draw [c,line width=0.9] (17.76,8.74059) -- (18,8.74059);
\draw [c,line width=0.9] (17.76,8.89726) -- (18,8.89726);
\draw [c,line width=0.9] (17.76,9.03547) -- (18,9.03547);
\draw [c,line width=0.9] (17.52,9.15909) -- (18,9.15909);
\draw [c,line width=0.9] (17.76,9.97239) -- (18,9.97239);
\draw [c,line width=0.9] (17.76,10.4481) -- (18,10.4481);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2,10.4007) -- (2.25,10.1852) -- (2.5,9.96761) -- (2.75,9.7565) -- (3,9.55141) -- (3.25,9.35287) -- (3.5,9.1627) -- (3.75,8.97786) -- (4,8.79893) -- (4.25,8.62602) -- (4.5,8.45778) --
 (4.75,8.29483) -- (5,8.13623) -- (5.25,7.98136) -- (5.5,7.83222) -- (5.75,7.68547) -- (6,7.54389) -- (6.25,7.40651) -- (6.5,7.27451) -- (6.75,7.14647) -- (7,7.01856) -- (7.25,6.89112) -- (7.5,6.76355) -- (7.75,6.63587) -- (8,6.5076) --
 (8.25,6.38013) -- (8.5,6.25173) -- (8.75,6.1233) -- (9,5.99412) -- (9.25,5.86559) -- (9.5,5.73549) -- (9.75,5.60619) -- (10,5.47588) -- (10.25,5.345) -- (10.5,5.21361) -- (10.75,5.0814) -- (11,4.94936) -- (11.25,4.81682) -- (11.5,4.6833) --
 (11.75,4.54872) -- (12,4.41341) -- (12.25,4.27801) -- (12.5,4.14214) -- (12.75,4.00386) -- (13,3.8662) -- (13.25,3.72696) -- (13.5,3.58708) -- (13.75,3.44601) -- (14,3.304) -- (14.25,3.16043) -- (14.5,3.01578) -- (14.75,2.87053) -- (15,2.72308) --
 (15.25,2.57482) -- (15.5,2.42544) -- (15.75,2.27404) -- (16,2.12127) -- (16.25,1.96688) -- (16.5,1.811) -- (16.75,1.65375) -- (17,1.49325) -- (17.25,1.3312) -- (17.5,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (2,9.92497) -- (2.25,9.70942) -- (2.5,9.49185) -- (2.75,9.28074) -- (3,9.07565) -- (3.25,8.87712) -- (3.5,8.68695) -- (3.75,8.50211) -- (4,8.32318) -- (4.25,8.15027) --
 (4.5,7.98203) -- (4.75,7.81908) -- (5,7.66048) -- (5.25,7.50561) -- (5.5,7.35646) -- (5.75,7.20972) -- (6,7.06813) -- (6.25,6.93076) -- (6.5,6.79876) -- (6.75,6.67071) -- (7,6.54281) -- (7.25,6.41537) -- (7.5,6.28779) -- (7.75,6.16012) --
 (8,6.03184) -- (8.25,5.90438) -- (8.5,5.77597) -- (8.75,5.64755) -- (9,5.51837) -- (9.25,5.38984) -- (9.5,5.25974) -- (9.75,5.13044) -- (10,5.00012) -- (10.25,4.86925) -- (10.5,4.73785) -- (10.75,4.60565) -- (11,4.47361) -- (11.25,4.34107) --
 (11.5,4.20754) -- (11.75,4.07297) -- (12,3.93766) -- (12.25,3.80227) -- (12.5,3.66639) -- (12.75,3.5281) -- (13,3.39044) -- (13.25,3.25121) -- (13.5,3.11132) -- (13.75,2.97026) -- (14,2.82825) -- (14.25,2.68468) -- (14.5,2.54002) -- (14.75,2.39478)
 -- (15,2.24733) -- (15.25,2.09907) -- (15.5,1.94969) -- (15.75,1.7983) -- (16,1.64552) -- (16.25,1.49112) -- (16.5,1.33525) -- (16.75,1.17799) -- (16.7655,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,9.3256) -- (2.25,9.11005) -- (2.5,8.89248) -- (2.75,8.68136) -- (3,8.47628) -- (3.25,8.27774) -- (3.5,8.08757) -- (3.75,7.90273) -- (4,7.72381) -- (4.25,7.5509) -- (4.5,7.38265) -- (4.75,7.21971) -- (5,7.0611) --
 (5.25,6.90624) -- (5.5,6.75709) -- (5.75,6.61034) -- (6,6.46876) -- (6.25,6.33138) -- (6.5,6.19938) -- (6.75,6.07134) -- (7,5.94343) -- (7.25,5.81599) -- (7.5,5.68841) -- (7.75,5.56074) -- (8,5.43246) -- (8.25,5.30501) -- (8.5,5.1766) --
 (8.75,5.04817) -- (9,4.91899) -- (9.25,4.79046) -- (9.5,4.66036) -- (9.75,4.53106) -- (10,4.40075) -- (10.25,4.26987) -- (10.5,4.13848) -- (10.75,4.00628) -- (11,3.87424) -- (11.25,3.7417) -- (11.5,3.60817) -- (11.75,3.4736) -- (12,3.33828) --
 (12.25,3.20289) -- (12.5,3.06701) -- (12.75,2.92873) -- (13,2.79107) -- (13.25,2.65183) -- (13.5,2.51195) -- (13.75,2.37088) -- (14,2.22887) -- (14.25,2.0853) -- (14.5,1.94065) -- (14.75,1.7954) -- (15,1.64795) -- (15.25,1.49969) -- (15.5,1.35032)
 -- (15.75,1.19891) -- (15.8005,1.16806);
\definecolor{c}{rgb}{0,0,0.4};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (14.5,9.80681) node[scale=1.69418, color=c, rotate=0]{$2\sigma (d^{\star})$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (12.375,10.0258) -- (14.125,10.0258);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [anchor=base west] (14.5,8.83343) node[scale=1.69418, color=c, rotate=0]{$3\sigma (d^{\star})$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (12.375,9.05244) -- (14.125,9.05244);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [anchor=base west] (14.5,7.86005) node[scale=1.69418, color=c, rotate=0]{$5\sigma (d^{\star})$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (12.375,8.07906) -- (14.125,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.375,6.86234) node[scale=1.50888, color=c, rotate=0]{$\mathcal{L}_{int}$ = 22500 fb$^{-1}$};
\draw [anchor= west] (12.375,5.40226) node[scale=1.50888, color=c, rotate=0]{SppC $(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> dstar_SppC_LVL_Mass20.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.3252,1.30822) -- (2.3252,1.16806);
\draw [c,line width=0.9] (2.65041,1.30822) -- (2.65041,1.16806);
\draw [c,line width=0.9] (2.97561,1.30822) -- (2.97561,1.16806);
\draw [c,line width=0.9] (3.30081,1.44839) -- (3.30081,1.16806);
\draw [c,line width=0.9] (3.62602,1.30822) -- (3.62602,1.16806);
\draw [c,line width=0.9] (3.95122,1.30822) -- (3.95122,1.16806);
\draw [c,line width=0.9] (4.27642,1.30822) -- (4.27642,1.16806);
\draw [c,line width=0.9] (4.60163,1.44839) -- (4.60163,1.16806);
\draw [c,line width=0.9] (4.92683,1.30822) -- (4.92683,1.16806);
\draw [c,line width=0.9] (5.25203,1.30822) -- (5.25203,1.16806);
\draw [c,line width=0.9] (5.57724,1.30822) -- (5.57724,1.16806);
\draw [c,line width=0.9] (5.90244,1.44839) -- (5.90244,1.16806);
\draw [c,line width=0.9] (6.22764,1.30822) -- (6.22764,1.16806);
\draw [c,line width=0.9] (6.55285,1.30822) -- (6.55285,1.16806);
\draw [c,line width=0.9] (6.87805,1.30822) -- (6.87805,1.16806);
\draw [c,line width=0.9] (7.20325,1.44839) -- (7.20325,1.16806);
\draw [c,line width=0.9] (7.52846,1.30822) -- (7.52846,1.16806);
\draw [c,line width=0.9] (7.85366,1.30822) -- (7.85366,1.16806);
\draw [c,line width=0.9] (8.17886,1.30822) -- (8.17886,1.16806);
\draw [c,line width=0.9] (8.50407,1.44839) -- (8.50407,1.16806);
\draw [c,line width=0.9] (8.82927,1.30822) -- (8.82927,1.16806);
\draw [c,line width=0.9] (9.15447,1.30822) -- (9.15447,1.16806);
\draw [c,line width=0.9] (9.47967,1.30822) -- (9.47967,1.16806);
\draw [c,line width=0.9] (9.80488,1.44839) -- (9.80488,1.16806);
\draw [c,line width=0.9] (10.1301,1.30822) -- (10.1301,1.16806);
\draw [c,line width=0.9] (10.4553,1.30822) -- (10.4553,1.16806);
\draw [c,line width=0.9] (10.7805,1.30822) -- (10.7805,1.16806);
\draw [c,line width=0.9] (11.1057,1.44839) -- (11.1057,1.16806);
\draw [c,line width=0.9] (11.4309,1.30822) -- (11.4309,1.16806);
\draw [c,line width=0.9] (11.7561,1.30822) -- (11.7561,1.16806);
\draw [c,line width=0.9] (12.0813,1.30822) -- (12.0813,1.16806);
\draw [c,line width=0.9] (12.4065,1.44839) -- (12.4065,1.16806);
\draw [c,line width=0.9] (12.7317,1.30822) -- (12.7317,1.16806);
\draw [c,line width=0.9] (13.0569,1.30822) -- (13.0569,1.16806);
\draw [c,line width=0.9] (13.3821,1.30822) -- (13.3821,1.16806);
\draw [c,line width=0.9] (13.7073,1.44839) -- (13.7073,1.16806);
\draw [c,line width=0.9] (14.0325,1.30822) -- (14.0325,1.16806);
\draw [c,line width=0.9] (14.3577,1.30822) -- (14.3577,1.16806);
\draw [c,line width=0.9] (14.6829,1.30822) -- (14.6829,1.16806);
\draw [c,line width=0.9] (15.0081,1.44839) -- (15.0081,1.16806);
\draw [c,line width=0.9] (15.3333,1.30822) -- (15.3333,1.16806);
\draw [c,line width=0.9] (15.6585,1.30822) -- (15.6585,1.16806);
\draw [c,line width=0.9] (15.9837,1.30822) -- (15.9837,1.16806);
\draw [c,line width=0.9] (16.3089,1.44839) -- (16.3089,1.16806);
\draw [c,line width=0.9] (16.6341,1.30822) -- (16.6341,1.16806);
\draw [c,line width=0.9] (16.9593,1.30822) -- (16.9593,1.16806);
\draw [c,line width=0.9] (17.2846,1.30822) -- (17.2846,1.16806);
\draw [c,line width=0.9] (17.6098,1.44839) -- (17.6098,1.16806);
\draw [c,line width=0.9] (17.6098,1.44839) -- (17.6098,1.16806);
\draw [c,line width=0.9] (17.935,1.30822) -- (17.935,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.1, color=c, rotate=0]{0};
\draw [anchor=base] (3.30081,0.782598) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor=base] (4.60163,0.782598) node[scale=1.1, color=c, rotate=0]{4000};
\draw [anchor=base] (5.90244,0.782598) node[scale=1.1, color=c, rotate=0]{6000};
\draw [anchor=base] (7.20325,0.782598) node[scale=1.1, color=c, rotate=0]{8000};
\draw [anchor=base] (8.50407,0.782598) node[scale=1.1, color=c, rotate=0]{10000};
\draw [anchor=base] (9.80488,0.782598) node[scale=1.1, color=c, rotate=0]{12000};
\draw [anchor=base] (11.1057,0.782598) node[scale=1.1, color=c, rotate=0]{14000};
\draw [anchor=base] (12.4065,0.782598) node[scale=1.1, color=c, rotate=0]{16000};
\draw [anchor=base] (13.7073,0.782598) node[scale=1.1, color=c, rotate=0]{18000};
\draw [anchor=base] (15.0081,0.782598) node[scale=1.1, color=c, rotate=0]{20000};
\draw [anchor=base] (16.3089,0.782598) node[scale=1.1, color=c, rotate=0]{22000};
\draw [anchor=base] (17.6098,0.782598) node[scale=1.1, color=c, rotate=0]{24000};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.3252,10.3723) -- (2.3252,10.5125);
\draw [c,line width=0.9] (2.65041,10.3723) -- (2.65041,10.5125);
\draw [c,line width=0.9] (2.97561,10.3723) -- (2.97561,10.5125);
\draw [c,line width=0.9] (3.30081,10.2322) -- (3.30081,10.5125);
\draw [c,line width=0.9] (3.62602,10.3723) -- (3.62602,10.5125);
\draw [c,line width=0.9] (3.95122,10.3723) -- (3.95122,10.5125);
\draw [c,line width=0.9] (4.27642,10.3723) -- (4.27642,10.5125);
\draw [c,line width=0.9] (4.60163,10.2322) -- (4.60163,10.5125);
\draw [c,line width=0.9] (4.92683,10.3723) -- (4.92683,10.5125);
\draw [c,line width=0.9] (5.25203,10.3723) -- (5.25203,10.5125);
\draw [c,line width=0.9] (5.57724,10.3723) -- (5.57724,10.5125);
\draw [c,line width=0.9] (5.90244,10.2322) -- (5.90244,10.5125);
\draw [c,line width=0.9] (6.22764,10.3723) -- (6.22764,10.5125);
\draw [c,line width=0.9] (6.55285,10.3723) -- (6.55285,10.5125);
\draw [c,line width=0.9] (6.87805,10.3723) -- (6.87805,10.5125);
\draw [c,line width=0.9] (7.20325,10.2322) -- (7.20325,10.5125);
\draw [c,line width=0.9] (7.52846,10.3723) -- (7.52846,10.5125);
\draw [c,line width=0.9] (7.85366,10.3723) -- (7.85366,10.5125);
\draw [c,line width=0.9] (8.17886,10.3723) -- (8.17886,10.5125);
\draw [c,line width=0.9] (8.50407,10.2322) -- (8.50407,10.5125);
\draw [c,line width=0.9] (8.82927,10.3723) -- (8.82927,10.5125);
\draw [c,line width=0.9] (9.15447,10.3723) -- (9.15447,10.5125);
\draw [c,line width=0.9] (9.47967,10.3723) -- (9.47967,10.5125);
\draw [c,line width=0.9] (9.80488,10.2322) -- (9.80488,10.5125);
\draw [c,line width=0.9] (10.1301,10.3723) -- (10.1301,10.5125);
\draw [c,line width=0.9] (10.4553,10.3723) -- (10.4553,10.5125);
\draw [c,line width=0.9] (10.7805,10.3723) -- (10.7805,10.5125);
\draw [c,line width=0.9] (11.1057,10.2322) -- (11.1057,10.5125);
\draw [c,line width=0.9] (11.4309,10.3723) -- (11.4309,10.5125);
\draw [c,line width=0.9] (11.7561,10.3723) -- (11.7561,10.5125);
\draw [c,line width=0.9] (12.0813,10.3723) -- (12.0813,10.5125);
\draw [c,line width=0.9] (12.4065,10.2322) -- (12.4065,10.5125);
\draw [c,line width=0.9] (12.7317,10.3723) -- (12.7317,10.5125);
\draw [c,line width=0.9] (13.0569,10.3723) -- (13.0569,10.5125);
\draw [c,line width=0.9] (13.3821,10.3723) -- (13.3821,10.5125);
\draw [c,line width=0.9] (13.7073,10.2322) -- (13.7073,10.5125);
\draw [c,line width=0.9] (14.0325,10.3723) -- (14.0325,10.5125);
\draw [c,line width=0.9] (14.3577,10.3723) -- (14.3577,10.5125);
\draw [c,line width=0.9] (14.6829,10.3723) -- (14.6829,10.5125);
\draw [c,line width=0.9] (15.0081,10.2322) -- (15.0081,10.5125);
\draw [c,line width=0.9] (15.3333,10.3723) -- (15.3333,10.5125);
\draw [c,line width=0.9] (15.6585,10.3723) -- (15.6585,10.5125);
\draw [c,line width=0.9] (15.9837,10.3723) -- (15.9837,10.5125);
\draw [c,line width=0.9] (16.3089,10.2322) -- (16.3089,10.5125);
\draw [c,line width=0.9] (16.6341,10.3723) -- (16.6341,10.5125);
\draw [c,line width=0.9] (16.9593,10.3723) -- (16.9593,10.5125);
\draw [c,line width=0.9] (17.2846,10.3723) -- (17.2846,10.5125);
\draw [c,line width=0.9] (17.6098,10.2322) -- (17.6098,10.5125);
\draw [c,line width=0.9] (17.6098,10.2322) -- (17.6098,10.5125);
\draw [c,line width=0.9] (17.935,10.3723) -- (17.935,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.48,1.87012) -- (2,1.87012);
\draw [c,line width=0.9] (2.24,2.08618) -- (2,2.08618);
\draw [c,line width=0.9] (2.24,2.30224) -- (2,2.30224);
\draw [c,line width=0.9] (2.24,2.5183) -- (2,2.5183);
\draw [c,line width=0.9] (2.48,2.73436) -- (2,2.73436);
\draw [c,line width=0.9] (2.24,2.95042) -- (2,2.95042);
\draw [c,line width=0.9] (2.24,3.16648) -- (2,3.16648);
\draw [c,line width=0.9] (2.24,3.38254) -- (2,3.38254);
\draw [c,line width=0.9] (2.48,3.5986) -- (2,3.5986);
\draw [c,line width=0.9] (2.24,3.81466) -- (2,3.81466);
\draw [c,line width=0.9] (2.24,4.03072) -- (2,4.03072);
\draw [c,line width=0.9] (2.24,4.24678) -- (2,4.24678);
\draw [c,line width=0.9] (2.48,4.46284) -- (2,4.46284);
\draw [c,line width=0.9] (2.24,4.6789) -- (2,4.6789);
\draw [c,line width=0.9] (2.24,4.89496) -- (2,4.89496);
\draw [c,line width=0.9] (2.24,5.11102) -- (2,5.11102);
\draw [c,line width=0.9] (2.48,5.32708) -- (2,5.32708);
\draw [c,line width=0.9] (2.24,5.54314) -- (2,5.54314);
\draw [c,line width=0.9] (2.24,5.7592) -- (2,5.7592);
\draw [c,line width=0.9] (2.24,5.97526) -- (2,5.97526);
\draw [c,line width=0.9] (2.48,6.19132) -- (2,6.19132);
\draw [c,line width=0.9] (2.24,6.40738) -- (2,6.40738);
\draw [c,line width=0.9] (2.24,6.62344) -- (2,6.62344);
\draw [c,line width=0.9] (2.24,6.8395) -- (2,6.8395);
\draw [c,line width=0.9] (2.48,7.05556) -- (2,7.05556);
\draw [c,line width=0.9] (2.24,7.27162) -- (2,7.27162);
\draw [c,line width=0.9] (2.24,7.48768) -- (2,7.48768);
\draw [c,line width=0.9] (2.24,7.70374) -- (2,7.70374);
\draw [c,line width=0.9] (2.48,7.9198) -- (2,7.9198);
\draw [c,line width=0.9] (2.24,8.13586) -- (2,8.13586);
\draw [c,line width=0.9] (2.24,8.35192) -- (2,8.35192);
\draw [c,line width=0.9] (2.24,8.56798) -- (2,8.56798);
\draw [c,line width=0.9] (2.48,8.78404) -- (2,8.78404);
\draw [c,line width=0.9] (2.24,9.0001) -- (2,9.0001);
\draw [c,line width=0.9] (2.24,9.21616) -- (2,9.21616);
\draw [c,line width=0.9] (2.24,9.43222) -- (2,9.43222);
\draw [c,line width=0.9] (2.48,9.64828) -- (2,9.64828);
\draw [c,line width=0.9] (2.24,9.86434) -- (2,9.86434);
\draw [c,line width=0.9] (2.24,10.0804) -- (2,10.0804);
\draw [c,line width=0.9] (2.24,10.2965) -- (2,10.2965);
\draw [c,line width=0.9] (2.48,10.5125) -- (2,10.5125);
\draw [c,line width=0.9] (2.48,1.87012) -- (2,1.87012);
\draw [c,line width=0.9] (2.24,1.65406) -- (2,1.65406);
\draw [c,line width=0.9] (2.24,1.438) -- (2,1.438);
\draw [c,line width=0.9] (2.24,1.22194) -- (2,1.22194);
\draw [anchor= east] (1.9,1.87012) node[scale=1.1, color=c, rotate=0]{400};
\draw [anchor= east] (1.9,2.73436) node[scale=1.1, color=c, rotate=0]{600};
\draw [anchor= east] (1.9,3.5986) node[scale=1.1, color=c, rotate=0]{800};
\draw [anchor= east] (1.9,4.46284) node[scale=1.1, color=c, rotate=0]{1000};
\draw [anchor= east] (1.9,5.32708) node[scale=1.1, color=c, rotate=0]{1200};
\draw [anchor= east] (1.9,6.19132) node[scale=1.1, color=c, rotate=0]{1400};
\draw [anchor= east] (1.9,7.05556) node[scale=1.1, color=c, rotate=0]{1600};
\draw [anchor= east] (1.9,7.9198) node[scale=1.1, color=c, rotate=0]{1800};
\draw [anchor= east] (1.9,8.78404) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor= east] (1.9,9.64828) node[scale=1.1, color=c, rotate=0]{2200};
\draw [anchor= east] (1.9,10.5125) node[scale=1.1, color=c, rotate=0]{2400};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.87012) -- (18,1.87012);
\draw [c,line width=0.9] (17.76,2.08618) -- (18,2.08618);
\draw [c,line width=0.9] (17.76,2.30224) -- (18,2.30224);
\draw [c,line width=0.9] (17.76,2.5183) -- (18,2.5183);
\draw [c,line width=0.9] (17.52,2.73436) -- (18,2.73436);
\draw [c,line width=0.9] (17.76,2.95042) -- (18,2.95042);
\draw [c,line width=0.9] (17.76,3.16648) -- (18,3.16648);
\draw [c,line width=0.9] (17.76,3.38254) -- (18,3.38254);
\draw [c,line width=0.9] (17.52,3.5986) -- (18,3.5986);
\draw [c,line width=0.9] (17.76,3.81466) -- (18,3.81466);
\draw [c,line width=0.9] (17.76,4.03072) -- (18,4.03072);
\draw [c,line width=0.9] (17.76,4.24678) -- (18,4.24678);
\draw [c,line width=0.9] (17.52,4.46284) -- (18,4.46284);
\draw [c,line width=0.9] (17.76,4.6789) -- (18,4.6789);
\draw [c,line width=0.9] (17.76,4.89496) -- (18,4.89496);
\draw [c,line width=0.9] (17.76,5.11102) -- (18,5.11102);
\draw [c,line width=0.9] (17.52,5.32708) -- (18,5.32708);
\draw [c,line width=0.9] (17.76,5.54314) -- (18,5.54314);
\draw [c,line width=0.9] (17.76,5.7592) -- (18,5.7592);
\draw [c,line width=0.9] (17.76,5.97526) -- (18,5.97526);
\draw [c,line width=0.9] (17.52,6.19132) -- (18,6.19132);
\draw [c,line width=0.9] (17.76,6.40738) -- (18,6.40738);
\draw [c,line width=0.9] (17.76,6.62344) -- (18,6.62344);
\draw [c,line width=0.9] (17.76,6.8395) -- (18,6.8395);
\draw [c,line width=0.9] (17.52,7.05556) -- (18,7.05556);
\draw [c,line width=0.9] (17.76,7.27162) -- (18,7.27162);
\draw [c,line width=0.9] (17.76,7.48768) -- (18,7.48768);
\draw [c,line width=0.9] (17.76,7.70374) -- (18,7.70374);
\draw [c,line width=0.9] (17.52,7.9198) -- (18,7.9198);
\draw [c,line width=0.9] (17.76,8.13586) -- (18,8.13586);
\draw [c,line width=0.9] (17.76,8.35192) -- (18,8.35192);
\draw [c,line width=0.9] (17.76,8.56798) -- (18,8.56798);
\draw [c,line width=0.9] (17.52,8.78404) -- (18,8.78404);
\draw [c,line width=0.9] (17.76,9.0001) -- (18,9.0001);
\draw [c,line width=0.9] (17.76,9.21616) -- (18,9.21616);
\draw [c,line width=0.9] (17.76,9.43222) -- (18,9.43222);
\draw [c,line width=0.9] (17.52,9.64828) -- (18,9.64828);
\draw [c,line width=0.9] (17.76,9.86434) -- (18,9.86434);
\draw [c,line width=0.9] (17.76,10.0804) -- (18,10.0804);
\draw [c,line width=0.9] (17.76,10.2965) -- (18,10.2965);
\draw [c,line width=0.9] (17.52,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.87012) -- (18,1.87012);
\draw [c,line width=0.9] (17.76,1.65406) -- (18,1.65406);
\draw [c,line width=0.9] (17.76,1.438) -- (18,1.438);
\draw [c,line width=0.9] (17.76,1.22194) -- (18,1.22194);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.97561,1.58182) -- (3.95122,2.17836) -- (4.92683,2.6361) -- (5.90244,3.022) -- (6.87805,3.36198) -- (7.85366,3.66935) -- (8.82927,3.952) -- (9.80488,4.21508) -- (10.7805,4.46218) --
 (11.7561,4.69588) -- (12.7317,4.91816) -- (13.7073,5.13055) -- (14.6829,5.33429) -- (15.6585,5.5303) -- (16.6341,5.71944);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.97561,2.54194) -- (3.95122,3.53617) -- (4.92683,4.29908) -- (5.90244,4.94223) -- (6.87805,5.50887) -- (7.85366,6.02115) -- (8.82927,6.49224) -- (9.80488,6.93072) -- (10.7805,7.34253) --
 (11.7561,7.73204) -- (12.7317,8.10254) -- (13.7073,8.45653) -- (14.6829,8.79605) -- (15.6585,9.12273) -- (16.6341,9.43796);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (4.1,9.29336) node[scale=1.56475, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.825,9.49047) -- (3.875,9.49047);
\definecolor{c}{rgb}{0,0,0.4};
\draw [anchor=base west] (4.1,8.41731) node[scale=1.56475, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.825,8.61442) -- (3.875,8.61442);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (2.65,7.59237) node[scale=1.51181, color=c, rotate=0]{M$_{d^{\star}}$ = 20TeV};
\draw [anchor= west] (2.65,6.42431) node[scale=1.11181, color=c, rotate=0]{SppC$(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> pp_jj_100_LEM_UD_CS.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw (10,0.381089) node[scale=1.9364, color=c, rotate=0]{M$_{q^{\star}}$ [TeV]};
\draw [c,line width=0.9] (2.87665,1.52436) -- (2.87665,1.36103);
\draw [c,line width=0.9] (3.63605,1.52436) -- (3.63605,1.36103);
\draw [c,line width=0.9] (4.30589,1.52436) -- (4.30589,1.36103);
\draw [c,line width=0.9] (4.90508,1.68768) -- (4.90508,1.36103);
\draw [anchor=base] (4.90508,0.745165) node[scale=1.3, color=c, rotate=0]{10};
\draw [c,line width=0.9] (8.84704,1.52436) -- (8.84704,1.36103);
\draw [c,line width=0.9] (11.1529,1.52436) -- (11.1529,1.36103);
\draw [c,line width=0.9] (12.789,1.52436) -- (12.789,1.36103);
\draw [c,line width=0.9] (14.058,1.52436) -- (14.058,1.36103);
\draw [c,line width=0.9] (15.0949,1.52436) -- (15.0949,1.36103);
\draw [c,line width=0.9] (15.9716,1.52436) -- (15.9716,1.36103);
\draw [c,line width=0.9] (16.731,1.52436) -- (16.731,1.36103);
\draw [c,line width=0.9] (17.4008,1.52436) -- (17.4008,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [anchor=base] (18,0.745165) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.87665,12.086) -- (2.87665,12.2493);
\draw [c,line width=0.9] (3.63605,12.086) -- (3.63605,12.2493);
\draw [c,line width=0.9] (4.30589,12.086) -- (4.30589,12.2493);
\draw [c,line width=0.9] (4.90508,11.9226) -- (4.90508,12.2493);
\draw [c,line width=0.9] (8.84704,12.086) -- (8.84704,12.2493);
\draw [c,line width=0.9] (11.1529,12.086) -- (11.1529,12.2493);
\draw [c,line width=0.9] (12.789,12.086) -- (12.789,12.2493);
\draw [c,line width=0.9] (14.058,12.086) -- (14.058,12.2493);
\draw [c,line width=0.9] (15.0949,12.086) -- (15.0949,12.2493);
\draw [c,line width=0.9] (15.9716,12.086) -- (15.9716,12.2493);
\draw [c,line width=0.9] (16.731,12.086) -- (16.731,12.2493);
\draw [c,line width=0.9] (17.4008,12.086) -- (17.4008,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw (0.416,6.80516) node[scale=1.9364, color=c, rotate=90]{$\sigma$ [pb]};
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [anchor= east] (1.844,1.36103) node[scale=1.3, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,1.72522) -- (2,1.72522);
\draw [c,line width=0.9] (2.24,1.93826) -- (2,1.93826);
\draw [c,line width=0.9] (2.24,2.08941) -- (2,2.08941);
\draw [c,line width=0.9] (2.24,2.20665) -- (2,2.20665);
\draw [c,line width=0.9] (2.24,2.30244) -- (2,2.30244);
\draw [c,line width=0.9] (2.24,2.38344) -- (2,2.38344);
\draw [c,line width=0.9] (2.24,2.4536) -- (2,2.4536);
\draw [c,line width=0.9] (2.24,2.51548) -- (2,2.51548);
\draw [c,line width=0.9] (2.48,2.57084) -- (2,2.57084);
\draw [anchor= east] (1.844,2.57084) node[scale=1.3, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,2.93503) -- (2,2.93503);
\draw [c,line width=0.9] (2.24,3.14806) -- (2,3.14806);
\draw [c,line width=0.9] (2.24,3.29921) -- (2,3.29921);
\draw [c,line width=0.9] (2.24,3.41646) -- (2,3.41646);
\draw [c,line width=0.9] (2.24,3.51225) -- (2,3.51225);
\draw [c,line width=0.9] (2.24,3.59324) -- (2,3.59324);
\draw [c,line width=0.9] (2.24,3.6634) -- (2,3.6634);
\draw [c,line width=0.9] (2.24,3.72529) -- (2,3.72529);
\draw [c,line width=0.9] (2.48,3.78064) -- (2,3.78064);
\draw [anchor= east] (1.844,3.78064) node[scale=1.3, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,4.14483) -- (2,4.14483);
\draw [c,line width=0.9] (2.24,4.35787) -- (2,4.35787);
\draw [c,line width=0.9] (2.24,4.50902) -- (2,4.50902);
\draw [c,line width=0.9] (2.24,4.62626) -- (2,4.62626);
\draw [c,line width=0.9] (2.24,4.72206) -- (2,4.72206);
\draw [c,line width=0.9] (2.24,4.80305) -- (2,4.80305);
\draw [c,line width=0.9] (2.24,4.87321) -- (2,4.87321);
\draw [c,line width=0.9] (2.24,4.93509) -- (2,4.93509);
\draw [c,line width=0.9] (2.48,4.99045) -- (2,4.99045);
\draw [anchor= east] (1.844,4.99045) node[scale=1.3, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,5.35464) -- (2,5.35464);
\draw [c,line width=0.9] (2.24,5.56767) -- (2,5.56767);
\draw [c,line width=0.9] (2.24,5.71883) -- (2,5.71883);
\draw [c,line width=0.9] (2.24,5.83607) -- (2,5.83607);
\draw [c,line width=0.9] (2.24,5.93186) -- (2,5.93186);
\draw [c,line width=0.9] (2.24,6.01285) -- (2,6.01285);
\draw [c,line width=0.9] (2.24,6.08301) -- (2,6.08301);
\draw [c,line width=0.9] (2.24,6.1449) -- (2,6.1449);
\draw [c,line width=0.9] (2.48,6.20026) -- (2,6.20026);
\draw [anchor= east] (1.844,6.20026) node[scale=1.3, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,6.56444) -- (2,6.56444);
\draw [c,line width=0.9] (2.24,6.77748) -- (2,6.77748);
\draw [c,line width=0.9] (2.24,6.92863) -- (2,6.92863);
\draw [c,line width=0.9] (2.24,7.04587) -- (2,7.04587);
\draw [c,line width=0.9] (2.24,7.14167) -- (2,7.14167);
\draw [c,line width=0.9] (2.24,7.22266) -- (2,7.22266);
\draw [c,line width=0.9] (2.24,7.29282) -- (2,7.29282);
\draw [c,line width=0.9] (2.24,7.3547) -- (2,7.3547);
\draw [c,line width=0.9] (2.48,7.41006) -- (2,7.41006);
\draw [anchor= east] (1.844,7.41006) node[scale=1.3, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,7.77425) -- (2,7.77425);
\draw [c,line width=0.9] (2.24,7.98729) -- (2,7.98729);
\draw [c,line width=0.9] (2.24,8.13844) -- (2,8.13844);
\draw [c,line width=0.9] (2.24,8.25568) -- (2,8.25568);
\draw [c,line width=0.9] (2.24,8.35147) -- (2,8.35147);
\draw [c,line width=0.9] (2.24,8.43247) -- (2,8.43247);
\draw [c,line width=0.9] (2.24,8.50262) -- (2,8.50262);
\draw [c,line width=0.9] (2.24,8.56451) -- (2,8.56451);
\draw [c,line width=0.9] (2.48,8.61987) -- (2,8.61987);
\draw [anchor= east] (1.844,8.61987) node[scale=1.3, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,8.98405) -- (2,8.98405);
\draw [c,line width=0.9] (2.24,9.19709) -- (2,9.19709);
\draw [c,line width=0.9] (2.24,9.34824) -- (2,9.34824);
\draw [c,line width=0.9] (2.24,9.46548) -- (2,9.46548);
\draw [c,line width=0.9] (2.24,9.56128) -- (2,9.56128);
\draw [c,line width=0.9] (2.24,9.64227) -- (2,9.64227);
\draw [c,line width=0.9] (2.24,9.71243) -- (2,9.71243);
\draw [c,line width=0.9] (2.24,9.77431) -- (2,9.77431);
\draw [c,line width=0.9] (2.48,9.82967) -- (2,9.82967);
\draw [anchor= east] (1.844,9.82967) node[scale=1.3, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,10.1939) -- (2,10.1939);
\draw [c,line width=0.9] (2.24,10.4069) -- (2,10.4069);
\draw [c,line width=0.9] (2.24,10.558) -- (2,10.558);
\draw [c,line width=0.9] (2.24,10.6753) -- (2,10.6753);
\draw [c,line width=0.9] (2.24,10.7711) -- (2,10.7711);
\draw [c,line width=0.9] (2.24,10.8521) -- (2,10.8521);
\draw [c,line width=0.9] (2.24,10.9222) -- (2,10.9222);
\draw [c,line width=0.9] (2.24,10.9841) -- (2,10.9841);
\draw [c,line width=0.9] (2.48,11.0395) -- (2,11.0395);
\draw [anchor= east] (1.844,11.0395) node[scale=1.3, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,11.4037) -- (2,11.4037);
\draw [c,line width=0.9] (2.24,11.6167) -- (2,11.6167);
\draw [c,line width=0.9] (2.24,11.7679) -- (2,11.7679);
\draw [c,line width=0.9] (2.24,11.8851) -- (2,11.8851);
\draw [c,line width=0.9] (2.24,11.9809) -- (2,11.9809);
\draw [c,line width=0.9] (2.24,12.0619) -- (2,12.0619);
\draw [c,line width=0.9] (2.24,12.132) -- (2,12.132);
\draw [c,line width=0.9] (2.24,12.1939) -- (2,12.1939);
\draw [c,line width=0.9] (2.48,12.2493) -- (2,12.2493);
\draw [anchor= east] (1.844,12.2493) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.52,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (17.76,1.72522) -- (18,1.72522);
\draw [c,line width=0.9] (17.76,1.93826) -- (18,1.93826);
\draw [c,line width=0.9] (17.76,2.08941) -- (18,2.08941);
\draw [c,line width=0.9] (17.76,2.20665) -- (18,2.20665);
\draw [c,line width=0.9] (17.76,2.30244) -- (18,2.30244);
\draw [c,line width=0.9] (17.76,2.38344) -- (18,2.38344);
\draw [c,line width=0.9] (17.76,2.4536) -- (18,2.4536);
\draw [c,line width=0.9] (17.76,2.51548) -- (18,2.51548);
\draw [c,line width=0.9] (17.52,2.57084) -- (18,2.57084);
\draw [c,line width=0.9] (17.76,2.93503) -- (18,2.93503);
\draw [c,line width=0.9] (17.76,3.14806) -- (18,3.14806);
\draw [c,line width=0.9] (17.76,3.29921) -- (18,3.29921);
\draw [c,line width=0.9] (17.76,3.41646) -- (18,3.41646);
\draw [c,line width=0.9] (17.76,3.51225) -- (18,3.51225);
\draw [c,line width=0.9] (17.76,3.59324) -- (18,3.59324);
\draw [c,line width=0.9] (17.76,3.6634) -- (18,3.6634);
\draw [c,line width=0.9] (17.76,3.72529) -- (18,3.72529);
\draw [c,line width=0.9] (17.52,3.78064) -- (18,3.78064);
\draw [c,line width=0.9] (17.76,4.14483) -- (18,4.14483);
\draw [c,line width=0.9] (17.76,4.35787) -- (18,4.35787);
\draw [c,line width=0.9] (17.76,4.50902) -- (18,4.50902);
\draw [c,line width=0.9] (17.76,4.62626) -- (18,4.62626);
\draw [c,line width=0.9] (17.76,4.72206) -- (18,4.72206);
\draw [c,line width=0.9] (17.76,4.80305) -- (18,4.80305);
\draw [c,line width=0.9] (17.76,4.87321) -- (18,4.87321);
\draw [c,line width=0.9] (17.76,4.93509) -- (18,4.93509);
\draw [c,line width=0.9] (17.52,4.99045) -- (18,4.99045);
\draw [c,line width=0.9] (17.76,5.35464) -- (18,5.35464);
\draw [c,line width=0.9] (17.76,5.56767) -- (18,5.56767);
\draw [c,line width=0.9] (17.76,5.71883) -- (18,5.71883);
\draw [c,line width=0.9] (17.76,5.83607) -- (18,5.83607);
\draw [c,line width=0.9] (17.76,5.93186) -- (18,5.93186);
\draw [c,line width=0.9] (17.76,6.01285) -- (18,6.01285);
\draw [c,line width=0.9] (17.76,6.08301) -- (18,6.08301);
\draw [c,line width=0.9] (17.76,6.1449) -- (18,6.1449);
\draw [c,line width=0.9] (17.52,6.20026) -- (18,6.20026);
\draw [c,line width=0.9] (17.76,6.56444) -- (18,6.56444);
\draw [c,line width=0.9] (17.76,6.77748) -- (18,6.77748);
\draw [c,line width=0.9] (17.76,6.92863) -- (18,6.92863);
\draw [c,line width=0.9] (17.76,7.04587) -- (18,7.04587);
\draw [c,line width=0.9] (17.76,7.14167) -- (18,7.14167);
\draw [c,line width=0.9] (17.76,7.22266) -- (18,7.22266);
\draw [c,line width=0.9] (17.76,7.29282) -- (18,7.29282);
\draw [c,line width=0.9] (17.76,7.3547) -- (18,7.3547);
\draw [c,line width=0.9] (17.52,7.41006) -- (18,7.41006);
\draw [c,line width=0.9] (17.76,7.77425) -- (18,7.77425);
\draw [c,line width=0.9] (17.76,7.98729) -- (18,7.98729);
\draw [c,line width=0.9] (17.76,8.13844) -- (18,8.13844);
\draw [c,line width=0.9] (17.76,8.25568) -- (18,8.25568);
\draw [c,line width=0.9] (17.76,8.35147) -- (18,8.35147);
\draw [c,line width=0.9] (17.76,8.43247) -- (18,8.43247);
\draw [c,line width=0.9] (17.76,8.50262) -- (18,8.50262);
\draw [c,line width=0.9] (17.76,8.56451) -- (18,8.56451);
\draw [c,line width=0.9] (17.52,8.61987) -- (18,8.61987);
\draw [c,line width=0.9] (17.76,8.98405) -- (18,8.98405);
\draw [c,line width=0.9] (17.76,9.19709) -- (18,9.19709);
\draw [c,line width=0.9] (17.76,9.34824) -- (18,9.34824);
\draw [c,line width=0.9] (17.76,9.46548) -- (18,9.46548);
\draw [c,line width=0.9] (17.76,9.56128) -- (18,9.56128);
\draw [c,line width=0.9] (17.76,9.64227) -- (18,9.64227);
\draw [c,line width=0.9] (17.76,9.71243) -- (18,9.71243);
\draw [c,line width=0.9] (17.76,9.77431) -- (18,9.77431);
\draw [c,line width=0.9] (17.52,9.82967) -- (18,9.82967);
\draw [c,line width=0.9] (17.76,10.1939) -- (18,10.1939);
\draw [c,line width=0.9] (17.76,10.4069) -- (18,10.4069);
\draw [c,line width=0.9] (17.76,10.558) -- (18,10.558);
\draw [c,line width=0.9] (17.76,10.6753) -- (18,10.6753);
\draw [c,line width=0.9] (17.76,10.7711) -- (18,10.7711);
\draw [c,line width=0.9] (17.76,10.8521) -- (18,10.8521);
\draw [c,line width=0.9] (17.76,10.9222) -- (18,10.9222);
\draw [c,line width=0.9] (17.76,10.9841) -- (18,10.9841);
\draw [c,line width=0.9] (17.52,11.0395) -- (18,11.0395);
\draw [c,line width=0.9] (17.76,11.4037) -- (18,11.4037);
\draw [c,line width=0.9] (17.76,11.6167) -- (18,11.6167);
\draw [c,line width=0.9] (17.76,11.7679) -- (18,11.7679);
\draw [c,line width=0.9] (17.76,11.8851) -- (18,11.8851);
\draw [c,line width=0.9] (17.76,11.9809) -- (18,11.9809);
\draw [c,line width=0.9] (17.76,12.0619) -- (18,12.0619);
\draw [c,line width=0.9] (17.76,12.132) -- (18,12.132);
\draw [c,line width=0.9] (17.76,12.1939) -- (18,12.1939);
\draw [c,line width=0.9] (17.52,12.2493) -- (18,12.2493);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2,8.81936) -- (2.87666,8.61152) -- (3.63606,8.44079) -- (4.3059,8.27141) -- (4.90509,8.10458) -- (5.44712,7.96346) -- (5.94196,7.81421) -- (6.39717,7.67524) -- (6.81862,7.5373) --
 (7.21099,7.40453) -- (7.57802,7.27586) -- (7.9228,7.14794) -- (8.24786,7.02092) -- (8.55534,6.89777) -- (8.84705,6.77631) -- (9.12452,6.65568) -- (9.38908,6.53589) -- (9.64188,6.41716) -- (9.88392,6.29951) -- (10.1161,6.18108) -- (10.3391,6.06482)
 -- (10.5538,5.94726) -- (10.7606,5.83036) -- (10.9601,5.71455) -- (11.1529,5.5981) -- (11.3394,5.48051) -- (11.52,5.36452) -- (11.695,5.24726) -- (11.8648,5.12903) -- (12.0296,5.01132) -- (12.1898,4.89237) -- (12.3456,4.77339) -- (12.4973,4.65422)
 -- (12.645,4.53372) -- (12.789,4.41126) -- (12.9294,4.29061) -- (13.0665,4.1676) -- (13.2003,4.04366) -- (13.331,3.91959) -- (13.4588,3.79313) -- (13.5838,3.6681) -- (13.7062,3.54032) -- (13.8259,3.41281) -- (13.9431,3.2849) -- (14.058,3.15571) --
 (14.1707,3.0263) -- (14.2811,2.89748) -- (14.3894,2.76809) -- (14.4957,2.63883) -- (14.6001,2.51068) -- (14.7025,2.38469) -- (14.8032,2.26051) -- (14.9021,2.13807) -- (14.9993,2.0194) -- (15.0949,1.90493) -- (15.1889,1.79472) -- (15.2814,1.69071) --
 (15.3724,1.59151) -- (15.4619,1.49969) -- (15.5501,1.41468) -- (15.6098,1.36103);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=5.4] (2,11.7814) -- (2.87666,11.4187) -- (3.63606,11.095) -- (4.3059,10.7995) -- (4.90509,10.5273) -- (5.44712,10.2732) -- (5.94196,10.0343) -- (6.39717,9.8079) -- (6.81862,9.59187) --
 (7.21099,9.38636) -- (7.57802,9.18708) -- (7.9228,8.9952) -- (8.24786,8.80912) -- (8.55534,8.62964) -- (8.84705,8.45251) -- (9.12452,8.28052) -- (9.38908,8.11272) -- (9.64188,7.947) -- (9.88392,7.78507) -- (10.1161,7.62508) -- (10.3391,7.46762) --
 (10.5538,7.31301) -- (10.7606,7.15838) -- (10.9601,7.00738) -- (11.1529,6.85727) -- (11.3394,6.70717) -- (11.52,6.55954) -- (11.695,6.41296) -- (11.8648,6.26539) -- (12.0296,6.12073) -- (12.1898,5.97594) -- (12.3456,5.83141) -- (12.4973,5.68776) --
 (12.645,5.54459) -- (12.789,5.4019) -- (12.9294,5.2601) -- (13.0665,5.11745) -- (13.2003,4.97569) -- (13.331,4.83431) -- (13.4588,4.69398) -- (13.5838,4.55334) -- (13.7062,4.41424) -- (13.8259,4.27479) -- (13.9431,4.13717) -- (14.058,3.99957) --
 (14.1707,3.86362) -- (14.2811,3.72872) -- (14.3894,3.59616) -- (14.4957,3.46377) -- (14.6001,3.33529) -- (14.7025,3.2086) -- (14.8032,3.08468) -- (14.9021,2.96409) -- (14.9993,2.8467) -- (15.0949,2.73243) -- (15.1889,2.62289) -- (15.2814,2.51673) --
 (15.3724,2.4155) -- (15.4619,2.31685) -- (15.5501,2.2238) -- (15.6369,2.13425) -- (15.7225,2.04817) -- (15.8067,1.96541) -- (15.8897,1.88571) -- (15.9716,1.80941) -- (16.0522,1.73607) -- (16.1318,1.66553) -- (16.2102,1.59594) -- (16.2876,1.52918) --
 (16.3639,1.46373) -- (16.4393,1.4011) -- (16.4872,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2,9.16405) -- (2.87666,8.97748) -- (3.63606,8.82045) -- (4.3059,8.6848) -- (4.90509,8.55183) -- (5.44712,8.40942) -- (5.94196,8.28777) -- (6.39717,8.16676) -- (6.81862,8.05309) --
 (7.21099,7.94204) -- (7.57802,7.83313) -- (7.9228,7.7268) -- (8.24786,7.62471) -- (8.55534,7.52318) -- (8.84705,7.42466) -- (9.12452,7.32741) -- (9.38908,7.2328) -- (9.64188,7.1388) -- (9.88392,7.04481) -- (10.1161,6.9539) -- (10.3391,6.86233) --
 (10.5538,6.77247) -- (10.7606,6.68299) -- (10.9601,6.59406) -- (11.1529,6.50626) -- (11.3394,6.41747) -- (11.52,6.33097) -- (11.695,6.24303) -- (11.8648,6.15736) -- (12.0296,6.07016) -- (12.1898,5.98535) -- (12.3456,5.89921) -- (12.4973,5.81203) --
 (12.645,5.72647) -- (12.789,5.63961) -- (12.9294,5.55503) -- (13.0665,5.46836) -- (13.2003,5.38307) -- (13.331,5.29622) -- (13.4588,5.21026) -- (13.5838,5.12358) -- (13.7062,5.03674) -- (13.8259,4.94994) -- (13.9431,4.86269) -- (14.058,4.77469) --
 (14.1707,4.68809) -- (14.2811,4.59922) -- (14.3894,4.51151) -- (14.4957,4.42278) -- (14.6001,4.33396) -- (14.7025,4.24467) -- (14.8032,4.15569) -- (14.9021,4.06602) -- (14.9993,3.9753) -- (15.0949,3.88543) -- (15.1889,3.79502) -- (15.2814,3.70434)
 -- (15.3724,3.61392) -- (15.4619,3.52248) -- (15.5501,3.432) -- (15.6369,3.3404) -- (15.7225,3.25058) -- (15.8067,3.15935) -- (15.8897,3.06961) -- (15.9716,2.97979) -- (16.0522,2.89041) -- (16.1318,2.80264) -- (16.2102,2.71493) -- (16.2876,2.62929)
 -- (16.3639,2.54487) -- (16.4393,2.46045) -- (16.5136,2.37954) -- (16.587,2.30016) -- (16.6594,2.22346) -- (16.731,2.14886) -- (16.8016,2.07656) -- (16.8714,2.0066) -- (16.9403,1.94029) -- (17.0084,1.87832) -- (17.0757,1.81781) -- (17.1423,1.76052)
 -- (17.208,1.70683) -- (17.273,1.65555) -- (17.3373,1.6077) -- (17.4008,1.56166) -- (17.4636,1.51773) -- (17.5258,1.47772) -- (17.5873,1.43867) -- (17.6481,1.40255) -- (17.7083,1.36837) -- (17.7209,1.36103);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (2,12.1377) -- (2.87666,11.7957) -- (3.63606,11.4914) -- (4.3059,11.2162) -- (4.90509,10.9637) -- (5.44712,10.7301) -- (5.94196,10.5122) -- (6.39717,10.306) --
 (6.81862,10.1121) -- (7.21099,9.92639) -- (7.57802,9.74825) -- (7.9228,9.57952) -- (8.24786,9.41524) -- (8.55534,9.25729) -- (8.84705,9.10312) -- (9.12452,8.9543) -- (9.38908,8.80974) -- (9.64188,8.66837) -- (9.88392,8.53093) -- (10.1161,8.39575) --
 (10.3391,8.26328) -- (10.5538,8.13367) -- (10.7606,8.00614) -- (10.9601,7.88052) -- (11.1529,7.7567) -- (11.3394,7.63499) -- (11.52,7.51467) -- (11.695,7.39596) -- (11.8648,7.27806) -- (12.0296,7.16231) -- (12.1898,7.04764) -- (12.3456,6.93326) --
 (12.4973,6.82) -- (12.645,6.70815) -- (12.789,6.59699) -- (12.9294,6.4858) -- (13.0665,6.37669) -- (13.2003,6.26647) -- (13.331,6.15862) -- (13.4588,6.05025) -- (13.5838,5.94266) -- (13.7062,5.83433) -- (13.8259,5.72796) -- (13.9431,5.62043) --
 (14.058,5.51518) -- (14.1707,5.40849) -- (14.2811,5.30289) -- (14.3894,5.19735) -- (14.4957,5.09169) -- (14.6001,4.98758) -- (14.7025,4.88284) -- (14.8032,4.778) -- (14.9021,4.67326) -- (14.9993,4.56935) -- (15.0949,4.46572) -- (15.1889,4.36103) --
 (15.2814,4.25822) -- (15.3724,4.155) -- (15.4619,4.05215) -- (15.5501,3.94958) -- (15.6369,3.84844) -- (15.7225,3.74649) -- (15.8067,3.64526) -- (15.8897,3.54558) -- (15.9716,3.44636) -- (16.0522,3.34697) -- (16.1318,3.24901) -- (16.2102,3.1527) --
 (16.2876,3.05711) -- (16.3639,2.96304) -- (16.4393,2.87022) -- (16.5136,2.77917) -- (16.587,2.68955) -- (16.6594,2.60102) -- (16.731,2.51512) -- (16.8016,2.43095) -- (16.8714,2.34794) -- (16.9403,2.26764) -- (17.0084,2.19029) -- (17.0757,2.11442) --
 (17.1423,2.04092) -- (17.208,1.96971) -- (17.273,1.9011) -- (17.3373,1.83374) -- (17.4008,1.76879) -- (17.4636,1.70614) -- (17.5258,1.64589) -- (17.5873,1.58628) -- (17.6481,1.52804) -- (17.7083,1.4725) -- (17.7678,1.41743) -- (17.8268,1.36574) --
 (17.832,1.36103);
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (5.25,4.60792) node[scale=1.59095, color=c, rotate=0]{SppC ($\Lambda$ = M$_{u^{\star}}$)};
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (3.3375,4.79932) -- (4.9125,4.79932);
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (5.25,3.75728) node[scale=1.59095, color=c, rotate=0]{FCC   ($\Lambda$ = M$_{u^{\star}}$)};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (3.3375,3.94867) -- (4.9125,3.94867);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.25,2.90664) node[scale=1.59095, color=c, rotate=0]{SppC ($\Lambda$ = 100 TeV)};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.3375,3.09803) -- (4.9125,3.09803);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [anchor=base west] (5.25,2.05599) node[scale=1.59095, color=c, rotate=0]{FCC   ($\Lambda$ = 100 TeV)};
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.3375,2.24739) -- (4.9125,2.24739);
\end{tikzpicture}


==> pp_jj_cs_100_LEM_dstar.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw (10,0.598854) node[scale=1.9364, color=c, rotate=0]{M$_{d^{\star}}$ [TeV]};
\draw [c,line width=0.9] (2.87665,1.52436) -- (2.87665,1.36103);
\draw [c,line width=0.9] (3.63605,1.52436) -- (3.63605,1.36103);
\draw [c,line width=0.9] (4.30589,1.52436) -- (4.30589,1.36103);
\draw [c,line width=0.9] (4.90508,1.68768) -- (4.90508,1.36103);
\draw [anchor=base] (4.90508,0.745165) node[scale=1.3, color=c, rotate=0]{10};
\draw [c,line width=0.9] (8.84704,1.52436) -- (8.84704,1.36103);
\draw [c,line width=0.9] (11.1529,1.52436) -- (11.1529,1.36103);
\draw [c,line width=0.9] (12.789,1.52436) -- (12.789,1.36103);
\draw [c,line width=0.9] (14.058,1.52436) -- (14.058,1.36103);
\draw [c,line width=0.9] (15.0949,1.52436) -- (15.0949,1.36103);
\draw [c,line width=0.9] (15.9716,1.52436) -- (15.9716,1.36103);
\draw [c,line width=0.9] (16.731,1.52436) -- (16.731,1.36103);
\draw [c,line width=0.9] (17.4008,1.52436) -- (17.4008,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [anchor=base] (18,0.745165) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.87665,12.086) -- (2.87665,12.2493);
\draw [c,line width=0.9] (3.63605,12.086) -- (3.63605,12.2493);
\draw [c,line width=0.9] (4.30589,12.086) -- (4.30589,12.2493);
\draw [c,line width=0.9] (4.90508,11.9226) -- (4.90508,12.2493);
\draw [c,line width=0.9] (8.84704,12.086) -- (8.84704,12.2493);
\draw [c,line width=0.9] (11.1529,12.086) -- (11.1529,12.2493);
\draw [c,line width=0.9] (12.789,12.086) -- (12.789,12.2493);
\draw [c,line width=0.9] (14.058,12.086) -- (14.058,12.2493);
\draw [c,line width=0.9] (15.0949,12.086) -- (15.0949,12.2493);
\draw [c,line width=0.9] (15.9716,12.086) -- (15.9716,12.2493);
\draw [c,line width=0.9] (16.731,12.086) -- (16.731,12.2493);
\draw [c,line width=0.9] (17.4008,12.086) -- (17.4008,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw (0.416,6.80516) node[scale=1.9364, color=c, rotate=90]{$\sigma$ [pb]};
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [anchor= east] (1.844,1.36103) node[scale=1.3, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,1.72522) -- (2,1.72522);
\draw [c,line width=0.9] (2.24,1.93826) -- (2,1.93826);
\draw [c,line width=0.9] (2.24,2.08941) -- (2,2.08941);
\draw [c,line width=0.9] (2.24,2.20665) -- (2,2.20665);
\draw [c,line width=0.9] (2.24,2.30244) -- (2,2.30244);
\draw [c,line width=0.9] (2.24,2.38344) -- (2,2.38344);
\draw [c,line width=0.9] (2.24,2.4536) -- (2,2.4536);
\draw [c,line width=0.9] (2.24,2.51548) -- (2,2.51548);
\draw [c,line width=0.9] (2.48,2.57084) -- (2,2.57084);
\draw [anchor= east] (1.844,2.57084) node[scale=1.3, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,2.93503) -- (2,2.93503);
\draw [c,line width=0.9] (2.24,3.14806) -- (2,3.14806);
\draw [c,line width=0.9] (2.24,3.29921) -- (2,3.29921);
\draw [c,line width=0.9] (2.24,3.41646) -- (2,3.41646);
\draw [c,line width=0.9] (2.24,3.51225) -- (2,3.51225);
\draw [c,line width=0.9] (2.24,3.59324) -- (2,3.59324);
\draw [c,line width=0.9] (2.24,3.6634) -- (2,3.6634);
\draw [c,line width=0.9] (2.24,3.72529) -- (2,3.72529);
\draw [c,line width=0.9] (2.48,3.78064) -- (2,3.78064);
\draw [anchor= east] (1.844,3.78064) node[scale=1.3, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,4.14483) -- (2,4.14483);
\draw [c,line width=0.9] (2.24,4.35787) -- (2,4.35787);
\draw [c,line width=0.9] (2.24,4.50902) -- (2,4.50902);
\draw [c,line width=0.9] (2.24,4.62626) -- (2,4.62626);
\draw [c,line width=0.9] (2.24,4.72206) -- (2,4.72206);
\draw [c,line width=0.9] (2.24,4.80305) -- (2,4.80305);
\draw [c,line width=0.9] (2.24,4.87321) -- (2,4.87321);
\draw [c,line width=0.9] (2.24,4.93509) -- (2,4.93509);
\draw [c,line width=0.9] (2.48,4.99045) -- (2,4.99045);
\draw [anchor= east] (1.844,4.99045) node[scale=1.3, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,5.35464) -- (2,5.35464);
\draw [c,line width=0.9] (2.24,5.56767) -- (2,5.56767);
\draw [c,line width=0.9] (2.24,5.71883) -- (2,5.71883);
\draw [c,line width=0.9] (2.24,5.83607) -- (2,5.83607);
\draw [c,line width=0.9] (2.24,5.93186) -- (2,5.93186);
\draw [c,line width=0.9] (2.24,6.01285) -- (2,6.01285);
\draw [c,line width=0.9] (2.24,6.08301) -- (2,6.08301);
\draw [c,line width=0.9] (2.24,6.1449) -- (2,6.1449);
\draw [c,line width=0.9] (2.48,6.20026) -- (2,6.20026);
\draw [anchor= east] (1.844,6.20026) node[scale=1.3, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,6.56444) -- (2,6.56444);
\draw [c,line width=0.9] (2.24,6.77748) -- (2,6.77748);
\draw [c,line width=0.9] (2.24,6.92863) -- (2,6.92863);
\draw [c,line width=0.9] (2.24,7.04587) -- (2,7.04587);
\draw [c,line width=0.9] (2.24,7.14167) -- (2,7.14167);
\draw [c,line width=0.9] (2.24,7.22266) -- (2,7.22266);
\draw [c,line width=0.9] (2.24,7.29282) -- (2,7.29282);
\draw [c,line width=0.9] (2.24,7.3547) -- (2,7.3547);
\draw [c,line width=0.9] (2.48,7.41006) -- (2,7.41006);
\draw [anchor= east] (1.844,7.41006) node[scale=1.3, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,7.77425) -- (2,7.77425);
\draw [c,line width=0.9] (2.24,7.98729) -- (2,7.98729);
\draw [c,line width=0.9] (2.24,8.13844) -- (2,8.13844);
\draw [c,line width=0.9] (2.24,8.25568) -- (2,8.25568);
\draw [c,line width=0.9] (2.24,8.35147) -- (2,8.35147);
\draw [c,line width=0.9] (2.24,8.43247) -- (2,8.43247);
\draw [c,line width=0.9] (2.24,8.50262) -- (2,8.50262);
\draw [c,line width=0.9] (2.24,8.56451) -- (2,8.56451);
\draw [c,line width=0.9] (2.48,8.61987) -- (2,8.61987);
\draw [anchor= east] (1.844,8.61987) node[scale=1.3, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,8.98405) -- (2,8.98405);
\draw [c,line width=0.9] (2.24,9.19709) -- (2,9.19709);
\draw [c,line width=0.9] (2.24,9.34824) -- (2,9.34824);
\draw [c,line width=0.9] (2.24,9.46548) -- (2,9.46548);
\draw [c,line width=0.9] (2.24,9.56128) -- (2,9.56128);
\draw [c,line width=0.9] (2.24,9.64227) -- (2,9.64227);
\draw [c,line width=0.9] (2.24,9.71243) -- (2,9.71243);
\draw [c,line width=0.9] (2.24,9.77431) -- (2,9.77431);
\draw [c,line width=0.9] (2.48,9.82967) -- (2,9.82967);
\draw [anchor= east] (1.844,9.82967) node[scale=1.3, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,10.1939) -- (2,10.1939);
\draw [c,line width=0.9] (2.24,10.4069) -- (2,10.4069);
\draw [c,line width=0.9] (2.24,10.558) -- (2,10.558);
\draw [c,line width=0.9] (2.24,10.6753) -- (2,10.6753);
\draw [c,line width=0.9] (2.24,10.7711) -- (2,10.7711);
\draw [c,line width=0.9] (2.24,10.8521) -- (2,10.8521);
\draw [c,line width=0.9] (2.24,10.9222) -- (2,10.9222);
\draw [c,line width=0.9] (2.24,10.9841) -- (2,10.9841);
\draw [c,line width=0.9] (2.48,11.0395) -- (2,11.0395);
\draw [anchor= east] (1.844,11.0395) node[scale=1.3, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,11.4037) -- (2,11.4037);
\draw [c,line width=0.9] (2.24,11.6167) -- (2,11.6167);
\draw [c,line width=0.9] (2.24,11.7679) -- (2,11.7679);
\draw [c,line width=0.9] (2.24,11.8851) -- (2,11.8851);
\draw [c,line width=0.9] (2.24,11.9809) -- (2,11.9809);
\draw [c,line width=0.9] (2.24,12.0619) -- (2,12.0619);
\draw [c,line width=0.9] (2.24,12.132) -- (2,12.132);
\draw [c,line width=0.9] (2.24,12.1939) -- (2,12.1939);
\draw [c,line width=0.9] (2.48,12.2493) -- (2,12.2493);
\draw [anchor= east] (1.844,12.2493) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.52,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (17.76,1.72522) -- (18,1.72522);
\draw [c,line width=0.9] (17.76,1.93826) -- (18,1.93826);
\draw [c,line width=0.9] (17.76,2.08941) -- (18,2.08941);
\draw [c,line width=0.9] (17.76,2.20665) -- (18,2.20665);
\draw [c,line width=0.9] (17.76,2.30244) -- (18,2.30244);
\draw [c,line width=0.9] (17.76,2.38344) -- (18,2.38344);
\draw [c,line width=0.9] (17.76,2.4536) -- (18,2.4536);
\draw [c,line width=0.9] (17.76,2.51548) -- (18,2.51548);
\draw [c,line width=0.9] (17.52,2.57084) -- (18,2.57084);
\draw [c,line width=0.9] (17.76,2.93503) -- (18,2.93503);
\draw [c,line width=0.9] (17.76,3.14806) -- (18,3.14806);
\draw [c,line width=0.9] (17.76,3.29921) -- (18,3.29921);
\draw [c,line width=0.9] (17.76,3.41646) -- (18,3.41646);
\draw [c,line width=0.9] (17.76,3.51225) -- (18,3.51225);
\draw [c,line width=0.9] (17.76,3.59324) -- (18,3.59324);
\draw [c,line width=0.9] (17.76,3.6634) -- (18,3.6634);
\draw [c,line width=0.9] (17.76,3.72529) -- (18,3.72529);
\draw [c,line width=0.9] (17.52,3.78064) -- (18,3.78064);
\draw [c,line width=0.9] (17.76,4.14483) -- (18,4.14483);
\draw [c,line width=0.9] (17.76,4.35787) -- (18,4.35787);
\draw [c,line width=0.9] (17.76,4.50902) -- (18,4.50902);
\draw [c,line width=0.9] (17.76,4.62626) -- (18,4.62626);
\draw [c,line width=0.9] (17.76,4.72206) -- (18,4.72206);
\draw [c,line width=0.9] (17.76,4.80305) -- (18,4.80305);
\draw [c,line width=0.9] (17.76,4.87321) -- (18,4.87321);
\draw [c,line width=0.9] (17.76,4.93509) -- (18,4.93509);
\draw [c,line width=0.9] (17.52,4.99045) -- (18,4.99045);
\draw [c,line width=0.9] (17.76,5.35464) -- (18,5.35464);
\draw [c,line width=0.9] (17.76,5.56767) -- (18,5.56767);
\draw [c,line width=0.9] (17.76,5.71883) -- (18,5.71883);
\draw [c,line width=0.9] (17.76,5.83607) -- (18,5.83607);
\draw [c,line width=0.9] (17.76,5.93186) -- (18,5.93186);
\draw [c,line width=0.9] (17.76,6.01285) -- (18,6.01285);
\draw [c,line width=0.9] (17.76,6.08301) -- (18,6.08301);
\draw [c,line width=0.9] (17.76,6.1449) -- (18,6.1449);
\draw [c,line width=0.9] (17.52,6.20026) -- (18,6.20026);
\draw [c,line width=0.9] (17.76,6.56444) -- (18,6.56444);
\draw [c,line width=0.9] (17.76,6.77748) -- (18,6.77748);
\draw [c,line width=0.9] (17.76,6.92863) -- (18,6.92863);
\draw [c,line width=0.9] (17.76,7.04587) -- (18,7.04587);
\draw [c,line width=0.9] (17.76,7.14167) -- (18,7.14167);
\draw [c,line width=0.9] (17.76,7.22266) -- (18,7.22266);
\draw [c,line width=0.9] (17.76,7.29282) -- (18,7.29282);
\draw [c,line width=0.9] (17.76,7.3547) -- (18,7.3547);
\draw [c,line width=0.9] (17.52,7.41006) -- (18,7.41006);
\draw [c,line width=0.9] (17.76,7.77425) -- (18,7.77425);
\draw [c,line width=0.9] (17.76,7.98729) -- (18,7.98729);
\draw [c,line width=0.9] (17.76,8.13844) -- (18,8.13844);
\draw [c,line width=0.9] (17.76,8.25568) -- (18,8.25568);
\draw [c,line width=0.9] (17.76,8.35147) -- (18,8.35147);
\draw [c,line width=0.9] (17.76,8.43247) -- (18,8.43247);
\draw [c,line width=0.9] (17.76,8.50262) -- (18,8.50262);
\draw [c,line width=0.9] (17.76,8.56451) -- (18,8.56451);
\draw [c,line width=0.9] (17.52,8.61987) -- (18,8.61987);
\draw [c,line width=0.9] (17.76,8.98405) -- (18,8.98405);
\draw [c,line width=0.9] (17.76,9.19709) -- (18,9.19709);
\draw [c,line width=0.9] (17.76,9.34824) -- (18,9.34824);
\draw [c,line width=0.9] (17.76,9.46548) -- (18,9.46548);
\draw [c,line width=0.9] (17.76,9.56128) -- (18,9.56128);
\draw [c,line width=0.9] (17.76,9.64227) -- (18,9.64227);
\draw [c,line width=0.9] (17.76,9.71243) -- (18,9.71243);
\draw [c,line width=0.9] (17.76,9.77431) -- (18,9.77431);
\draw [c,line width=0.9] (17.52,9.82967) -- (18,9.82967);
\draw [c,line width=0.9] (17.76,10.1939) -- (18,10.1939);
\draw [c,line width=0.9] (17.76,10.4069) -- (18,10.4069);
\draw [c,line width=0.9] (17.76,10.558) -- (18,10.558);
\draw [c,line width=0.9] (17.76,10.6753) -- (18,10.6753);
\draw [c,line width=0.9] (17.76,10.7711) -- (18,10.7711);
\draw [c,line width=0.9] (17.76,10.8521) -- (18,10.8521);
\draw [c,line width=0.9] (17.76,10.9222) -- (18,10.9222);
\draw [c,line width=0.9] (17.76,10.9841) -- (18,10.9841);
\draw [c,line width=0.9] (17.52,11.0395) -- (18,11.0395);
\draw [c,line width=0.9] (17.76,11.4037) -- (18,11.4037);
\draw [c,line width=0.9] (17.76,11.6167) -- (18,11.6167);
\draw [c,line width=0.9] (17.76,11.7679) -- (18,11.7679);
\draw [c,line width=0.9] (17.76,11.8851) -- (18,11.8851);
\draw [c,line width=0.9] (17.76,11.9809) -- (18,11.9809);
\draw [c,line width=0.9] (17.76,12.0619) -- (18,12.0619);
\draw [c,line width=0.9] (17.76,12.132) -- (18,12.132);
\draw [c,line width=0.9] (17.76,12.1939) -- (18,12.1939);
\draw [c,line width=0.9] (17.52,12.2493) -- (18,12.2493);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,8.22592) -- (2.87666,8.0207) -- (3.63606,7.83156) -- (4.3059,7.65444) -- (4.90509,7.48686) -- (5.44712,7.32716) -- (5.94196,7.17343) -- (6.39717,7.02505) -- (6.81862,6.88124) --
 (7.21099,6.74089) -- (7.57802,6.60354) -- (7.9228,6.46907) -- (8.24786,6.33669) -- (8.55534,6.20611) -- (8.84705,6.07745) -- (9.12452,5.94967) -- (9.38908,5.82284) -- (9.64188,5.69695) -- (9.88392,5.57189) -- (10.1161,5.44767) -- (10.3391,5.32366)
 -- (10.5538,5.19972) -- (10.7606,5.07554) -- (10.9601,4.95201) -- (11.1529,4.82814) -- (11.3394,4.70387) -- (11.52,4.57954) -- (11.695,4.45455) -- (11.8648,4.32924) -- (12.0296,4.20365) -- (12.1898,4.07686) -- (12.3456,3.94956) -- (12.4973,3.82186)
 -- (12.645,3.69296) -- (12.789,3.56365) -- (12.9294,3.43278) -- (13.0665,3.30143) -- (13.2003,3.16932) -- (13.331,3.03633) -- (13.4588,2.90221) -- (13.5838,2.76798) -- (13.7062,2.63244) -- (13.8259,2.49644) -- (13.9431,2.36032) -- (14.058,2.22385)
 -- (14.1707,2.08764) -- (14.2811,1.95242) -- (14.3894,1.81792) -- (14.4957,1.68542) -- (14.6001,1.55509) -- (14.7025,1.42807) -- (14.7573,1.36103);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (2,11.1859) -- (2.87666,10.8147) -- (3.63606,10.4821) -- (4.3059,10.179) -- (4.90509,9.89833) -- (5.44712,9.63669) -- (5.94196,9.39029) -- (6.39717,9.15687) -- (6.81862,8.93407) --
 (7.21099,8.72054) -- (7.57802,8.51485) -- (7.9228,8.31655) -- (8.24786,8.12368) -- (8.55534,7.93633) -- (8.84705,7.75362) -- (9.12452,7.57466) -- (9.38908,7.39987) -- (9.64188,7.22816) -- (9.88392,7.05911) -- (10.1161,6.89295) -- (10.3391,6.72893)
 -- (10.5538,6.56691) -- (10.7606,6.40656) -- (10.9601,6.24823) -- (11.1529,6.09063) -- (11.3394,5.93484) -- (11.52,5.7797) -- (11.695,5.62551) -- (11.8648,5.47274) -- (12.0296,5.32022) -- (12.1898,5.16866) -- (12.3456,5.01748) -- (12.4973,4.86716)
 -- (12.645,4.71667) -- (12.789,4.56735) -- (12.9294,4.41847) -- (13.0665,4.27004) -- (13.2003,4.12242) -- (13.331,3.975) -- (13.4588,3.82861) -- (13.5838,3.68289) -- (13.7062,3.53858) -- (13.8259,3.39497) -- (13.9431,3.2534) -- (14.058,3.11266) --
 (14.1707,2.97488) -- (14.2811,2.83864) -- (14.3894,2.70565) -- (14.4957,2.57518) -- (14.6001,2.44812) -- (14.7025,2.32447) -- (14.8032,2.20491) -- (14.9021,2.08981) -- (14.9993,1.97843) -- (15.0949,1.87171) -- (15.1889,1.76932) -- (15.2814,1.67161)
 -- (15.3724,1.57777) -- (15.4619,1.48785) -- (15.5501,1.4022) -- (15.5933,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,8.58974) -- (2.87666,8.40653) -- (3.63606,8.23927) -- (4.3059,8.08401) -- (4.90509,7.93831) -- (5.44712,7.80063) -- (5.94196,7.6696) -- (6.39717,7.54328) -- (6.81862,7.42221) --
 (7.21099,7.30492) -- (7.57802,7.19113) -- (7.9228,7.08045) -- (8.24786,6.97183) -- (8.55534,6.86609) -- (8.84705,6.76225) -- (9.12452,6.65993) -- (9.38908,6.55924) -- (9.64188,6.4595) -- (9.88392,6.3615) -- (10.1161,6.26456) -- (10.3391,6.16874) --
 (10.5538,6.0734) -- (10.7606,5.97888) -- (10.9601,5.88508) -- (11.1529,5.79178) -- (11.3394,5.69888) -- (11.52,5.60632) -- (11.695,5.51441) -- (11.8648,5.42274) -- (12.0296,5.33102) -- (12.1898,5.23949) -- (12.3456,5.14813) -- (12.4973,5.05712) --
 (12.645,4.96574) -- (12.789,4.87459) -- (12.9294,4.78335) -- (13.0665,4.69191) -- (13.2003,4.60046) -- (13.331,4.50865) -- (13.4588,4.41705) -- (13.5838,4.32472) -- (13.7062,4.23266) -- (13.8259,4.14008) -- (13.9431,4.04699) -- (14.058,3.95389) --
 (14.1707,3.86034) -- (14.2811,3.76669) -- (14.3894,3.67304) -- (14.4957,3.57827) -- (14.6001,3.48368) -- (14.7025,3.38884) -- (14.8032,3.29335) -- (14.9021,3.19793) -- (14.9993,3.10204) -- (15.0949,3.00679) -- (15.1889,2.91053) -- (15.2814,2.81459)
 -- (15.3724,2.71846) -- (15.4619,2.62273) -- (15.5501,2.52715) -- (15.6369,2.43185) -- (15.7225,2.33712) -- (15.8067,2.24294) -- (15.8897,2.14967) -- (15.9716,2.05772) -- (16.0522,1.96667) -- (16.1318,1.8773) -- (16.2102,1.79006) --
 (16.2876,1.70454) -- (16.3639,1.6214) -- (16.4393,1.54104) -- (16.5136,1.4634) -- (16.587,1.38851) -- (16.6149,1.36103);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (2,11.5582) -- (2.87666,11.2082) -- (3.63606,10.897) -- (4.3059,10.6153) -- (4.90509,10.3562) -- (5.44712,10.1159) -- (5.94196,9.89198) -- (6.39717,9.68067) --
 (6.81862,9.47975) -- (7.21099,9.28855) -- (7.57802,9.10611) -- (7.9228,8.93036) -- (8.24786,8.7615) -- (8.55534,8.59797) -- (8.84705,8.43974) -- (9.12452,8.2856) -- (9.38908,8.13584) -- (9.64188,7.98977) -- (9.88392,7.84686) -- (10.1161,7.70705) --
 (10.3391,7.56972) -- (10.5538,7.43494) -- (10.7606,7.30251) -- (10.9601,7.17185) -- (11.1529,7.04357) -- (11.3394,6.91689) -- (11.52,6.79168) -- (11.695,6.66791) -- (11.8648,6.54551) -- (12.0296,6.42445) -- (12.1898,6.30469) -- (12.3456,6.1855) --
 (12.4973,6.06738) -- (12.645,5.95047) -- (12.789,5.83379) -- (12.9294,5.7184) -- (13.0665,5.60342) -- (13.2003,5.48914) -- (13.331,5.37534) -- (13.4588,5.26218) -- (13.5838,5.1491) -- (13.7062,5.0364) -- (13.8259,4.92458) -- (13.9431,4.81311) --
 (14.058,4.70176) -- (14.1707,4.59074) -- (14.2811,4.47981) -- (14.3894,4.36922) -- (14.4957,4.25923) -- (14.6001,4.14928) -- (14.7025,4.03982) -- (14.8032,3.93048) -- (14.9021,3.82161) -- (14.9993,3.71283) -- (15.0949,3.60446) -- (15.1889,3.49658)
 -- (15.2814,3.38936) -- (15.3724,3.28244) -- (15.4619,3.17611) -- (15.5501,3.07067) -- (15.6369,2.96614) -- (15.7225,2.86192) -- (15.8067,2.75924) -- (15.8897,2.65718) -- (15.9716,2.55676) -- (16.0522,2.45738) -- (16.1318,2.35956) --
 (16.2102,2.26433) -- (16.2876,2.16906) -- (16.3639,2.07685) -- (16.4393,1.98548) -- (16.5136,1.8982) -- (16.587,1.81156) -- (16.6594,1.72784) -- (16.731,1.64659) -- (16.8016,1.56737) -- (16.8714,1.49053) -- (16.9403,1.4161) -- (16.9923,1.36103);
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (5.25,4.60792) node[scale=1.59095, color=c, rotate=0]{SppC ($\Lambda$ = M$_{u^{\star}}$)};
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (3.3375,4.79932) -- (4.9125,4.79932);
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (5.25,3.75728) node[scale=1.59095, color=c, rotate=0]{FCC   ($\Lambda$ = M$_{u^{\star}}$)};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (3.3375,3.94867) -- (4.9125,3.94867);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.25,2.90664) node[scale=1.59095, color=c, rotate=0]{SppC ($\Lambda$ = 100 TeV)};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.3375,3.09803) -- (4.9125,3.09803);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [anchor=base west] (5.25,2.05599) node[scale=1.59095, color=c, rotate=0]{FCC   ($\Lambda$ = 100 TeV)};
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.3375,2.24739) -- (4.9125,2.24739);
\end{tikzpicture}


==> pp_jj_cs_100_LEM_ustar.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.36103) rectangle (18,12.2493);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493) -- (18,12.2493) -- (18,1.36103) -- (2,1.36103);
\draw [c,line width=0.9] (2,1.36103) -- (18,1.36103);
\draw (10,0.598854) node[scale=1.9364, color=c, rotate=0]{M$_{u^{\star}}$ [TeV]};
\draw [c,line width=0.9] (2.87665,1.52436) -- (2.87665,1.36103);
\draw [c,line width=0.9] (3.63605,1.52436) -- (3.63605,1.36103);
\draw [c,line width=0.9] (4.30589,1.52436) -- (4.30589,1.36103);
\draw [c,line width=0.9] (4.90508,1.68768) -- (4.90508,1.36103);
\draw [anchor=base] (4.90508,0.745165) node[scale=1.3, color=c, rotate=0]{10};
\draw [c,line width=0.9] (8.84704,1.52436) -- (8.84704,1.36103);
\draw [c,line width=0.9] (11.1529,1.52436) -- (11.1529,1.36103);
\draw [c,line width=0.9] (12.789,1.52436) -- (12.789,1.36103);
\draw [c,line width=0.9] (14.058,1.52436) -- (14.058,1.36103);
\draw [c,line width=0.9] (15.0949,1.52436) -- (15.0949,1.36103);
\draw [c,line width=0.9] (15.9716,1.52436) -- (15.9716,1.36103);
\draw [c,line width=0.9] (16.731,1.52436) -- (16.731,1.36103);
\draw [c,line width=0.9] (17.4008,1.52436) -- (17.4008,1.36103);
\draw [c,line width=0.9] (18,1.68768) -- (18,1.36103);
\draw [anchor=base] (18,0.745165) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2,12.2493) -- (18,12.2493);
\draw [c,line width=0.9] (2.87665,12.086) -- (2.87665,12.2493);
\draw [c,line width=0.9] (3.63605,12.086) -- (3.63605,12.2493);
\draw [c,line width=0.9] (4.30589,12.086) -- (4.30589,12.2493);
\draw [c,line width=0.9] (4.90508,11.9226) -- (4.90508,12.2493);
\draw [c,line width=0.9] (8.84704,12.086) -- (8.84704,12.2493);
\draw [c,line width=0.9] (11.1529,12.086) -- (11.1529,12.2493);
\draw [c,line width=0.9] (12.789,12.086) -- (12.789,12.2493);
\draw [c,line width=0.9] (14.058,12.086) -- (14.058,12.2493);
\draw [c,line width=0.9] (15.0949,12.086) -- (15.0949,12.2493);
\draw [c,line width=0.9] (15.9716,12.086) -- (15.9716,12.2493);
\draw [c,line width=0.9] (16.731,12.086) -- (16.731,12.2493);
\draw [c,line width=0.9] (17.4008,12.086) -- (17.4008,12.2493);
\draw [c,line width=0.9] (18,11.9226) -- (18,12.2493);
\draw [c,line width=0.9] (2,1.36103) -- (2,12.2493);
\draw (0.416,6.80516) node[scale=1.9364, color=c, rotate=90]{$\sigma$ [pb]};
\draw [c,line width=0.9] (2.48,1.36103) -- (2,1.36103);
\draw [anchor= east] (1.844,1.36103) node[scale=1.3, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (2.24,1.72522) -- (2,1.72522);
\draw [c,line width=0.9] (2.24,1.93826) -- (2,1.93826);
\draw [c,line width=0.9] (2.24,2.08941) -- (2,2.08941);
\draw [c,line width=0.9] (2.24,2.20665) -- (2,2.20665);
\draw [c,line width=0.9] (2.24,2.30244) -- (2,2.30244);
\draw [c,line width=0.9] (2.24,2.38344) -- (2,2.38344);
\draw [c,line width=0.9] (2.24,2.4536) -- (2,2.4536);
\draw [c,line width=0.9] (2.24,2.51548) -- (2,2.51548);
\draw [c,line width=0.9] (2.48,2.57084) -- (2,2.57084);
\draw [anchor= east] (1.844,2.57084) node[scale=1.3, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.24,2.93503) -- (2,2.93503);
\draw [c,line width=0.9] (2.24,3.14806) -- (2,3.14806);
\draw [c,line width=0.9] (2.24,3.29921) -- (2,3.29921);
\draw [c,line width=0.9] (2.24,3.41646) -- (2,3.41646);
\draw [c,line width=0.9] (2.24,3.51225) -- (2,3.51225);
\draw [c,line width=0.9] (2.24,3.59324) -- (2,3.59324);
\draw [c,line width=0.9] (2.24,3.6634) -- (2,3.6634);
\draw [c,line width=0.9] (2.24,3.72529) -- (2,3.72529);
\draw [c,line width=0.9] (2.48,3.78064) -- (2,3.78064);
\draw [anchor= east] (1.844,3.78064) node[scale=1.3, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (2.24,4.14483) -- (2,4.14483);
\draw [c,line width=0.9] (2.24,4.35787) -- (2,4.35787);
\draw [c,line width=0.9] (2.24,4.50902) -- (2,4.50902);
\draw [c,line width=0.9] (2.24,4.62626) -- (2,4.62626);
\draw [c,line width=0.9] (2.24,4.72206) -- (2,4.72206);
\draw [c,line width=0.9] (2.24,4.80305) -- (2,4.80305);
\draw [c,line width=0.9] (2.24,4.87321) -- (2,4.87321);
\draw [c,line width=0.9] (2.24,4.93509) -- (2,4.93509);
\draw [c,line width=0.9] (2.48,4.99045) -- (2,4.99045);
\draw [anchor= east] (1.844,4.99045) node[scale=1.3, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (2.24,5.35464) -- (2,5.35464);
\draw [c,line width=0.9] (2.24,5.56767) -- (2,5.56767);
\draw [c,line width=0.9] (2.24,5.71883) -- (2,5.71883);
\draw [c,line width=0.9] (2.24,5.83607) -- (2,5.83607);
\draw [c,line width=0.9] (2.24,5.93186) -- (2,5.93186);
\draw [c,line width=0.9] (2.24,6.01285) -- (2,6.01285);
\draw [c,line width=0.9] (2.24,6.08301) -- (2,6.08301);
\draw [c,line width=0.9] (2.24,6.1449) -- (2,6.1449);
\draw [c,line width=0.9] (2.48,6.20026) -- (2,6.20026);
\draw [anchor= east] (1.844,6.20026) node[scale=1.3, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (2.24,6.56444) -- (2,6.56444);
\draw [c,line width=0.9] (2.24,6.77748) -- (2,6.77748);
\draw [c,line width=0.9] (2.24,6.92863) -- (2,6.92863);
\draw [c,line width=0.9] (2.24,7.04587) -- (2,7.04587);
\draw [c,line width=0.9] (2.24,7.14167) -- (2,7.14167);
\draw [c,line width=0.9] (2.24,7.22266) -- (2,7.22266);
\draw [c,line width=0.9] (2.24,7.29282) -- (2,7.29282);
\draw [c,line width=0.9] (2.24,7.3547) -- (2,7.3547);
\draw [c,line width=0.9] (2.48,7.41006) -- (2,7.41006);
\draw [anchor= east] (1.844,7.41006) node[scale=1.3, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.24,7.77425) -- (2,7.77425);
\draw [c,line width=0.9] (2.24,7.98729) -- (2,7.98729);
\draw [c,line width=0.9] (2.24,8.13844) -- (2,8.13844);
\draw [c,line width=0.9] (2.24,8.25568) -- (2,8.25568);
\draw [c,line width=0.9] (2.24,8.35147) -- (2,8.35147);
\draw [c,line width=0.9] (2.24,8.43247) -- (2,8.43247);
\draw [c,line width=0.9] (2.24,8.50262) -- (2,8.50262);
\draw [c,line width=0.9] (2.24,8.56451) -- (2,8.56451);
\draw [c,line width=0.9] (2.48,8.61987) -- (2,8.61987);
\draw [anchor= east] (1.844,8.61987) node[scale=1.3, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.24,8.98405) -- (2,8.98405);
\draw [c,line width=0.9] (2.24,9.19709) -- (2,9.19709);
\draw [c,line width=0.9] (2.24,9.34824) -- (2,9.34824);
\draw [c,line width=0.9] (2.24,9.46548) -- (2,9.46548);
\draw [c,line width=0.9] (2.24,9.56128) -- (2,9.56128);
\draw [c,line width=0.9] (2.24,9.64227) -- (2,9.64227);
\draw [c,line width=0.9] (2.24,9.71243) -- (2,9.71243);
\draw [c,line width=0.9] (2.24,9.77431) -- (2,9.77431);
\draw [c,line width=0.9] (2.48,9.82967) -- (2,9.82967);
\draw [anchor= east] (1.844,9.82967) node[scale=1.3, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.24,10.1939) -- (2,10.1939);
\draw [c,line width=0.9] (2.24,10.4069) -- (2,10.4069);
\draw [c,line width=0.9] (2.24,10.558) -- (2,10.558);
\draw [c,line width=0.9] (2.24,10.6753) -- (2,10.6753);
\draw [c,line width=0.9] (2.24,10.7711) -- (2,10.7711);
\draw [c,line width=0.9] (2.24,10.8521) -- (2,10.8521);
\draw [c,line width=0.9] (2.24,10.9222) -- (2,10.9222);
\draw [c,line width=0.9] (2.24,10.9841) -- (2,10.9841);
\draw [c,line width=0.9] (2.48,11.0395) -- (2,11.0395);
\draw [anchor= east] (1.844,11.0395) node[scale=1.3, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.24,11.4037) -- (2,11.4037);
\draw [c,line width=0.9] (2.24,11.6167) -- (2,11.6167);
\draw [c,line width=0.9] (2.24,11.7679) -- (2,11.7679);
\draw [c,line width=0.9] (2.24,11.8851) -- (2,11.8851);
\draw [c,line width=0.9] (2.24,11.9809) -- (2,11.9809);
\draw [c,line width=0.9] (2.24,12.0619) -- (2,12.0619);
\draw [c,line width=0.9] (2.24,12.132) -- (2,12.132);
\draw [c,line width=0.9] (2.24,12.1939) -- (2,12.1939);
\draw [c,line width=0.9] (2.48,12.2493) -- (2,12.2493);
\draw [anchor= east] (1.844,12.2493) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (18,1.36103) -- (18,12.2493);
\draw [c,line width=0.9] (17.52,1.36103) -- (18,1.36103);
\draw [c,line width=0.9] (17.76,1.72522) -- (18,1.72522);
\draw [c,line width=0.9] (17.76,1.93826) -- (18,1.93826);
\draw [c,line width=0.9] (17.76,2.08941) -- (18,2.08941);
\draw [c,line width=0.9] (17.76,2.20665) -- (18,2.20665);
\draw [c,line width=0.9] (17.76,2.30244) -- (18,2.30244);
\draw [c,line width=0.9] (17.76,2.38344) -- (18,2.38344);
\draw [c,line width=0.9] (17.76,2.4536) -- (18,2.4536);
\draw [c,line width=0.9] (17.76,2.51548) -- (18,2.51548);
\draw [c,line width=0.9] (17.52,2.57084) -- (18,2.57084);
\draw [c,line width=0.9] (17.76,2.93503) -- (18,2.93503);
\draw [c,line width=0.9] (17.76,3.14806) -- (18,3.14806);
\draw [c,line width=0.9] (17.76,3.29921) -- (18,3.29921);
\draw [c,line width=0.9] (17.76,3.41646) -- (18,3.41646);
\draw [c,line width=0.9] (17.76,3.51225) -- (18,3.51225);
\draw [c,line width=0.9] (17.76,3.59324) -- (18,3.59324);
\draw [c,line width=0.9] (17.76,3.6634) -- (18,3.6634);
\draw [c,line width=0.9] (17.76,3.72529) -- (18,3.72529);
\draw [c,line width=0.9] (17.52,3.78064) -- (18,3.78064);
\draw [c,line width=0.9] (17.76,4.14483) -- (18,4.14483);
\draw [c,line width=0.9] (17.76,4.35787) -- (18,4.35787);
\draw [c,line width=0.9] (17.76,4.50902) -- (18,4.50902);
\draw [c,line width=0.9] (17.76,4.62626) -- (18,4.62626);
\draw [c,line width=0.9] (17.76,4.72206) -- (18,4.72206);
\draw [c,line width=0.9] (17.76,4.80305) -- (18,4.80305);
\draw [c,line width=0.9] (17.76,4.87321) -- (18,4.87321);
\draw [c,line width=0.9] (17.76,4.93509) -- (18,4.93509);
\draw [c,line width=0.9] (17.52,4.99045) -- (18,4.99045);
\draw [c,line width=0.9] (17.76,5.35464) -- (18,5.35464);
\draw [c,line width=0.9] (17.76,5.56767) -- (18,5.56767);
\draw [c,line width=0.9] (17.76,5.71883) -- (18,5.71883);
\draw [c,line width=0.9] (17.76,5.83607) -- (18,5.83607);
\draw [c,line width=0.9] (17.76,5.93186) -- (18,5.93186);
\draw [c,line width=0.9] (17.76,6.01285) -- (18,6.01285);
\draw [c,line width=0.9] (17.76,6.08301) -- (18,6.08301);
\draw [c,line width=0.9] (17.76,6.1449) -- (18,6.1449);
\draw [c,line width=0.9] (17.52,6.20026) -- (18,6.20026);
\draw [c,line width=0.9] (17.76,6.56444) -- (18,6.56444);
\draw [c,line width=0.9] (17.76,6.77748) -- (18,6.77748);
\draw [c,line width=0.9] (17.76,6.92863) -- (18,6.92863);
\draw [c,line width=0.9] (17.76,7.04587) -- (18,7.04587);
\draw [c,line width=0.9] (17.76,7.14167) -- (18,7.14167);
\draw [c,line width=0.9] (17.76,7.22266) -- (18,7.22266);
\draw [c,line width=0.9] (17.76,7.29282) -- (18,7.29282);
\draw [c,line width=0.9] (17.76,7.3547) -- (18,7.3547);
\draw [c,line width=0.9] (17.52,7.41006) -- (18,7.41006);
\draw [c,line width=0.9] (17.76,7.77425) -- (18,7.77425);
\draw [c,line width=0.9] (17.76,7.98729) -- (18,7.98729);
\draw [c,line width=0.9] (17.76,8.13844) -- (18,8.13844);
\draw [c,line width=0.9] (17.76,8.25568) -- (18,8.25568);
\draw [c,line width=0.9] (17.76,8.35147) -- (18,8.35147);
\draw [c,line width=0.9] (17.76,8.43247) -- (18,8.43247);
\draw [c,line width=0.9] (17.76,8.50262) -- (18,8.50262);
\draw [c,line width=0.9] (17.76,8.56451) -- (18,8.56451);
\draw [c,line width=0.9] (17.52,8.61987) -- (18,8.61987);
\draw [c,line width=0.9] (17.76,8.98405) -- (18,8.98405);
\draw [c,line width=0.9] (17.76,9.19709) -- (18,9.19709);
\draw [c,line width=0.9] (17.76,9.34824) -- (18,9.34824);
\draw [c,line width=0.9] (17.76,9.46548) -- (18,9.46548);
\draw [c,line width=0.9] (17.76,9.56128) -- (18,9.56128);
\draw [c,line width=0.9] (17.76,9.64227) -- (18,9.64227);
\draw [c,line width=0.9] (17.76,9.71243) -- (18,9.71243);
\draw [c,line width=0.9] (17.76,9.77431) -- (18,9.77431);
\draw [c,line width=0.9] (17.52,9.82967) -- (18,9.82967);
\draw [c,line width=0.9] (17.76,10.1939) -- (18,10.1939);
\draw [c,line width=0.9] (17.76,10.4069) -- (18,10.4069);
\draw [c,line width=0.9] (17.76,10.558) -- (18,10.558);
\draw [c,line width=0.9] (17.76,10.6753) -- (18,10.6753);
\draw [c,line width=0.9] (17.76,10.7711) -- (18,10.7711);
\draw [c,line width=0.9] (17.76,10.8521) -- (18,10.8521);
\draw [c,line width=0.9] (17.76,10.9222) -- (18,10.9222);
\draw [c,line width=0.9] (17.76,10.9841) -- (18,10.9841);
\draw [c,line width=0.9] (17.52,11.0395) -- (18,11.0395);
\draw [c,line width=0.9] (17.76,11.4037) -- (18,11.4037);
\draw [c,line width=0.9] (17.76,11.6167) -- (18,11.6167);
\draw [c,line width=0.9] (17.76,11.7679) -- (18,11.7679);
\draw [c,line width=0.9] (17.76,11.8851) -- (18,11.8851);
\draw [c,line width=0.9] (17.76,11.9809) -- (18,11.9809);
\draw [c,line width=0.9] (17.76,12.0619) -- (18,12.0619);
\draw [c,line width=0.9] (17.76,12.132) -- (18,12.132);
\draw [c,line width=0.9] (17.76,12.1939) -- (18,12.1939);
\draw [c,line width=0.9] (17.52,12.2493) -- (18,12.2493);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (2,8.61213) -- (2.87666,8.42095) -- (3.63606,8.24458) -- (4.3059,8.08015) -- (4.90509,7.9243) -- (5.44712,7.77567) -- (5.94196,7.63292) -- (6.39717,7.49488) -- (6.81862,7.36143) --
 (7.21099,7.23046) -- (7.57802,7.10338) -- (7.9228,6.97886) -- (8.24786,6.85581) -- (8.55534,6.73418) -- (8.84705,6.61531) -- (9.12452,6.49662) -- (9.38908,6.3794) -- (9.64188,6.26317) -- (9.88392,6.1474) -- (10.1161,6.03208) -- (10.3391,5.91746) --
 (10.5538,5.8028) -- (10.7606,5.68871) -- (10.9601,5.57378) -- (11.1529,5.45976) -- (11.3394,5.34501) -- (11.52,5.23045) -- (11.695,5.11529) -- (11.8648,4.99998) -- (12.0296,4.88415) -- (12.1898,4.76737) -- (12.3456,4.65034) -- (12.4973,4.53326) --
 (12.645,4.41465) -- (12.789,4.29534) -- (12.9294,4.17537) -- (13.0665,4.05479) -- (13.2003,3.93269) -- (13.331,3.81022) -- (13.4588,3.68718) -- (13.5838,3.56234) -- (13.7062,3.43739) -- (13.8259,3.31153) -- (13.9431,3.18446) -- (14.058,3.05745) --
 (14.1707,2.92919) -- (14.2811,2.80103) -- (14.3894,2.67268) -- (14.4957,2.54482) -- (14.6001,2.41711) -- (14.7025,2.29028) -- (14.8032,2.16486) -- (14.9021,2.04144) -- (14.9993,1.92095) -- (15.0949,1.80372) -- (15.1889,1.69086) -- (15.2814,1.58306)
 -- (15.3724,1.48071) -- (15.4619,1.38471) -- (15.4852,1.36103);
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (2,11.5759) -- (2.87666,11.2184) -- (3.63606,10.8982) -- (4.3059,10.6069) -- (4.90509,10.3378) -- (5.44712,10.087) -- (5.94196,9.85114) -- (6.39717,9.62786) -- (6.81862,9.41501) --
 (7.21099,9.21143) -- (7.57802,9.01492) -- (7.9228,8.82603) -- (8.24786,8.64264) -- (8.55534,8.46447) -- (8.84705,8.29105) -- (9.12452,8.12129) -- (9.38908,7.95533) -- (9.64188,7.79245) -- (9.88392,7.6325) -- (10.1161,7.4752) -- (10.3391,7.3197) --
 (10.5538,7.16675) -- (10.7606,7.01542) -- (10.9601,6.86549) -- (11.1529,6.71723) -- (11.3394,6.5697) -- (11.52,6.42383) -- (11.695,6.27869) -- (11.8648,6.13391) -- (12.0296,5.99086) -- (12.1898,5.84808) -- (12.3456,5.70512) -- (12.4973,5.56333) --
 (12.645,5.42212) -- (12.789,5.28101) -- (12.9294,5.14021) -- (13.0665,4.99962) -- (13.2003,4.8595) -- (13.331,4.71923) -- (13.4588,4.58) -- (13.5838,4.44099) -- (13.7062,4.3022) -- (13.8259,4.16402) -- (13.9431,4.02621) -- (14.058,3.88954) --
 (14.1707,3.75373) -- (14.2811,3.61917) -- (14.3894,3.48565) -- (14.4957,3.35413) -- (14.6001,3.22409) -- (14.7025,3.09604) -- (14.8032,2.97082) -- (14.9021,2.8484) -- (14.9993,2.72953) -- (15.0949,2.61312) -- (15.1889,2.50082) -- (15.2814,2.39242)
 -- (15.3724,2.28768) -- (15.4619,2.18717) -- (15.5501,2.09067) -- (15.6369,1.99835) -- (15.7225,1.90974) -- (15.8067,1.82459) -- (15.8897,1.74352) -- (15.9716,1.66561) -- (16.0522,1.59011) -- (16.1318,1.5177) -- (16.2102,1.44777) --
 (16.2876,1.37966) -- (16.3093,1.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (2,8.95121) -- (2.87666,8.78034) -- (3.63606,8.62452) -- (4.3059,8.47987) -- (4.90509,8.34445) -- (5.44712,8.21605) -- (5.94196,8.09411) -- (6.39717,7.97699) -- (6.81862,7.86383) --
 (7.21099,7.75463) -- (7.57802,7.64883) -- (7.9228,7.54589) -- (8.24786,7.44536) -- (8.55534,7.34664) -- (8.84705,7.24984) -- (9.12452,7.15461) -- (9.38908,7.06147) -- (9.64188,6.9695) -- (9.88392,6.87833) -- (10.1161,6.7883) -- (10.3391,6.69899) --
 (10.5538,6.61088) -- (10.7606,6.52314) -- (10.9601,6.43612) -- (11.1529,6.34981) -- (11.3394,6.26391) -- (11.52,6.17808) -- (11.695,6.09302) -- (11.8648,6.00784) -- (12.0296,5.92334) -- (12.1898,5.83895) -- (12.3456,5.75426) -- (12.4973,5.66984) --
 (12.645,5.58541) -- (12.789,5.50176) -- (12.9294,5.41682) -- (13.0665,5.33264) -- (13.2003,5.24838) -- (13.331,5.16354) -- (13.4588,5.07848) -- (13.5838,4.99391) -- (13.7062,4.90857) -- (13.8259,4.82306) -- (13.9431,4.73779) -- (14.058,4.65171) --
 (14.1707,4.56562) -- (14.2811,4.47921) -- (14.3894,4.3922) -- (14.4957,4.3048) -- (14.6001,4.21776) -- (14.7025,4.12991) -- (14.8032,4.04162) -- (14.9021,3.95374) -- (14.9993,3.86488) -- (15.0949,3.776) -- (15.1889,3.68663) -- (15.2814,3.59739) --
 (15.3724,3.50739) -- (15.4619,3.41749) -- (15.5501,3.32762) -- (15.6369,3.23787) -- (15.7225,3.14738) -- (15.8067,3.05741) -- (15.8897,2.96745) -- (15.9716,2.87838) -- (16.0522,2.78962) -- (16.1318,2.7012) -- (16.2102,2.61375) -- (16.2876,2.5273) --
 (16.3639,2.44152) -- (16.4393,2.35764) -- (16.5136,2.27483) -- (16.587,2.19425) -- (16.6594,2.1154) -- (16.731,2.03903) -- (16.8016,1.96499) -- (16.8714,1.89325) -- (16.9403,1.82433) -- (17.0084,1.75932) -- (17.0757,1.69658) -- (17.1423,1.63682) --
 (17.208,1.57985) -- (17.273,1.52651) -- (17.3373,1.47545) -- (17.4008,1.42733) -- (17.4636,1.38214) -- (17.4941,1.36103);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (2,11.9245) -- (2.87666,11.5864) -- (3.63606,11.2861) -- (4.3059,11.0141) -- (4.90509,10.7648) -- (5.44712,10.5345) -- (5.94196,10.3188) -- (6.39717,10.1157) --
 (6.81862,9.92332) -- (7.21099,9.74034) -- (7.57802,9.56559) -- (7.9228,9.39804) -- (8.24786,9.2358) -- (8.55534,9.07961) -- (8.84705,8.92829) -- (9.12452,8.78181) -- (9.38908,8.63875) -- (9.64188,8.49916) -- (9.88392,8.36336) -- (10.1161,8.23061) --
 (10.3391,8.09993) -- (10.5538,7.97224) -- (10.7606,7.84596) -- (10.9601,7.72232) -- (11.1529,7.60063) -- (11.3394,7.48001) -- (11.52,7.3617) -- (11.695,7.24446) -- (11.8648,7.12862) -- (12.0296,7.014) -- (12.1898,6.90043) -- (12.3456,6.78793) --
 (12.4973,6.67674) -- (12.645,6.56615) -- (12.789,6.45609) -- (12.9294,6.34672) -- (13.0665,6.2385) -- (13.2003,6.13099) -- (13.331,6.02318) -- (13.4588,5.9165) -- (13.5838,5.80993) -- (13.7062,5.70436) -- (13.8259,5.5986) -- (13.9431,5.49323) --
 (14.058,5.38817) -- (14.1707,5.28349) -- (14.2811,5.17907) -- (14.3894,5.07473) -- (14.4957,4.97066) -- (14.6001,4.86688) -- (14.7025,4.76292) -- (14.8032,4.65965) -- (14.9021,4.55667) -- (14.9993,4.45344) -- (15.0949,4.35057) -- (15.1889,4.24732)
 -- (15.2814,4.14536) -- (15.3724,4.04261) -- (15.4619,3.94096) -- (15.5501,3.83892) -- (15.6369,3.73765) -- (15.7225,3.6366) -- (15.8067,3.53552) -- (15.8897,3.43555) -- (15.9716,3.33604) -- (16.0522,3.23787) -- (16.1318,3.13966) --
 (16.2102,3.04242) -- (16.2876,2.94633) -- (16.3639,2.85127) -- (16.4393,2.7574) -- (16.5136,2.66518) -- (16.587,2.57403) -- (16.6594,2.48467) -- (16.731,2.39726) -- (16.8016,2.31121) -- (16.8714,2.22744) -- (16.9403,2.14514) -- (17.0084,2.0655) --
 (17.0757,1.98768) -- (17.1423,1.91219) -- (17.208,1.83919) -- (17.273,1.7684) -- (17.3373,1.69937) -- (17.4008,1.63239) -- (17.4636,1.56808) -- (17.5258,1.50511) -- (17.5873,1.44447) -- (17.6481,1.38556) -- (17.674,1.36103);
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (5.25,4.60792) node[scale=1.59095, color=c, rotate=0]{SppC ($\Lambda$ = M$_{u^{\star}}$)};
\definecolor{c}{rgb}{1,0,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=3.6] (3.3375,4.79932) -- (4.9125,4.79932);
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (5.25,3.75728) node[scale=1.59095, color=c, rotate=0]{FCC   ($\Lambda$ = M$_{u^{\star}}$)};
\definecolor{c}{rgb}{0,0,1};
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=3.6] (3.3375,3.94867) -- (4.9125,3.94867);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.25,2.90664) node[scale=1.59095, color=c, rotate=0]{SppC ($\Lambda$ = 100 TeV)};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=3.6] (3.3375,3.09803) -- (4.9125,3.09803);
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [anchor=base west] (5.25,2.05599) node[scale=1.59095, color=c, rotate=0]{FCC   ($\Lambda$ = 100 TeV)};
\definecolor{c}{rgb}{0.35,0.83,0.33};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=3.6] (3.3375,2.24739) -- (4.9125,2.24739);
\end{tikzpicture}


==> qstar_FCC_LVL_Mass20.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.41613,1.30822) -- (2.41613,1.16806);
\draw [c,line width=0.9] (2.83225,1.30822) -- (2.83225,1.16806);
\draw [c,line width=0.9] (3.24837,1.30822) -- (3.24837,1.16806);
\draw [c,line width=0.9] (3.6645,1.44839) -- (3.6645,1.16806);
\draw [c,line width=0.9] (4.08062,1.30822) -- (4.08062,1.16806);
\draw [c,line width=0.9] (4.49675,1.30822) -- (4.49675,1.16806);
\draw [c,line width=0.9] (4.91287,1.30822) -- (4.91287,1.16806);
\draw [c,line width=0.9] (5.329,1.44839) -- (5.329,1.16806);
\draw [c,line width=0.9] (5.74512,1.30822) -- (5.74512,1.16806);
\draw [c,line width=0.9] (6.16125,1.30822) -- (6.16125,1.16806);
\draw [c,line width=0.9] (6.57737,1.30822) -- (6.57737,1.16806);
\draw [c,line width=0.9] (6.9935,1.44839) -- (6.9935,1.16806);
\draw [c,line width=0.9] (7.40962,1.30822) -- (7.40962,1.16806);
\draw [c,line width=0.9] (7.82575,1.30822) -- (7.82575,1.16806);
\draw [c,line width=0.9] (8.24187,1.30822) -- (8.24187,1.16806);
\draw [c,line width=0.9] (8.658,1.44839) -- (8.658,1.16806);
\draw [c,line width=0.9] (9.07412,1.30822) -- (9.07412,1.16806);
\draw [c,line width=0.9] (9.49025,1.30822) -- (9.49025,1.16806);
\draw [c,line width=0.9] (9.90637,1.30822) -- (9.90637,1.16806);
\draw [c,line width=0.9] (10.3225,1.44839) -- (10.3225,1.16806);
\draw [c,line width=0.9] (10.7386,1.30822) -- (10.7386,1.16806);
\draw [c,line width=0.9] (11.1547,1.30822) -- (11.1547,1.16806);
\draw [c,line width=0.9] (11.5709,1.30822) -- (11.5709,1.16806);
\draw [c,line width=0.9] (11.987,1.44839) -- (11.987,1.16806);
\draw [c,line width=0.9] (12.4031,1.30822) -- (12.4031,1.16806);
\draw [c,line width=0.9] (12.8192,1.30822) -- (12.8192,1.16806);
\draw [c,line width=0.9] (13.2354,1.30822) -- (13.2354,1.16806);
\draw [c,line width=0.9] (13.6515,1.44839) -- (13.6515,1.16806);
\draw [c,line width=0.9] (14.0676,1.30822) -- (14.0676,1.16806);
\draw [c,line width=0.9] (14.4837,1.30822) -- (14.4837,1.16806);
\draw [c,line width=0.9] (14.8999,1.30822) -- (14.8999,1.16806);
\draw [c,line width=0.9] (15.316,1.44839) -- (15.316,1.16806);
\draw [c,line width=0.9] (15.7321,1.30822) -- (15.7321,1.16806);
\draw [c,line width=0.9] (16.1482,1.30822) -- (16.1482,1.16806);
\draw [c,line width=0.9] (16.5644,1.30822) -- (16.5644,1.16806);
\draw [c,line width=0.9] (16.9805,1.44839) -- (16.9805,1.16806);
\draw [c,line width=0.9] (16.9805,1.44839) -- (16.9805,1.16806);
\draw [c,line width=0.9] (17.3966,1.30822) -- (17.3966,1.16806);
\draw [c,line width=0.9] (17.8127,1.30822) -- (17.8127,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.1, color=c, rotate=0]{0};
\draw [anchor=base] (3.6645,0.782598) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor=base] (5.329,0.782598) node[scale=1.1, color=c, rotate=0]{4000};
\draw [anchor=base] (6.9935,0.782598) node[scale=1.1, color=c, rotate=0]{6000};
\draw [anchor=base] (8.658,0.782598) node[scale=1.1, color=c, rotate=0]{8000};
\draw [anchor=base] (10.3225,0.782598) node[scale=1.1, color=c, rotate=0]{10000};
\draw [anchor=base] (11.987,0.782598) node[scale=1.1, color=c, rotate=0]{12000};
\draw [anchor=base] (13.6515,0.782598) node[scale=1.1, color=c, rotate=0]{14000};
\draw [anchor=base] (15.316,0.782598) node[scale=1.1, color=c, rotate=0]{16000};
\draw [anchor=base] (16.9805,0.782598) node[scale=1.1, color=c, rotate=0]{18000};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.41613,10.3723) -- (2.41613,10.5125);
\draw [c,line width=0.9] (2.83225,10.3723) -- (2.83225,10.5125);
\draw [c,line width=0.9] (3.24837,10.3723) -- (3.24837,10.5125);
\draw [c,line width=0.9] (3.6645,10.2322) -- (3.6645,10.5125);
\draw [c,line width=0.9] (4.08062,10.3723) -- (4.08062,10.5125);
\draw [c,line width=0.9] (4.49675,10.3723) -- (4.49675,10.5125);
\draw [c,line width=0.9] (4.91287,10.3723) -- (4.91287,10.5125);
\draw [c,line width=0.9] (5.329,10.2322) -- (5.329,10.5125);
\draw [c,line width=0.9] (5.74512,10.3723) -- (5.74512,10.5125);
\draw [c,line width=0.9] (6.16125,10.3723) -- (6.16125,10.5125);
\draw [c,line width=0.9] (6.57737,10.3723) -- (6.57737,10.5125);
\draw [c,line width=0.9] (6.9935,10.2322) -- (6.9935,10.5125);
\draw [c,line width=0.9] (7.40962,10.3723) -- (7.40962,10.5125);
\draw [c,line width=0.9] (7.82575,10.3723) -- (7.82575,10.5125);
\draw [c,line width=0.9] (8.24187,10.3723) -- (8.24187,10.5125);
\draw [c,line width=0.9] (8.658,10.2322) -- (8.658,10.5125);
\draw [c,line width=0.9] (9.07412,10.3723) -- (9.07412,10.5125);
\draw [c,line width=0.9] (9.49025,10.3723) -- (9.49025,10.5125);
\draw [c,line width=0.9] (9.90637,10.3723) -- (9.90637,10.5125);
\draw [c,line width=0.9] (10.3225,10.2322) -- (10.3225,10.5125);
\draw [c,line width=0.9] (10.7386,10.3723) -- (10.7386,10.5125);
\draw [c,line width=0.9] (11.1547,10.3723) -- (11.1547,10.5125);
\draw [c,line width=0.9] (11.5709,10.3723) -- (11.5709,10.5125);
\draw [c,line width=0.9] (11.987,10.2322) -- (11.987,10.5125);
\draw [c,line width=0.9] (12.4031,10.3723) -- (12.4031,10.5125);
\draw [c,line width=0.9] (12.8192,10.3723) -- (12.8192,10.5125);
\draw [c,line width=0.9] (13.2354,10.3723) -- (13.2354,10.5125);
\draw [c,line width=0.9] (13.6515,10.2322) -- (13.6515,10.5125);
\draw [c,line width=0.9] (14.0676,10.3723) -- (14.0676,10.5125);
\draw [c,line width=0.9] (14.4837,10.3723) -- (14.4837,10.5125);
\draw [c,line width=0.9] (14.8999,10.3723) -- (14.8999,10.5125);
\draw [c,line width=0.9] (15.316,10.2322) -- (15.316,10.5125);
\draw [c,line width=0.9] (15.7321,10.3723) -- (15.7321,10.5125);
\draw [c,line width=0.9] (16.1482,10.3723) -- (16.1482,10.5125);
\draw [c,line width=0.9] (16.5644,10.3723) -- (16.5644,10.5125);
\draw [c,line width=0.9] (16.9805,10.2322) -- (16.9805,10.5125);
\draw [c,line width=0.9] (16.9805,10.2322) -- (16.9805,10.5125);
\draw [c,line width=0.9] (17.3966,10.3723) -- (17.3966,10.5125);
\draw [c,line width=0.9] (17.8127,10.3723) -- (17.8127,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.48,2.48742) -- (2,2.48742);
\draw [c,line width=0.9] (2.24,2.78465) -- (2,2.78465);
\draw [c,line width=0.9] (2.24,3.08187) -- (2,3.08187);
\draw [c,line width=0.9] (2.24,3.3791) -- (2,3.3791);
\draw [c,line width=0.9] (2.24,3.67632) -- (2,3.67632);
\draw [c,line width=0.9] (2.48,3.97355) -- (2,3.97355);
\draw [c,line width=0.9] (2.24,4.27078) -- (2,4.27078);
\draw [c,line width=0.9] (2.24,4.568) -- (2,4.568);
\draw [c,line width=0.9] (2.24,4.86523) -- (2,4.86523);
\draw [c,line width=0.9] (2.24,5.16245) -- (2,5.16245);
\draw [c,line width=0.9] (2.48,5.45968) -- (2,5.45968);
\draw [c,line width=0.9] (2.24,5.7569) -- (2,5.7569);
\draw [c,line width=0.9] (2.24,6.05413) -- (2,6.05413);
\draw [c,line width=0.9] (2.24,6.35136) -- (2,6.35136);
\draw [c,line width=0.9] (2.24,6.64858) -- (2,6.64858);
\draw [c,line width=0.9] (2.48,6.94581) -- (2,6.94581);
\draw [c,line width=0.9] (2.24,7.24303) -- (2,7.24303);
\draw [c,line width=0.9] (2.24,7.54026) -- (2,7.54026);
\draw [c,line width=0.9] (2.24,7.83748) -- (2,7.83748);
\draw [c,line width=0.9] (2.24,8.13471) -- (2,8.13471);
\draw [c,line width=0.9] (2.48,8.43194) -- (2,8.43194);
\draw [c,line width=0.9] (2.24,8.72916) -- (2,8.72916);
\draw [c,line width=0.9] (2.24,9.02639) -- (2,9.02639);
\draw [c,line width=0.9] (2.24,9.32361) -- (2,9.32361);
\draw [c,line width=0.9] (2.24,9.62084) -- (2,9.62084);
\draw [c,line width=0.9] (2.48,9.91806) -- (2,9.91806);
\draw [c,line width=0.9] (2.48,2.48742) -- (2,2.48742);
\draw [c,line width=0.9] (2.24,2.1902) -- (2,2.1902);
\draw [c,line width=0.9] (2.24,1.89297) -- (2,1.89297);
\draw [c,line width=0.9] (2.24,1.59574) -- (2,1.59574);
\draw [c,line width=0.9] (2.24,1.29852) -- (2,1.29852);
\draw [c,line width=0.9] (2.48,9.91806) -- (2,9.91806);
\draw [c,line width=0.9] (2.24,10.2153) -- (2,10.2153);
\draw [anchor= east] (1.9,2.48742) node[scale=1.1, color=c, rotate=0]{500};
\draw [anchor= east] (1.9,3.97355) node[scale=1.1, color=c, rotate=0]{1000};
\draw [anchor= east] (1.9,5.45968) node[scale=1.1, color=c, rotate=0]{1500};
\draw [anchor= east] (1.9,6.94581) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor= east] (1.9,8.43194) node[scale=1.1, color=c, rotate=0]{2500};
\draw [anchor= east] (1.9,9.91806) node[scale=1.1, color=c, rotate=0]{3000};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,2.48742) -- (18,2.48742);
\draw [c,line width=0.9] (17.76,2.78465) -- (18,2.78465);
\draw [c,line width=0.9] (17.76,3.08187) -- (18,3.08187);
\draw [c,line width=0.9] (17.76,3.3791) -- (18,3.3791);
\draw [c,line width=0.9] (17.76,3.67632) -- (18,3.67632);
\draw [c,line width=0.9] (17.52,3.97355) -- (18,3.97355);
\draw [c,line width=0.9] (17.76,4.27078) -- (18,4.27078);
\draw [c,line width=0.9] (17.76,4.568) -- (18,4.568);
\draw [c,line width=0.9] (17.76,4.86523) -- (18,4.86523);
\draw [c,line width=0.9] (17.76,5.16245) -- (18,5.16245);
\draw [c,line width=0.9] (17.52,5.45968) -- (18,5.45968);
\draw [c,line width=0.9] (17.76,5.7569) -- (18,5.7569);
\draw [c,line width=0.9] (17.76,6.05413) -- (18,6.05413);
\draw [c,line width=0.9] (17.76,6.35136) -- (18,6.35136);
\draw [c,line width=0.9] (17.76,6.64858) -- (18,6.64858);
\draw [c,line width=0.9] (17.52,6.94581) -- (18,6.94581);
\draw [c,line width=0.9] (17.76,7.24303) -- (18,7.24303);
\draw [c,line width=0.9] (17.76,7.54026) -- (18,7.54026);
\draw [c,line width=0.9] (17.76,7.83748) -- (18,7.83748);
\draw [c,line width=0.9] (17.76,8.13471) -- (18,8.13471);
\draw [c,line width=0.9] (17.52,8.43194) -- (18,8.43194);
\draw [c,line width=0.9] (17.76,8.72916) -- (18,8.72916);
\draw [c,line width=0.9] (17.76,9.02639) -- (18,9.02639);
\draw [c,line width=0.9] (17.76,9.32361) -- (18,9.32361);
\draw [c,line width=0.9] (17.76,9.62084) -- (18,9.62084);
\draw [c,line width=0.9] (17.52,9.91806) -- (18,9.91806);
\draw [c,line width=0.9] (17.52,2.48742) -- (18,2.48742);
\draw [c,line width=0.9] (17.76,2.1902) -- (18,2.1902);
\draw [c,line width=0.9] (17.76,1.89297) -- (18,1.89297);
\draw [c,line width=0.9] (17.76,1.59574) -- (18,1.59574);
\draw [c,line width=0.9] (17.76,1.29852) -- (18,1.29852);
\draw [c,line width=0.9] (17.52,9.91806) -- (18,9.91806);
\draw [c,line width=0.9] (17.76,10.2153) -- (18,10.2153);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.20806,1.63457) -- (2.41613,1.89688) -- (2.62419,2.09816) -- (2.83225,2.26785) -- (3.04031,2.41734) -- (3.24837,2.5525) -- (3.45644,2.67678) -- (3.6645,2.79247) -- (3.87256,2.90112) --
 (4.08062,3.00389) -- (4.28869,3.10163) -- (4.49675,3.19503) -- (4.70481,3.2846) -- (4.91287,3.3708) -- (5.12094,3.45396) -- (5.329,3.5344) -- (5.53706,3.61236) -- (5.74512,3.68806) -- (5.95319,3.76168) -- (6.16125,3.83339) -- (6.36931,3.90333) --
 (6.57737,3.97162) -- (6.78544,4.03837) -- (6.9935,4.1037) -- (7.20156,4.16767) -- (7.40962,4.23038) -- (7.61769,4.29188) -- (7.82575,4.35227) -- (8.03381,4.4116) -- (8.24187,4.46989) -- (8.44993,4.52722) -- (8.658,4.58363) -- (8.86606,4.63919) --
 (9.07412,4.69391) -- (9.28218,4.74782) -- (9.49025,4.80097) -- (9.69831,4.85337) -- (9.90637,4.90508) -- (10.1144,4.95612) -- (10.3225,5.0065) -- (10.5306,5.05625) -- (10.7386,5.10538) -- (10.9467,5.15395) -- (11.1547,5.20198) -- (11.3628,5.24945)
 -- (11.5709,5.29638) -- (11.7789,5.34281) -- (11.987,5.38876) -- (12.1951,5.43424) -- (12.4031,5.47924) -- (12.6112,5.52379) -- (12.8192,5.56793) -- (13.0273,5.61162) -- (13.2354,5.6549) -- (13.4434,5.69779) -- (13.6515,5.74029) -- (13.8596,5.78244)
 -- (14.0676,5.8242) -- (14.2757,5.86557) -- (14.4837,5.90665) -- (14.6918,5.94734) -- (14.8999,5.98773) -- (15.1079,6.02777) -- (15.316,6.0675) -- (15.5241,6.10695) -- (15.7321,6.14606) -- (15.9402,6.18488) -- (16.1482,6.22343) -- (16.3563,6.26168)
 -- (16.5644,6.29967);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.20806,2.05675) -- (2.41613,2.49394) -- (2.62419,2.8294) -- (2.83225,3.11222) -- (3.04031,3.36138) -- (3.24837,3.58663) -- (3.45644,3.79378) -- (3.6645,3.9866) -- (3.87256,4.16767) --
 (4.08062,4.33896) -- (4.28869,4.50187) -- (4.49675,4.65753) -- (4.70481,4.80682) -- (4.91287,4.95047) -- (5.12094,5.08907) -- (5.329,5.22315) -- (5.53706,5.35306) -- (5.74512,5.47924) -- (5.95319,5.60193) -- (6.16125,5.72144) -- (6.36931,5.83802) --
 (6.57737,5.95185) -- (6.78544,6.06311) -- (6.9935,6.17198) -- (7.20156,6.27859) -- (7.40962,6.3831) -- (7.61769,6.48561) -- (7.82575,6.58628) -- (8.03381,6.68511) -- (8.24187,6.7823) -- (8.44993,6.87786) -- (8.658,6.97187) -- (8.86606,7.06446) --
 (9.07412,7.15565) -- (9.28218,7.2455) -- (9.49025,7.33407) -- (9.69831,7.4214) -- (9.90637,7.50759) -- (10.1144,7.59266) -- (10.3225,7.67663) -- (10.5306,7.75955) -- (10.7386,7.84147) -- (10.9467,7.9224) -- (11.1547,8.00241) -- (11.3628,8.08154) --
 (11.5709,8.15977) -- (11.7789,8.23716) -- (11.987,8.31373) -- (12.1951,8.38952) -- (12.4031,8.46454) -- (12.6112,8.53879) -- (12.8192,8.61232) -- (13.0273,8.68517) -- (13.2354,8.75731) -- (13.4434,8.82879) -- (13.6515,8.89965) -- (13.8596,8.96985)
 -- (14.0676,9.03943) -- (14.2757,9.10845) -- (14.4837,9.17687) -- (14.6918,9.2447) -- (14.8999,9.31199) -- (15.1079,9.37875) -- (15.316,9.44497) -- (15.5241,9.51069) -- (15.7321,9.5759) -- (15.9402,9.6406) -- (16.1482,9.70483) -- (16.3563,9.76862)
 -- (16.5644,9.83193);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (4.1,9.29336) node[scale=1.56475, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.825,9.49047) -- (3.875,9.49047);
\definecolor{c}{rgb}{0,0,0.4};
\draw [anchor=base west] (4.1,8.41731) node[scale=1.56475, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.825,8.61442) -- (3.875,8.61442);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (2.65,7.59237) node[scale=1.51181, color=c, rotate=0]{M$_{q^{\star}}$ = 20TeV};
\draw [anchor= west] (2.65,6.42431) node[scale=1.11181, color=c, rotate=0]{FCC$(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> qstar_SppC_LVL_Mass20.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.3252,1.30822) -- (2.3252,1.16806);
\draw [c,line width=0.9] (2.65041,1.30822) -- (2.65041,1.16806);
\draw [c,line width=0.9] (2.97561,1.30822) -- (2.97561,1.16806);
\draw [c,line width=0.9] (3.30081,1.44839) -- (3.30081,1.16806);
\draw [c,line width=0.9] (3.62602,1.30822) -- (3.62602,1.16806);
\draw [c,line width=0.9] (3.95122,1.30822) -- (3.95122,1.16806);
\draw [c,line width=0.9] (4.27642,1.30822) -- (4.27642,1.16806);
\draw [c,line width=0.9] (4.60163,1.44839) -- (4.60163,1.16806);
\draw [c,line width=0.9] (4.92683,1.30822) -- (4.92683,1.16806);
\draw [c,line width=0.9] (5.25203,1.30822) -- (5.25203,1.16806);
\draw [c,line width=0.9] (5.57724,1.30822) -- (5.57724,1.16806);
\draw [c,line width=0.9] (5.90244,1.44839) -- (5.90244,1.16806);
\draw [c,line width=0.9] (6.22764,1.30822) -- (6.22764,1.16806);
\draw [c,line width=0.9] (6.55285,1.30822) -- (6.55285,1.16806);
\draw [c,line width=0.9] (6.87805,1.30822) -- (6.87805,1.16806);
\draw [c,line width=0.9] (7.20325,1.44839) -- (7.20325,1.16806);
\draw [c,line width=0.9] (7.52846,1.30822) -- (7.52846,1.16806);
\draw [c,line width=0.9] (7.85366,1.30822) -- (7.85366,1.16806);
\draw [c,line width=0.9] (8.17886,1.30822) -- (8.17886,1.16806);
\draw [c,line width=0.9] (8.50407,1.44839) -- (8.50407,1.16806);
\draw [c,line width=0.9] (8.82927,1.30822) -- (8.82927,1.16806);
\draw [c,line width=0.9] (9.15447,1.30822) -- (9.15447,1.16806);
\draw [c,line width=0.9] (9.47967,1.30822) -- (9.47967,1.16806);
\draw [c,line width=0.9] (9.80488,1.44839) -- (9.80488,1.16806);
\draw [c,line width=0.9] (10.1301,1.30822) -- (10.1301,1.16806);
\draw [c,line width=0.9] (10.4553,1.30822) -- (10.4553,1.16806);
\draw [c,line width=0.9] (10.7805,1.30822) -- (10.7805,1.16806);
\draw [c,line width=0.9] (11.1057,1.44839) -- (11.1057,1.16806);
\draw [c,line width=0.9] (11.4309,1.30822) -- (11.4309,1.16806);
\draw [c,line width=0.9] (11.7561,1.30822) -- (11.7561,1.16806);
\draw [c,line width=0.9] (12.0813,1.30822) -- (12.0813,1.16806);
\draw [c,line width=0.9] (12.4065,1.44839) -- (12.4065,1.16806);
\draw [c,line width=0.9] (12.7317,1.30822) -- (12.7317,1.16806);
\draw [c,line width=0.9] (13.0569,1.30822) -- (13.0569,1.16806);
\draw [c,line width=0.9] (13.3821,1.30822) -- (13.3821,1.16806);
\draw [c,line width=0.9] (13.7073,1.44839) -- (13.7073,1.16806);
\draw [c,line width=0.9] (14.0325,1.30822) -- (14.0325,1.16806);
\draw [c,line width=0.9] (14.3577,1.30822) -- (14.3577,1.16806);
\draw [c,line width=0.9] (14.6829,1.30822) -- (14.6829,1.16806);
\draw [c,line width=0.9] (15.0081,1.44839) -- (15.0081,1.16806);
\draw [c,line width=0.9] (15.3333,1.30822) -- (15.3333,1.16806);
\draw [c,line width=0.9] (15.6585,1.30822) -- (15.6585,1.16806);
\draw [c,line width=0.9] (15.9837,1.30822) -- (15.9837,1.16806);
\draw [c,line width=0.9] (16.3089,1.44839) -- (16.3089,1.16806);
\draw [c,line width=0.9] (16.6341,1.30822) -- (16.6341,1.16806);
\draw [c,line width=0.9] (16.9593,1.30822) -- (16.9593,1.16806);
\draw [c,line width=0.9] (17.2846,1.30822) -- (17.2846,1.16806);
\draw [c,line width=0.9] (17.6098,1.44839) -- (17.6098,1.16806);
\draw [c,line width=0.9] (17.6098,1.44839) -- (17.6098,1.16806);
\draw [c,line width=0.9] (17.935,1.30822) -- (17.935,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.1, color=c, rotate=0]{0};
\draw [anchor=base] (3.30081,0.782598) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor=base] (4.60163,0.782598) node[scale=1.1, color=c, rotate=0]{4000};
\draw [anchor=base] (5.90244,0.782598) node[scale=1.1, color=c, rotate=0]{6000};
\draw [anchor=base] (7.20325,0.782598) node[scale=1.1, color=c, rotate=0]{8000};
\draw [anchor=base] (8.50407,0.782598) node[scale=1.1, color=c, rotate=0]{10000};
\draw [anchor=base] (9.80488,0.782598) node[scale=1.1, color=c, rotate=0]{12000};
\draw [anchor=base] (11.1057,0.782598) node[scale=1.1, color=c, rotate=0]{14000};
\draw [anchor=base] (12.4065,0.782598) node[scale=1.1, color=c, rotate=0]{16000};
\draw [anchor=base] (13.7073,0.782598) node[scale=1.1, color=c, rotate=0]{18000};
\draw [anchor=base] (15.0081,0.782598) node[scale=1.1, color=c, rotate=0]{20000};
\draw [anchor=base] (16.3089,0.782598) node[scale=1.1, color=c, rotate=0]{22000};
\draw [anchor=base] (17.6098,0.782598) node[scale=1.1, color=c, rotate=0]{24000};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.3252,10.3723) -- (2.3252,10.5125);
\draw [c,line width=0.9] (2.65041,10.3723) -- (2.65041,10.5125);
\draw [c,line width=0.9] (2.97561,10.3723) -- (2.97561,10.5125);
\draw [c,line width=0.9] (3.30081,10.2322) -- (3.30081,10.5125);
\draw [c,line width=0.9] (3.62602,10.3723) -- (3.62602,10.5125);
\draw [c,line width=0.9] (3.95122,10.3723) -- (3.95122,10.5125);
\draw [c,line width=0.9] (4.27642,10.3723) -- (4.27642,10.5125);
\draw [c,line width=0.9] (4.60163,10.2322) -- (4.60163,10.5125);
\draw [c,line width=0.9] (4.92683,10.3723) -- (4.92683,10.5125);
\draw [c,line width=0.9] (5.25203,10.3723) -- (5.25203,10.5125);
\draw [c,line width=0.9] (5.57724,10.3723) -- (5.57724,10.5125);
\draw [c,line width=0.9] (5.90244,10.2322) -- (5.90244,10.5125);
\draw [c,line width=0.9] (6.22764,10.3723) -- (6.22764,10.5125);
\draw [c,line width=0.9] (6.55285,10.3723) -- (6.55285,10.5125);
\draw [c,line width=0.9] (6.87805,10.3723) -- (6.87805,10.5125);
\draw [c,line width=0.9] (7.20325,10.2322) -- (7.20325,10.5125);
\draw [c,line width=0.9] (7.52846,10.3723) -- (7.52846,10.5125);
\draw [c,line width=0.9] (7.85366,10.3723) -- (7.85366,10.5125);
\draw [c,line width=0.9] (8.17886,10.3723) -- (8.17886,10.5125);
\draw [c,line width=0.9] (8.50407,10.2322) -- (8.50407,10.5125);
\draw [c,line width=0.9] (8.82927,10.3723) -- (8.82927,10.5125);
\draw [c,line width=0.9] (9.15447,10.3723) -- (9.15447,10.5125);
\draw [c,line width=0.9] (9.47967,10.3723) -- (9.47967,10.5125);
\draw [c,line width=0.9] (9.80488,10.2322) -- (9.80488,10.5125);
\draw [c,line width=0.9] (10.1301,10.3723) -- (10.1301,10.5125);
\draw [c,line width=0.9] (10.4553,10.3723) -- (10.4553,10.5125);
\draw [c,line width=0.9] (10.7805,10.3723) -- (10.7805,10.5125);
\draw [c,line width=0.9] (11.1057,10.2322) -- (11.1057,10.5125);
\draw [c,line width=0.9] (11.4309,10.3723) -- (11.4309,10.5125);
\draw [c,line width=0.9] (11.7561,10.3723) -- (11.7561,10.5125);
\draw [c,line width=0.9] (12.0813,10.3723) -- (12.0813,10.5125);
\draw [c,line width=0.9] (12.4065,10.2322) -- (12.4065,10.5125);
\draw [c,line width=0.9] (12.7317,10.3723) -- (12.7317,10.5125);
\draw [c,line width=0.9] (13.0569,10.3723) -- (13.0569,10.5125);
\draw [c,line width=0.9] (13.3821,10.3723) -- (13.3821,10.5125);
\draw [c,line width=0.9] (13.7073,10.2322) -- (13.7073,10.5125);
\draw [c,line width=0.9] (14.0325,10.3723) -- (14.0325,10.5125);
\draw [c,line width=0.9] (14.3577,10.3723) -- (14.3577,10.5125);
\draw [c,line width=0.9] (14.6829,10.3723) -- (14.6829,10.5125);
\draw [c,line width=0.9] (15.0081,10.2322) -- (15.0081,10.5125);
\draw [c,line width=0.9] (15.3333,10.3723) -- (15.3333,10.5125);
\draw [c,line width=0.9] (15.6585,10.3723) -- (15.6585,10.5125);
\draw [c,line width=0.9] (15.9837,10.3723) -- (15.9837,10.5125);
\draw [c,line width=0.9] (16.3089,10.2322) -- (16.3089,10.5125);
\draw [c,line width=0.9] (16.6341,10.3723) -- (16.6341,10.5125);
\draw [c,line width=0.9] (16.9593,10.3723) -- (16.9593,10.5125);
\draw [c,line width=0.9] (17.2846,10.3723) -- (17.2846,10.5125);
\draw [c,line width=0.9] (17.6098,10.2322) -- (17.6098,10.5125);
\draw [c,line width=0.9] (17.6098,10.2322) -- (17.6098,10.5125);
\draw [c,line width=0.9] (17.935,10.3723) -- (17.935,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.48,1.50841) -- (2,1.50841);
\draw [c,line width=0.9] (2.24,1.79887) -- (2,1.79887);
\draw [c,line width=0.9] (2.24,2.08932) -- (2,2.08932);
\draw [c,line width=0.9] (2.24,2.37978) -- (2,2.37978);
\draw [c,line width=0.9] (2.24,2.67023) -- (2,2.67023);
\draw [c,line width=0.9] (2.48,2.96069) -- (2,2.96069);
\draw [c,line width=0.9] (2.24,3.25114) -- (2,3.25114);
\draw [c,line width=0.9] (2.24,3.5416) -- (2,3.5416);
\draw [c,line width=0.9] (2.24,3.83205) -- (2,3.83205);
\draw [c,line width=0.9] (2.24,4.12251) -- (2,4.12251);
\draw [c,line width=0.9] (2.48,4.41296) -- (2,4.41296);
\draw [c,line width=0.9] (2.24,4.70342) -- (2,4.70342);
\draw [c,line width=0.9] (2.24,4.99387) -- (2,4.99387);
\draw [c,line width=0.9] (2.24,5.28433) -- (2,5.28433);
\draw [c,line width=0.9] (2.24,5.57478) -- (2,5.57478);
\draw [c,line width=0.9] (2.48,5.86524) -- (2,5.86524);
\draw [c,line width=0.9] (2.24,6.15569) -- (2,6.15569);
\draw [c,line width=0.9] (2.24,6.44615) -- (2,6.44615);
\draw [c,line width=0.9] (2.24,6.7366) -- (2,6.7366);
\draw [c,line width=0.9] (2.24,7.02706) -- (2,7.02706);
\draw [c,line width=0.9] (2.48,7.31751) -- (2,7.31751);
\draw [c,line width=0.9] (2.24,7.60797) -- (2,7.60797);
\draw [c,line width=0.9] (2.24,7.89842) -- (2,7.89842);
\draw [c,line width=0.9] (2.24,8.18888) -- (2,8.18888);
\draw [c,line width=0.9] (2.24,8.47933) -- (2,8.47933);
\draw [c,line width=0.9] (2.48,8.76978) -- (2,8.76978);
\draw [c,line width=0.9] (2.24,9.06024) -- (2,9.06024);
\draw [c,line width=0.9] (2.24,9.3507) -- (2,9.3507);
\draw [c,line width=0.9] (2.24,9.64115) -- (2,9.64115);
\draw [c,line width=0.9] (2.24,9.93161) -- (2,9.93161);
\draw [c,line width=0.9] (2.48,10.2221) -- (2,10.2221);
\draw [c,line width=0.9] (2.48,1.50841) -- (2,1.50841);
\draw [c,line width=0.9] (2.24,1.21796) -- (2,1.21796);
\draw [c,line width=0.9] (2.48,10.2221) -- (2,10.2221);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [anchor= east] (1.9,1.50841) node[scale=1.1, color=c, rotate=0]{1000};
\draw [anchor= east] (1.9,2.96069) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor= east] (1.9,4.41296) node[scale=1.1, color=c, rotate=0]{3000};
\draw [anchor= east] (1.9,5.86524) node[scale=1.1, color=c, rotate=0]{4000};
\draw [anchor= east] (1.9,7.31751) node[scale=1.1, color=c, rotate=0]{5000};
\draw [anchor= east] (1.9,8.76978) node[scale=1.1, color=c, rotate=0]{6000};
\draw [anchor= east] (1.9,10.2221) node[scale=1.1, color=c, rotate=0]{7000};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.50841) -- (18,1.50841);
\draw [c,line width=0.9] (17.76,1.79887) -- (18,1.79887);
\draw [c,line width=0.9] (17.76,2.08932) -- (18,2.08932);
\draw [c,line width=0.9] (17.76,2.37978) -- (18,2.37978);
\draw [c,line width=0.9] (17.76,2.67023) -- (18,2.67023);
\draw [c,line width=0.9] (17.52,2.96069) -- (18,2.96069);
\draw [c,line width=0.9] (17.76,3.25114) -- (18,3.25114);
\draw [c,line width=0.9] (17.76,3.5416) -- (18,3.5416);
\draw [c,line width=0.9] (17.76,3.83205) -- (18,3.83205);
\draw [c,line width=0.9] (17.76,4.12251) -- (18,4.12251);
\draw [c,line width=0.9] (17.52,4.41296) -- (18,4.41296);
\draw [c,line width=0.9] (17.76,4.70342) -- (18,4.70342);
\draw [c,line width=0.9] (17.76,4.99387) -- (18,4.99387);
\draw [c,line width=0.9] (17.76,5.28433) -- (18,5.28433);
\draw [c,line width=0.9] (17.76,5.57478) -- (18,5.57478);
\draw [c,line width=0.9] (17.52,5.86524) -- (18,5.86524);
\draw [c,line width=0.9] (17.76,6.15569) -- (18,6.15569);
\draw [c,line width=0.9] (17.76,6.44615) -- (18,6.44615);
\draw [c,line width=0.9] (17.76,6.7366) -- (18,6.7366);
\draw [c,line width=0.9] (17.76,7.02706) -- (18,7.02706);
\draw [c,line width=0.9] (17.52,7.31751) -- (18,7.31751);
\draw [c,line width=0.9] (17.76,7.60797) -- (18,7.60797);
\draw [c,line width=0.9] (17.76,7.89842) -- (18,7.89842);
\draw [c,line width=0.9] (17.76,8.18888) -- (18,8.18888);
\draw [c,line width=0.9] (17.76,8.47933) -- (18,8.47933);
\draw [c,line width=0.9] (17.52,8.76978) -- (18,8.76978);
\draw [c,line width=0.9] (17.76,9.06024) -- (18,9.06024);
\draw [c,line width=0.9] (17.76,9.3507) -- (18,9.3507);
\draw [c,line width=0.9] (17.76,9.64115) -- (18,9.64115);
\draw [c,line width=0.9] (17.76,9.93161) -- (18,9.93161);
\draw [c,line width=0.9] (17.52,10.2221) -- (18,10.2221);
\draw [c,line width=0.9] (17.52,1.50841) -- (18,1.50841);
\draw [c,line width=0.9] (17.76,1.21796) -- (18,1.21796);
\draw [c,line width=0.9] (17.52,10.2221) -- (18,10.2221);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.97561,1.61629) -- (3.95122,2.26252) -- (4.92683,2.7584) -- (5.90244,3.17644) -- (6.87805,3.54475) -- (7.85366,3.87771) -- (8.82927,4.18391) -- (9.80488,4.46892) -- (10.7805,4.73659) --
 (11.7561,4.98978) -- (12.7317,5.23058) -- (13.7073,5.46066) -- (14.6829,5.68135) -- (15.6585,5.89369) -- (16.6341,6.09857);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.97561,2.65639) -- (3.95122,3.73346) -- (4.92683,4.5599) -- (5.90244,5.25665) -- (6.87805,5.87048) -- (7.85366,6.42544) -- (8.82927,6.93577) -- (9.80488,7.41076) -- (10.7805,7.85689) --
 (11.7561,8.27886) -- (12.7317,8.68019) -- (13.7073,9.06368) -- (14.6829,9.43149) -- (15.6585,9.78539) -- (16.6341,10.1269);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (4.1,9.29336) node[scale=1.56475, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.825,9.49047) -- (3.875,9.49047);
\definecolor{c}{rgb}{0,0,0.4};
\draw [anchor=base west] (4.1,8.41731) node[scale=1.56475, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.825,8.61442) -- (3.875,8.61442);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (2.65,7.59237) node[scale=1.51181, color=c, rotate=0]{M$_{q^{\star}}$ = 20TeV};
\draw [anchor= west] (2.65,6.42431) node[scale=1.11181, color=c, rotate=0]{SppC$(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> ud_LamdaSearch_FCC_Lumi_17500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{q^{\star}}$ [TeV]};
\draw [c,line width=0.9] (3.64103,1.44839) -- (3.64103,1.16806);
\draw [c,line width=0.9] (4.05128,1.30822) -- (4.05128,1.16806);
\draw [c,line width=0.9] (4.46154,1.30822) -- (4.46154,1.16806);
\draw [c,line width=0.9] (4.8718,1.30822) -- (4.8718,1.16806);
\draw [c,line width=0.9] (5.28205,1.30822) -- (5.28205,1.16806);
\draw [c,line width=0.9] (5.69231,1.44839) -- (5.69231,1.16806);
\draw [c,line width=0.9] (6.10256,1.30822) -- (6.10256,1.16806);
\draw [c,line width=0.9] (6.51282,1.30822) -- (6.51282,1.16806);
\draw [c,line width=0.9] (6.92308,1.30822) -- (6.92308,1.16806);
\draw [c,line width=0.9] (7.33333,1.30822) -- (7.33333,1.16806);
\draw [c,line width=0.9] (7.74359,1.44839) -- (7.74359,1.16806);
\draw [c,line width=0.9] (8.15385,1.30822) -- (8.15385,1.16806);
\draw [c,line width=0.9] (8.5641,1.30822) -- (8.5641,1.16806);
\draw [c,line width=0.9] (8.97436,1.30822) -- (8.97436,1.16806);
\draw [c,line width=0.9] (9.38461,1.30822) -- (9.38461,1.16806);
\draw [c,line width=0.9] (9.79487,1.44839) -- (9.79487,1.16806);
\draw [c,line width=0.9] (10.2051,1.30822) -- (10.2051,1.16806);
\draw [c,line width=0.9] (10.6154,1.30822) -- (10.6154,1.16806);
\draw [c,line width=0.9] (11.0256,1.30822) -- (11.0256,1.16806);
\draw [c,line width=0.9] (11.4359,1.30822) -- (11.4359,1.16806);
\draw [c,line width=0.9] (11.8462,1.44839) -- (11.8462,1.16806);
\draw [c,line width=0.9] (12.2564,1.30822) -- (12.2564,1.16806);
\draw [c,line width=0.9] (12.6667,1.30822) -- (12.6667,1.16806);
\draw [c,line width=0.9] (13.0769,1.30822) -- (13.0769,1.16806);
\draw [c,line width=0.9] (13.4872,1.30822) -- (13.4872,1.16806);
\draw [c,line width=0.9] (13.8974,1.44839) -- (13.8974,1.16806);
\draw [c,line width=0.9] (14.3077,1.30822) -- (14.3077,1.16806);
\draw [c,line width=0.9] (14.7179,1.30822) -- (14.7179,1.16806);
\draw [c,line width=0.9] (15.1282,1.30822) -- (15.1282,1.16806);
\draw [c,line width=0.9] (15.5385,1.30822) -- (15.5385,1.16806);
\draw [c,line width=0.9] (15.9487,1.44839) -- (15.9487,1.16806);
\draw [c,line width=0.9] (16.359,1.30822) -- (16.359,1.16806);
\draw [c,line width=0.9] (16.7692,1.30822) -- (16.7692,1.16806);
\draw [c,line width=0.9] (17.1795,1.30822) -- (17.1795,1.16806);
\draw [c,line width=0.9] (17.5897,1.30822) -- (17.5897,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [c,line width=0.9] (3.64103,1.44839) -- (3.64103,1.16806);
\draw [c,line width=0.9] (3.23077,1.30822) -- (3.23077,1.16806);
\draw [c,line width=0.9] (2.82051,1.30822) -- (2.82051,1.16806);
\draw [c,line width=0.9] (2.41026,1.30822) -- (2.41026,1.16806);
\draw [c,line width=0.9] (2,1.30822) -- (2,1.16806);
\draw [anchor=base] (3.64103,0.782598) node[scale=1.3, color=c, rotate=0]{10};
\draw [anchor=base] (5.69231,0.782598) node[scale=1.3, color=c, rotate=0]{15};
\draw [anchor=base] (7.74359,0.782598) node[scale=1.3, color=c, rotate=0]{20};
\draw [anchor=base] (9.79487,0.782598) node[scale=1.3, color=c, rotate=0]{25};
\draw [anchor=base] (11.8462,0.782598) node[scale=1.3, color=c, rotate=0]{30};
\draw [anchor=base] (13.8974,0.782598) node[scale=1.3, color=c, rotate=0]{35};
\draw [anchor=base] (15.9487,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{45};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (3.64103,10.2322) -- (3.64103,10.5125);
\draw [c,line width=0.9] (4.05128,10.3723) -- (4.05128,10.5125);
\draw [c,line width=0.9] (4.46154,10.3723) -- (4.46154,10.5125);
\draw [c,line width=0.9] (4.8718,10.3723) -- (4.8718,10.5125);
\draw [c,line width=0.9] (5.28205,10.3723) -- (5.28205,10.5125);
\draw [c,line width=0.9] (5.69231,10.2322) -- (5.69231,10.5125);
\draw [c,line width=0.9] (6.10256,10.3723) -- (6.10256,10.5125);
\draw [c,line width=0.9] (6.51282,10.3723) -- (6.51282,10.5125);
\draw [c,line width=0.9] (6.92308,10.3723) -- (6.92308,10.5125);
\draw [c,line width=0.9] (7.33333,10.3723) -- (7.33333,10.5125);
\draw [c,line width=0.9] (7.74359,10.2322) -- (7.74359,10.5125);
\draw [c,line width=0.9] (8.15385,10.3723) -- (8.15385,10.5125);
\draw [c,line width=0.9] (8.5641,10.3723) -- (8.5641,10.5125);
\draw [c,line width=0.9] (8.97436,10.3723) -- (8.97436,10.5125);
\draw [c,line width=0.9] (9.38461,10.3723) -- (9.38461,10.5125);
\draw [c,line width=0.9] (9.79487,10.2322) -- (9.79487,10.5125);
\draw [c,line width=0.9] (10.2051,10.3723) -- (10.2051,10.5125);
\draw [c,line width=0.9] (10.6154,10.3723) -- (10.6154,10.5125);
\draw [c,line width=0.9] (11.0256,10.3723) -- (11.0256,10.5125);
\draw [c,line width=0.9] (11.4359,10.3723) -- (11.4359,10.5125);
\draw [c,line width=0.9] (11.8462,10.2322) -- (11.8462,10.5125);
\draw [c,line width=0.9] (12.2564,10.3723) -- (12.2564,10.5125);
\draw [c,line width=0.9] (12.6667,10.3723) -- (12.6667,10.5125);
\draw [c,line width=0.9] (13.0769,10.3723) -- (13.0769,10.5125);
\draw [c,line width=0.9] (13.4872,10.3723) -- (13.4872,10.5125);
\draw [c,line width=0.9] (13.8974,10.2322) -- (13.8974,10.5125);
\draw [c,line width=0.9] (14.3077,10.3723) -- (14.3077,10.5125);
\draw [c,line width=0.9] (14.7179,10.3723) -- (14.7179,10.5125);
\draw [c,line width=0.9] (15.1282,10.3723) -- (15.1282,10.5125);
\draw [c,line width=0.9] (15.5385,10.3723) -- (15.5385,10.5125);
\draw [c,line width=0.9] (15.9487,10.2322) -- (15.9487,10.5125);
\draw [c,line width=0.9] (16.359,10.3723) -- (16.359,10.5125);
\draw [c,line width=0.9] (16.7692,10.3723) -- (16.7692,10.5125);
\draw [c,line width=0.9] (17.1795,10.3723) -- (17.1795,10.5125);
\draw [c,line width=0.9] (17.5897,10.3723) -- (17.5897,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (3.64103,10.2322) -- (3.64103,10.5125);
\draw [c,line width=0.9] (3.23077,10.3723) -- (3.23077,10.5125);
\draw [c,line width=0.9] (2.82051,10.3723) -- (2.82051,10.5125);
\draw [c,line width=0.9] (2.41026,10.3723) -- (2.41026,10.5125);
\draw [c,line width=0.9] (2,10.3723) -- (2,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.24,1.51638) -- (2,1.51638);
\draw [c,line width=0.9] (2.24,2.01603) -- (2,2.01603);
\draw [c,line width=0.9] (2.24,2.4036) -- (2,2.4036);
\draw [c,line width=0.9] (2.24,2.72026) -- (2,2.72026);
\draw [c,line width=0.9] (2.24,2.988) -- (2,2.988);
\draw [c,line width=0.9] (2.24,3.21992) -- (2,3.21992);
\draw [c,line width=0.9] (2.24,3.42449) -- (2,3.42449);
\draw [c,line width=0.9] (2.48,3.60748) -- (2,3.60748);
\draw [anchor= east] (1.844,3.60748) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,4.81137) -- (2,4.81137);
\draw [c,line width=0.9] (2.24,5.51559) -- (2,5.51559);
\draw [c,line width=0.9] (2.24,6.01525) -- (2,6.01525);
\draw [c,line width=0.9] (2.24,6.40282) -- (2,6.40282);
\draw [c,line width=0.9] (2.24,6.71948) -- (2,6.71948);
\draw [c,line width=0.9] (2.24,6.98721) -- (2,6.98721);
\draw [c,line width=0.9] (2.24,7.21914) -- (2,7.21914);
\draw [c,line width=0.9] (2.24,7.42371) -- (2,7.42371);
\draw [c,line width=0.9] (2.48,7.6067) -- (2,7.6067);
\draw [anchor= east] (1.844,7.6067) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,8.81059) -- (2,8.81059);
\draw [c,line width=0.9] (2.24,9.51481) -- (2,9.51481);
\draw [c,line width=0.9] (2.24,10.0145) -- (2,10.0145);
\draw [c,line width=0.9] (2.24,10.402) -- (2,10.402);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.51638) -- (18,1.51638);
\draw [c,line width=0.9] (17.76,2.01603) -- (18,2.01603);
\draw [c,line width=0.9] (17.76,2.4036) -- (18,2.4036);
\draw [c,line width=0.9] (17.76,2.72026) -- (18,2.72026);
\draw [c,line width=0.9] (17.76,2.988) -- (18,2.988);
\draw [c,line width=0.9] (17.76,3.21992) -- (18,3.21992);
\draw [c,line width=0.9] (17.76,3.42449) -- (18,3.42449);
\draw [c,line width=0.9] (17.52,3.60748) -- (18,3.60748);
\draw [c,line width=0.9] (17.76,4.81137) -- (18,4.81137);
\draw [c,line width=0.9] (17.76,5.51559) -- (18,5.51559);
\draw [c,line width=0.9] (17.76,6.01525) -- (18,6.01525);
\draw [c,line width=0.9] (17.76,6.40282) -- (18,6.40282);
\draw [c,line width=0.9] (17.76,6.71948) -- (18,6.71948);
\draw [c,line width=0.9] (17.76,6.98721) -- (18,6.98721);
\draw [c,line width=0.9] (17.76,7.21914) -- (18,7.21914);
\draw [c,line width=0.9] (17.76,7.42371) -- (18,7.42371);
\draw [c,line width=0.9] (17.52,7.6067) -- (18,7.6067);
\draw [c,line width=0.9] (17.76,8.81059) -- (18,8.81059);
\draw [c,line width=0.9] (17.76,9.51481) -- (18,9.51481);
\draw [c,line width=0.9] (17.76,10.0145) -- (18,10.0145);
\draw [c,line width=0.9] (17.76,10.402) -- (18,10.402);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2,10.3478) -- (2.41026,10.0317) -- (2.82051,9.7029) -- (3.23077,9.37668) -- (3.64103,9.05723) -- (4.05128,8.74414) -- (4.46154,8.43806) -- (4.8718,8.13862) -- (5.28205,7.84523) --
 (5.69231,7.55714) -- (6.10256,7.27521) -- (6.51282,6.99996) -- (6.92308,6.72867) -- (7.33333,6.46342) -- (7.74359,6.20296) -- (8.15385,5.94815) -- (8.5641,5.69794) -- (8.97436,5.45603) -- (9.38461,5.21873) -- (9.79487,4.98946) -- (10.2051,4.75746)
 -- (10.6154,4.52639) -- (11.0256,4.2919) -- (11.4359,4.05369) -- (11.8462,3.80598) -- (12.2564,3.58918) -- (12.6667,3.33373) -- (13.0769,3.11584) -- (13.4872,2.88369) -- (13.8974,2.64551) -- (14.3077,2.39575) -- (14.7179,2.16111) -- (15.1282,1.9164)
 -- (15.5385,1.66706) -- (15.9487,1.41999) -- (16.359,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (2,9.64355) -- (2.41026,9.3275) -- (2.82051,8.99867) -- (3.23077,8.67245) -- (3.64103,8.353) -- (4.05128,8.03992) -- (4.46154,7.73383) -- (4.8718,7.4344) --
 (5.28205,7.141) -- (5.69231,6.85291) -- (6.10256,6.57098) -- (6.51282,6.29573) -- (6.92308,6.02445) -- (7.33333,5.7592) -- (7.74359,5.49874) -- (8.15385,5.24393) -- (8.5641,4.99371) -- (8.97436,4.7518) -- (9.38461,4.5145) -- (9.79487,4.28523) --
 (10.2051,4.05323) -- (10.6154,3.82217) -- (11.0256,3.58767) -- (11.4359,3.34946) -- (11.8462,3.10175) -- (12.2564,2.88495) -- (12.6667,2.6295) -- (13.0769,2.41161) -- (13.4872,2.17946) -- (13.8974,1.94128) -- (14.3077,1.69152) -- (14.7179,1.45688)
 -- (15.1282,1.21217) -- (15.2008,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,8.75633) -- (2.41026,8.44028) -- (2.82051,8.11145) -- (3.23077,7.78523) -- (3.64103,7.46578) -- (4.05128,7.15269) -- (4.46154,6.84661) -- (4.8718,6.54718) -- (5.28205,6.25378) -- (5.69231,5.96569) -- (6.10256,5.68376) --
 (6.51282,5.40851) -- (6.92308,5.13723) -- (7.33333,4.87198) -- (7.74359,4.61151) -- (8.15385,4.3567) -- (8.5641,4.1065) -- (8.97436,3.86458) -- (9.38461,3.62728) -- (9.79487,3.39801) -- (10.2051,3.16601) -- (10.6154,2.93495) -- (11.0256,2.70045) --
 (11.4359,2.46224) -- (11.8462,2.21453) -- (12.2564,1.99773) -- (12.6667,1.74228) -- (13.0769,1.52439) -- (13.4872,1.29224) -- (13.7011,1.16806);
\definecolor{c}{rgb}{0,0,0.4};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (14.5,9.80681) node[scale=1.69418, color=c, rotate=0]{$2\sigma (q^{\star})$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (12.375,10.0258) -- (14.125,10.0258);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [anchor=base west] (14.5,8.83343) node[scale=1.69418, color=c, rotate=0]{$3\sigma (q^{\star})$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (12.375,9.05244) -- (14.125,9.05244);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [anchor=base west] (14.5,7.86005) node[scale=1.69418, color=c, rotate=0]{$5\sigma (q^{\star})$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (12.375,8.07906) -- (14.125,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.375,6.86234) node[scale=1.50888, color=c, rotate=0]{$\mathcal{L}_{int}$ = 17500 fb$^{-1}$};
\draw [anchor= west] (12.375,5.40226) node[scale=1.50888, color=c, rotate=0]{FCC $(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> ud_LamdaSearch_SppC_Lumi_22500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{q^{\star}}$ [TeV]};
\draw [c,line width=0.9] (3,1.44839) -- (3,1.16806);
\draw [c,line width=0.9] (3.5,1.30822) -- (3.5,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.5,1.30822) -- (4.5,1.16806);
\draw [c,line width=0.9] (5,1.30822) -- (5,1.16806);
\draw [c,line width=0.9] (5.5,1.44839) -- (5.5,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.5,1.30822) -- (6.5,1.16806);
\draw [c,line width=0.9] (7,1.30822) -- (7,1.16806);
\draw [c,line width=0.9] (7.5,1.30822) -- (7.5,1.16806);
\draw [c,line width=0.9] (8,1.44839) -- (8,1.16806);
\draw [c,line width=0.9] (8.5,1.30822) -- (8.5,1.16806);
\draw [c,line width=0.9] (9,1.30822) -- (9,1.16806);
\draw [c,line width=0.9] (9.5,1.30822) -- (9.5,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.5,1.44839) -- (10.5,1.16806);
\draw [c,line width=0.9] (11,1.30822) -- (11,1.16806);
\draw [c,line width=0.9] (11.5,1.30822) -- (11.5,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.5,1.30822) -- (12.5,1.16806);
\draw [c,line width=0.9] (13,1.44839) -- (13,1.16806);
\draw [c,line width=0.9] (13.5,1.30822) -- (13.5,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.5,1.30822) -- (14.5,1.16806);
\draw [c,line width=0.9] (15,1.30822) -- (15,1.16806);
\draw [c,line width=0.9] (15.5,1.44839) -- (15.5,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.5,1.30822) -- (16.5,1.16806);
\draw [c,line width=0.9] (17,1.30822) -- (17,1.16806);
\draw [c,line width=0.9] (17.5,1.30822) -- (17.5,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [c,line width=0.9] (3,1.44839) -- (3,1.16806);
\draw [c,line width=0.9] (2.5,1.30822) -- (2.5,1.16806);
\draw [c,line width=0.9] (2,1.30822) -- (2,1.16806);
\draw [anchor=base] (3,0.782598) node[scale=1.3, color=c, rotate=0]{10};
\draw [anchor=base] (5.5,0.782598) node[scale=1.3, color=c, rotate=0]{20};
\draw [anchor=base] (8,0.782598) node[scale=1.3, color=c, rotate=0]{30};
\draw [anchor=base] (10.5,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (13,0.782598) node[scale=1.3, color=c, rotate=0]{50};
\draw [anchor=base] (15.5,0.782598) node[scale=1.3, color=c, rotate=0]{60};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{70};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (3,10.2322) -- (3,10.5125);
\draw [c,line width=0.9] (3.5,10.3723) -- (3.5,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.5,10.3723) -- (4.5,10.5125);
\draw [c,line width=0.9] (5,10.3723) -- (5,10.5125);
\draw [c,line width=0.9] (5.5,10.2322) -- (5.5,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.5,10.3723) -- (6.5,10.5125);
\draw [c,line width=0.9] (7,10.3723) -- (7,10.5125);
\draw [c,line width=0.9] (7.5,10.3723) -- (7.5,10.5125);
\draw [c,line width=0.9] (8,10.2322) -- (8,10.5125);
\draw [c,line width=0.9] (8.5,10.3723) -- (8.5,10.5125);
\draw [c,line width=0.9] (9,10.3723) -- (9,10.5125);
\draw [c,line width=0.9] (9.5,10.3723) -- (9.5,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.5,10.2322) -- (10.5,10.5125);
\draw [c,line width=0.9] (11,10.3723) -- (11,10.5125);
\draw [c,line width=0.9] (11.5,10.3723) -- (11.5,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.5,10.3723) -- (12.5,10.5125);
\draw [c,line width=0.9] (13,10.2322) -- (13,10.5125);
\draw [c,line width=0.9] (13.5,10.3723) -- (13.5,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.5,10.3723) -- (14.5,10.5125);
\draw [c,line width=0.9] (15,10.3723) -- (15,10.5125);
\draw [c,line width=0.9] (15.5,10.2322) -- (15.5,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.5,10.3723) -- (16.5,10.5125);
\draw [c,line width=0.9] (17,10.3723) -- (17,10.5125);
\draw [c,line width=0.9] (17.5,10.3723) -- (17.5,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (3,10.2322) -- (3,10.5125);
\draw [c,line width=0.9] (2.5,10.3723) -- (2.5,10.5125);
\draw [c,line width=0.9] (2,10.3723) -- (2,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.24,1.28964) -- (2,1.28964);
\draw [c,line width=0.9] (2.24,1.44732) -- (2,1.44732);
\draw [c,line width=0.9] (2.48,1.58836) -- (2,1.58836);
\draw [anchor= east] (1.844,1.58836) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.51625) -- (2,2.51625);
\draw [c,line width=0.9] (2.24,3.05904) -- (2,3.05904);
\draw [c,line width=0.9] (2.24,3.44415) -- (2,3.44415);
\draw [c,line width=0.9] (2.24,3.74287) -- (2,3.74287);
\draw [c,line width=0.9] (2.24,3.98694) -- (2,3.98694);
\draw [c,line width=0.9] (2.24,4.19329) -- (2,4.19329);
\draw [c,line width=0.9] (2.24,4.37205) -- (2,4.37205);
\draw [c,line width=0.9] (2.24,4.52972) -- (2,4.52972);
\draw [c,line width=0.9] (2.48,4.67076) -- (2,4.67076);
\draw [anchor= east] (1.844,4.67076) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,5.59866) -- (2,5.59866);
\draw [c,line width=0.9] (2.24,6.14144) -- (2,6.14144);
\draw [c,line width=0.9] (2.24,6.52656) -- (2,6.52656);
\draw [c,line width=0.9] (2.24,6.82527) -- (2,6.82527);
\draw [c,line width=0.9] (2.24,7.06934) -- (2,7.06934);
\draw [c,line width=0.9] (2.24,7.2757) -- (2,7.2757);
\draw [c,line width=0.9] (2.24,7.45445) -- (2,7.45445);
\draw [c,line width=0.9] (2.24,7.61212) -- (2,7.61212);
\draw [c,line width=0.9] (2.48,7.75317) -- (2,7.75317);
\draw [anchor= east] (1.844,7.75317) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,8.68106) -- (2,8.68106);
\draw [c,line width=0.9] (2.24,9.22385) -- (2,9.22385);
\draw [c,line width=0.9] (2.24,9.60896) -- (2,9.60896);
\draw [c,line width=0.9] (2.24,9.90767) -- (2,9.90767);
\draw [c,line width=0.9] (2.24,10.1517) -- (2,10.1517);
\draw [c,line width=0.9] (2.24,10.3581) -- (2,10.3581);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.28964) -- (18,1.28964);
\draw [c,line width=0.9] (17.76,1.44732) -- (18,1.44732);
\draw [c,line width=0.9] (17.52,1.58836) -- (18,1.58836);
\draw [c,line width=0.9] (17.76,2.51625) -- (18,2.51625);
\draw [c,line width=0.9] (17.76,3.05904) -- (18,3.05904);
\draw [c,line width=0.9] (17.76,3.44415) -- (18,3.44415);
\draw [c,line width=0.9] (17.76,3.74287) -- (18,3.74287);
\draw [c,line width=0.9] (17.76,3.98694) -- (18,3.98694);
\draw [c,line width=0.9] (17.76,4.19329) -- (18,4.19329);
\draw [c,line width=0.9] (17.76,4.37205) -- (18,4.37205);
\draw [c,line width=0.9] (17.76,4.52972) -- (18,4.52972);
\draw [c,line width=0.9] (17.52,4.67076) -- (18,4.67076);
\draw [c,line width=0.9] (17.76,5.59866) -- (18,5.59866);
\draw [c,line width=0.9] (17.76,6.14144) -- (18,6.14144);
\draw [c,line width=0.9] (17.76,6.52656) -- (18,6.52656);
\draw [c,line width=0.9] (17.76,6.82527) -- (18,6.82527);
\draw [c,line width=0.9] (17.76,7.06934) -- (18,7.06934);
\draw [c,line width=0.9] (17.76,7.2757) -- (18,7.2757);
\draw [c,line width=0.9] (17.76,7.45445) -- (18,7.45445);
\draw [c,line width=0.9] (17.76,7.61212) -- (18,7.61212);
\draw [c,line width=0.9] (17.52,7.75317) -- (18,7.75317);
\draw [c,line width=0.9] (17.76,8.68106) -- (18,8.68106);
\draw [c,line width=0.9] (17.76,9.22385) -- (18,9.22385);
\draw [c,line width=0.9] (17.76,9.60896) -- (18,9.60896);
\draw [c,line width=0.9] (17.76,9.90767) -- (18,9.90767);
\draw [c,line width=0.9] (17.76,10.1517) -- (18,10.1517);
\draw [c,line width=0.9] (17.76,10.3581) -- (18,10.3581);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2,10.3851) -- (2.25,10.1821) -- (2.5,9.97083) -- (2.75,9.76267) -- (3,9.55867) -- (3.25,9.35894) -- (3.5,9.16687) -- (3.75,8.97935) -- (4,8.79712) -- (4.25,8.62055) -- (4.5,8.44841) --
 (4.75,8.28137) -- (5,8.11854) -- (5.25,7.95944) -- (5.5,7.80612) -- (5.75,7.65521) -- (6,7.50961) -- (6.25,7.36837) -- (6.5,7.23276) -- (6.75,7.10132) -- (7,6.97022) -- (7.25,6.83988) -- (7.5,6.70961) -- (7.75,6.57948) -- (8,6.44891) --
 (8.25,6.31945) -- (8.5,6.18917) -- (8.75,6.05908) -- (9,5.9284) -- (9.25,5.79862) -- (9.5,5.66739) -- (9.75,5.52841) -- (10,5.39908) -- (10.25,5.25725) -- (10.5,5.12545) -- (10.75,5.00325) -- (11,4.86692) -- (11.25,4.73387) -- (11.5,4.59768) --
 (11.75,4.46548) -- (12,4.32786) -- (12.25,4.19368) -- (12.5,4.05869) -- (12.75,3.92253) -- (13,3.78528) -- (13.25,3.64838) -- (13.5,3.51008) -- (13.75,3.37102) -- (14,3.23208) -- (14.25,3.09113) -- (14.5,2.94967) -- (14.75,2.80764) -- (15,2.66457)
 -- (15.25,2.51976) -- (15.5,2.37475) -- (15.75,2.22862) -- (16,2.08117) -- (16.25,1.93242) -- (16.5,1.78192) -- (16.75,1.63105) -- (17,1.47729) -- (17.25,1.32343) -- (17.5,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (2,9.84226) -- (2.25,9.63929) -- (2.5,9.42805) -- (2.75,9.21988) -- (3,9.01588) -- (3.25,8.81616) -- (3.5,8.62409) -- (3.75,8.43656) -- (4,8.25434) -- (4.25,8.07777) --
 (4.5,7.90563) -- (4.75,7.73858) -- (5,7.57576) -- (5.25,7.41665) -- (5.5,7.26334) -- (5.75,7.11242) -- (6,6.96682) -- (6.25,6.82559) -- (6.5,6.68998) -- (6.75,6.55853) -- (7,6.42743) -- (7.25,6.2971) -- (7.5,6.16683) -- (7.75,6.0367) -- (8,5.90613)
 -- (8.25,5.77666) -- (8.5,5.64639) -- (8.75,5.5163) -- (9,5.38562) -- (9.25,5.25584) -- (9.5,5.12461) -- (9.75,4.98563) -- (10,4.8563) -- (10.25,4.71447) -- (10.5,4.58266) -- (10.75,4.46046) -- (11,4.32414) -- (11.25,4.19109) -- (11.5,4.05489) --
 (11.75,3.92269) -- (12,3.78508) -- (12.25,3.65089) -- (12.5,3.51591) -- (12.75,3.37975) -- (13,3.2425) -- (13.25,3.1056) -- (13.5,2.96729) -- (13.75,2.82823) -- (14,2.68929) -- (14.25,2.54835) -- (14.5,2.40689) -- (14.75,2.26486) -- (15,2.12179) --
 (15.25,1.97698) -- (15.5,1.83196) -- (15.75,1.68583) -- (16,1.53839) -- (16.25,1.38963) -- (16.5,1.23914) -- (16.6178,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,9.15844) -- (2.25,8.95546) -- (2.5,8.74422) -- (2.75,8.53606) -- (3,8.33206) -- (3.25,8.13233) -- (3.5,7.94025) -- (3.75,7.75273) -- (4,7.57051) -- (4.25,7.39394) -- (4.5,7.2218) -- (4.75,7.05475) -- (5,6.89193) --
 (5.25,6.73282) -- (5.5,6.57951) -- (5.75,6.42859) -- (6,6.283) -- (6.25,6.14176) -- (6.5,6.00615) -- (6.75,5.87471) -- (7,5.74361) -- (7.25,5.61327) -- (7.5,5.483) -- (7.75,5.35287) -- (8,5.2223) -- (8.25,5.09284) -- (8.5,4.96255) -- (8.75,4.83248)
 -- (9,4.70179) -- (9.25,4.57201) -- (9.5,4.44078) -- (9.75,4.3018) -- (10,4.17248) -- (10.25,4.03064) -- (10.5,3.89883) -- (10.75,3.77663) -- (11,3.64031) -- (11.25,3.50726) -- (11.5,3.37107) -- (11.75,3.23887) -- (12,3.10125) -- (12.25,2.96707) --
 (12.5,2.83208) -- (12.75,2.69592) -- (13,2.55867) -- (13.25,2.42177) -- (13.5,2.28347) -- (13.75,2.1444) -- (14,2.00546) -- (14.25,1.86453) -- (14.5,1.72306) -- (14.75,1.58103) -- (15,1.43796) -- (15.25,1.29315) -- (15.4657,1.16806);
\definecolor{c}{rgb}{0,0,0.4};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (14.5,9.80681) node[scale=1.69418, color=c, rotate=0]{$2\sigma (q^{\star})$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (12.375,10.0258) -- (14.125,10.0258);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [anchor=base west] (14.5,8.83343) node[scale=1.69418, color=c, rotate=0]{$3\sigma (q^{\star})$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (12.375,9.05244) -- (14.125,9.05244);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [anchor=base west] (14.5,7.86005) node[scale=1.69418, color=c, rotate=0]{$5\sigma (q^{\star})$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (12.375,8.07906) -- (14.125,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.375,6.86234) node[scale=1.50888, color=c, rotate=0]{$\mathcal{L}_{int}$ = 22500 fb$^{-1}$};
\draw [anchor= west] (12.375,5.40226) node[scale=1.50888, color=c, rotate=0]{SppC $(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> ustar_FCC_LVL_Mass20.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.41613,1.30822) -- (2.41613,1.16806);
\draw [c,line width=0.9] (2.83225,1.30822) -- (2.83225,1.16806);
\draw [c,line width=0.9] (3.24837,1.30822) -- (3.24837,1.16806);
\draw [c,line width=0.9] (3.6645,1.44839) -- (3.6645,1.16806);
\draw [c,line width=0.9] (4.08062,1.30822) -- (4.08062,1.16806);
\draw [c,line width=0.9] (4.49675,1.30822) -- (4.49675,1.16806);
\draw [c,line width=0.9] (4.91287,1.30822) -- (4.91287,1.16806);
\draw [c,line width=0.9] (5.329,1.44839) -- (5.329,1.16806);
\draw [c,line width=0.9] (5.74512,1.30822) -- (5.74512,1.16806);
\draw [c,line width=0.9] (6.16125,1.30822) -- (6.16125,1.16806);
\draw [c,line width=0.9] (6.57737,1.30822) -- (6.57737,1.16806);
\draw [c,line width=0.9] (6.9935,1.44839) -- (6.9935,1.16806);
\draw [c,line width=0.9] (7.40962,1.30822) -- (7.40962,1.16806);
\draw [c,line width=0.9] (7.82575,1.30822) -- (7.82575,1.16806);
\draw [c,line width=0.9] (8.24187,1.30822) -- (8.24187,1.16806);
\draw [c,line width=0.9] (8.658,1.44839) -- (8.658,1.16806);
\draw [c,line width=0.9] (9.07412,1.30822) -- (9.07412,1.16806);
\draw [c,line width=0.9] (9.49025,1.30822) -- (9.49025,1.16806);
\draw [c,line width=0.9] (9.90637,1.30822) -- (9.90637,1.16806);
\draw [c,line width=0.9] (10.3225,1.44839) -- (10.3225,1.16806);
\draw [c,line width=0.9] (10.7386,1.30822) -- (10.7386,1.16806);
\draw [c,line width=0.9] (11.1547,1.30822) -- (11.1547,1.16806);
\draw [c,line width=0.9] (11.5709,1.30822) -- (11.5709,1.16806);
\draw [c,line width=0.9] (11.987,1.44839) -- (11.987,1.16806);
\draw [c,line width=0.9] (12.4031,1.30822) -- (12.4031,1.16806);
\draw [c,line width=0.9] (12.8192,1.30822) -- (12.8192,1.16806);
\draw [c,line width=0.9] (13.2354,1.30822) -- (13.2354,1.16806);
\draw [c,line width=0.9] (13.6515,1.44839) -- (13.6515,1.16806);
\draw [c,line width=0.9] (14.0676,1.30822) -- (14.0676,1.16806);
\draw [c,line width=0.9] (14.4837,1.30822) -- (14.4837,1.16806);
\draw [c,line width=0.9] (14.8999,1.30822) -- (14.8999,1.16806);
\draw [c,line width=0.9] (15.316,1.44839) -- (15.316,1.16806);
\draw [c,line width=0.9] (15.7321,1.30822) -- (15.7321,1.16806);
\draw [c,line width=0.9] (16.1482,1.30822) -- (16.1482,1.16806);
\draw [c,line width=0.9] (16.5644,1.30822) -- (16.5644,1.16806);
\draw [c,line width=0.9] (16.9805,1.44839) -- (16.9805,1.16806);
\draw [c,line width=0.9] (16.9805,1.44839) -- (16.9805,1.16806);
\draw [c,line width=0.9] (17.3966,1.30822) -- (17.3966,1.16806);
\draw [c,line width=0.9] (17.8127,1.30822) -- (17.8127,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.1, color=c, rotate=0]{0};
\draw [anchor=base] (3.6645,0.782598) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor=base] (5.329,0.782598) node[scale=1.1, color=c, rotate=0]{4000};
\draw [anchor=base] (6.9935,0.782598) node[scale=1.1, color=c, rotate=0]{6000};
\draw [anchor=base] (8.658,0.782598) node[scale=1.1, color=c, rotate=0]{8000};
\draw [anchor=base] (10.3225,0.782598) node[scale=1.1, color=c, rotate=0]{10000};
\draw [anchor=base] (11.987,0.782598) node[scale=1.1, color=c, rotate=0]{12000};
\draw [anchor=base] (13.6515,0.782598) node[scale=1.1, color=c, rotate=0]{14000};
\draw [anchor=base] (15.316,0.782598) node[scale=1.1, color=c, rotate=0]{16000};
\draw [anchor=base] (16.9805,0.782598) node[scale=1.1, color=c, rotate=0]{18000};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.41613,10.3723) -- (2.41613,10.5125);
\draw [c,line width=0.9] (2.83225,10.3723) -- (2.83225,10.5125);
\draw [c,line width=0.9] (3.24837,10.3723) -- (3.24837,10.5125);
\draw [c,line width=0.9] (3.6645,10.2322) -- (3.6645,10.5125);
\draw [c,line width=0.9] (4.08062,10.3723) -- (4.08062,10.5125);
\draw [c,line width=0.9] (4.49675,10.3723) -- (4.49675,10.5125);
\draw [c,line width=0.9] (4.91287,10.3723) -- (4.91287,10.5125);
\draw [c,line width=0.9] (5.329,10.2322) -- (5.329,10.5125);
\draw [c,line width=0.9] (5.74512,10.3723) -- (5.74512,10.5125);
\draw [c,line width=0.9] (6.16125,10.3723) -- (6.16125,10.5125);
\draw [c,line width=0.9] (6.57737,10.3723) -- (6.57737,10.5125);
\draw [c,line width=0.9] (6.9935,10.2322) -- (6.9935,10.5125);
\draw [c,line width=0.9] (7.40962,10.3723) -- (7.40962,10.5125);
\draw [c,line width=0.9] (7.82575,10.3723) -- (7.82575,10.5125);
\draw [c,line width=0.9] (8.24187,10.3723) -- (8.24187,10.5125);
\draw [c,line width=0.9] (8.658,10.2322) -- (8.658,10.5125);
\draw [c,line width=0.9] (9.07412,10.3723) -- (9.07412,10.5125);
\draw [c,line width=0.9] (9.49025,10.3723) -- (9.49025,10.5125);
\draw [c,line width=0.9] (9.90637,10.3723) -- (9.90637,10.5125);
\draw [c,line width=0.9] (10.3225,10.2322) -- (10.3225,10.5125);
\draw [c,line width=0.9] (10.7386,10.3723) -- (10.7386,10.5125);
\draw [c,line width=0.9] (11.1547,10.3723) -- (11.1547,10.5125);
\draw [c,line width=0.9] (11.5709,10.3723) -- (11.5709,10.5125);
\draw [c,line width=0.9] (11.987,10.2322) -- (11.987,10.5125);
\draw [c,line width=0.9] (12.4031,10.3723) -- (12.4031,10.5125);
\draw [c,line width=0.9] (12.8192,10.3723) -- (12.8192,10.5125);
\draw [c,line width=0.9] (13.2354,10.3723) -- (13.2354,10.5125);
\draw [c,line width=0.9] (13.6515,10.2322) -- (13.6515,10.5125);
\draw [c,line width=0.9] (14.0676,10.3723) -- (14.0676,10.5125);
\draw [c,line width=0.9] (14.4837,10.3723) -- (14.4837,10.5125);
\draw [c,line width=0.9] (14.8999,10.3723) -- (14.8999,10.5125);
\draw [c,line width=0.9] (15.316,10.2322) -- (15.316,10.5125);
\draw [c,line width=0.9] (15.7321,10.3723) -- (15.7321,10.5125);
\draw [c,line width=0.9] (16.1482,10.3723) -- (16.1482,10.5125);
\draw [c,line width=0.9] (16.5644,10.3723) -- (16.5644,10.5125);
\draw [c,line width=0.9] (16.9805,10.2322) -- (16.9805,10.5125);
\draw [c,line width=0.9] (16.9805,10.2322) -- (16.9805,10.5125);
\draw [c,line width=0.9] (17.3966,10.3723) -- (17.3966,10.5125);
\draw [c,line width=0.9] (17.8127,10.3723) -- (17.8127,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.48,1.9038) -- (2,1.9038);
\draw [c,line width=0.9] (2.24,2.13035) -- (2,2.13035);
\draw [c,line width=0.9] (2.24,2.35689) -- (2,2.35689);
\draw [c,line width=0.9] (2.24,2.58344) -- (2,2.58344);
\draw [c,line width=0.9] (2.48,2.80998) -- (2,2.80998);
\draw [c,line width=0.9] (2.24,3.03653) -- (2,3.03653);
\draw [c,line width=0.9] (2.24,3.26307) -- (2,3.26307);
\draw [c,line width=0.9] (2.24,3.48962) -- (2,3.48962);
\draw [c,line width=0.9] (2.48,3.71616) -- (2,3.71616);
\draw [c,line width=0.9] (2.24,3.94271) -- (2,3.94271);
\draw [c,line width=0.9] (2.24,4.16925) -- (2,4.16925);
\draw [c,line width=0.9] (2.24,4.3958) -- (2,4.3958);
\draw [c,line width=0.9] (2.48,4.62234) -- (2,4.62234);
\draw [c,line width=0.9] (2.24,4.84889) -- (2,4.84889);
\draw [c,line width=0.9] (2.24,5.07543) -- (2,5.07543);
\draw [c,line width=0.9] (2.24,5.30198) -- (2,5.30198);
\draw [c,line width=0.9] (2.48,5.52852) -- (2,5.52852);
\draw [c,line width=0.9] (2.24,5.75507) -- (2,5.75507);
\draw [c,line width=0.9] (2.24,5.98161) -- (2,5.98161);
\draw [c,line width=0.9] (2.24,6.20816) -- (2,6.20816);
\draw [c,line width=0.9] (2.48,6.4347) -- (2,6.4347);
\draw [c,line width=0.9] (2.24,6.66125) -- (2,6.66125);
\draw [c,line width=0.9] (2.24,6.88779) -- (2,6.88779);
\draw [c,line width=0.9] (2.24,7.11434) -- (2,7.11434);
\draw [c,line width=0.9] (2.48,7.34088) -- (2,7.34088);
\draw [c,line width=0.9] (2.24,7.56743) -- (2,7.56743);
\draw [c,line width=0.9] (2.24,7.79397) -- (2,7.79397);
\draw [c,line width=0.9] (2.24,8.02052) -- (2,8.02052);
\draw [c,line width=0.9] (2.48,8.24706) -- (2,8.24706);
\draw [c,line width=0.9] (2.24,8.47361) -- (2,8.47361);
\draw [c,line width=0.9] (2.24,8.70015) -- (2,8.70015);
\draw [c,line width=0.9] (2.24,8.9267) -- (2,8.9267);
\draw [c,line width=0.9] (2.48,9.15324) -- (2,9.15324);
\draw [c,line width=0.9] (2.24,9.37979) -- (2,9.37979);
\draw [c,line width=0.9] (2.24,9.60633) -- (2,9.60633);
\draw [c,line width=0.9] (2.24,9.83288) -- (2,9.83288);
\draw [c,line width=0.9] (2.48,10.0594) -- (2,10.0594);
\draw [c,line width=0.9] (2.48,1.9038) -- (2,1.9038);
\draw [c,line width=0.9] (2.24,1.67726) -- (2,1.67726);
\draw [c,line width=0.9] (2.24,1.45071) -- (2,1.45071);
\draw [c,line width=0.9] (2.24,1.22417) -- (2,1.22417);
\draw [c,line width=0.9] (2.48,10.0594) -- (2,10.0594);
\draw [c,line width=0.9] (2.24,10.286) -- (2,10.286);
\draw [c,line width=0.9] (2.24,10.5125) -- (2,10.5125);
\draw [anchor= east] (1.9,1.9038) node[scale=1.1, color=c, rotate=0]{200};
\draw [anchor= east] (1.9,2.80998) node[scale=1.1, color=c, rotate=0]{400};
\draw [anchor= east] (1.9,3.71616) node[scale=1.1, color=c, rotate=0]{600};
\draw [anchor= east] (1.9,4.62234) node[scale=1.1, color=c, rotate=0]{800};
\draw [anchor= east] (1.9,5.52852) node[scale=1.1, color=c, rotate=0]{1000};
\draw [anchor= east] (1.9,6.4347) node[scale=1.1, color=c, rotate=0]{1200};
\draw [anchor= east] (1.9,7.34088) node[scale=1.1, color=c, rotate=0]{1400};
\draw [anchor= east] (1.9,8.24706) node[scale=1.1, color=c, rotate=0]{1600};
\draw [anchor= east] (1.9,9.15324) node[scale=1.1, color=c, rotate=0]{1800};
\draw [anchor= east] (1.9,10.0594) node[scale=1.1, color=c, rotate=0]{2000};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.9038) -- (18,1.9038);
\draw [c,line width=0.9] (17.76,2.13035) -- (18,2.13035);
\draw [c,line width=0.9] (17.76,2.35689) -- (18,2.35689);
\draw [c,line width=0.9] (17.76,2.58344) -- (18,2.58344);
\draw [c,line width=0.9] (17.52,2.80998) -- (18,2.80998);
\draw [c,line width=0.9] (17.76,3.03653) -- (18,3.03653);
\draw [c,line width=0.9] (17.76,3.26307) -- (18,3.26307);
\draw [c,line width=0.9] (17.76,3.48962) -- (18,3.48962);
\draw [c,line width=0.9] (17.52,3.71616) -- (18,3.71616);
\draw [c,line width=0.9] (17.76,3.94271) -- (18,3.94271);
\draw [c,line width=0.9] (17.76,4.16925) -- (18,4.16925);
\draw [c,line width=0.9] (17.76,4.3958) -- (18,4.3958);
\draw [c,line width=0.9] (17.52,4.62234) -- (18,4.62234);
\draw [c,line width=0.9] (17.76,4.84889) -- (18,4.84889);
\draw [c,line width=0.9] (17.76,5.07543) -- (18,5.07543);
\draw [c,line width=0.9] (17.76,5.30198) -- (18,5.30198);
\draw [c,line width=0.9] (17.52,5.52852) -- (18,5.52852);
\draw [c,line width=0.9] (17.76,5.75507) -- (18,5.75507);
\draw [c,line width=0.9] (17.76,5.98161) -- (18,5.98161);
\draw [c,line width=0.9] (17.76,6.20816) -- (18,6.20816);
\draw [c,line width=0.9] (17.52,6.4347) -- (18,6.4347);
\draw [c,line width=0.9] (17.76,6.66125) -- (18,6.66125);
\draw [c,line width=0.9] (17.76,6.88779) -- (18,6.88779);
\draw [c,line width=0.9] (17.76,7.11434) -- (18,7.11434);
\draw [c,line width=0.9] (17.52,7.34088) -- (18,7.34088);
\draw [c,line width=0.9] (17.76,7.56743) -- (18,7.56743);
\draw [c,line width=0.9] (17.76,7.79397) -- (18,7.79397);
\draw [c,line width=0.9] (17.76,8.02052) -- (18,8.02052);
\draw [c,line width=0.9] (17.52,8.24706) -- (18,8.24706);
\draw [c,line width=0.9] (17.76,8.47361) -- (18,8.47361);
\draw [c,line width=0.9] (17.76,8.70015) -- (18,8.70015);
\draw [c,line width=0.9] (17.76,8.9267) -- (18,8.9267);
\draw [c,line width=0.9] (17.52,9.15324) -- (18,9.15324);
\draw [c,line width=0.9] (17.76,9.37979) -- (18,9.37979);
\draw [c,line width=0.9] (17.76,9.60633) -- (18,9.60633);
\draw [c,line width=0.9] (17.76,9.83288) -- (18,9.83288);
\draw [c,line width=0.9] (17.52,10.0594) -- (18,10.0594);
\draw [c,line width=0.9] (17.52,1.9038) -- (18,1.9038);
\draw [c,line width=0.9] (17.76,1.67726) -- (18,1.67726);
\draw [c,line width=0.9] (17.76,1.45071) -- (18,1.45071);
\draw [c,line width=0.9] (17.76,1.22417) -- (18,1.22417);
\draw [c,line width=0.9] (17.52,10.0594) -- (18,10.0594);
\draw [c,line width=0.9] (17.76,10.286) -- (18,10.286);
\draw [c,line width=0.9] (17.76,10.5125) -- (18,10.5125);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.20806,1.64483) -- (2.41613,1.91291) -- (2.62419,2.11862) -- (2.83225,2.29204) -- (3.04031,2.44483) -- (3.24837,2.58296) -- (3.45644,2.70998) -- (3.6645,2.82821) -- (3.87256,2.93925) --
 (4.08062,3.04428) -- (4.28869,3.14418) -- (4.49675,3.23963) -- (4.70481,3.33118) -- (4.91287,3.41926) -- (5.12094,3.50426) -- (5.329,3.58647) -- (5.53706,3.66614) -- (5.74512,3.74351) -- (5.95319,3.81875) -- (6.16125,3.89204) -- (6.36931,3.96351) --
 (6.57737,4.03331) -- (6.78544,4.10153) -- (6.9935,4.1683) -- (7.20156,4.23367) -- (7.40962,4.29776) -- (7.61769,4.36063) -- (7.82575,4.42234) -- (8.03381,4.48296) -- (8.24187,4.54254) -- (8.44993,4.60114) -- (8.658,4.6588) -- (8.86606,4.71556) --
 (9.07412,4.77147) -- (9.28218,4.82657) -- (9.49025,4.88089) -- (9.69831,4.93445) -- (9.90637,4.98729) -- (10.1144,5.03945) -- (10.3225,5.09094) -- (10.5306,5.1418) -- (10.7386,5.19203) -- (10.9467,5.24167) -- (11.1547,5.29073) -- (11.3628,5.33924)
 -- (11.5709,5.38722) -- (11.7789,5.43467) -- (11.987,5.48163) -- (12.1951,5.52809) -- (12.4031,5.5741) -- (12.6112,5.61964) -- (12.8192,5.66472) -- (13.0273,5.7094) -- (13.2354,5.75362) -- (13.4434,5.79748) -- (13.6515,5.84088) -- (13.8596,5.88397)
 -- (14.0676,5.92665) -- (14.2757,5.96893) -- (14.4837,6.01088) -- (14.6918,6.05252) -- (14.8999,6.09375) -- (15.1079,6.13471) -- (15.316,6.17531) -- (15.5241,6.21559) -- (15.7321,6.2556) -- (15.9402,6.29529) -- (16.1482,6.33466) -- (16.3563,6.37376)
 -- (16.5644,6.41259);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.20806,2.07631) -- (2.41613,2.52311) -- (2.62419,2.86596) -- (2.83225,3.15499) -- (3.04031,3.40963) -- (3.24837,3.63985) -- (3.45644,3.85155) -- (3.6645,4.04861) -- (3.87256,4.23367) --
 (4.08062,4.40872) -- (4.28869,4.57522) -- (4.49675,4.7343) -- (4.70481,4.88688) -- (4.91287,5.03369) -- (5.12094,5.17535) -- (5.329,5.31236) -- (5.53706,5.44515) -- (5.74512,5.5741) -- (5.95319,5.69952) -- (6.16125,5.82163) -- (6.36931,5.94079) --
 (6.57737,6.0571) -- (6.78544,6.17082) -- (6.9935,6.28206) -- (7.20156,6.39103) -- (7.40962,6.49786) -- (7.61769,6.60262) -- (7.82575,6.70547) -- (8.03381,6.80651) -- (8.24187,6.90583) -- (8.44993,7.00347) -- (8.658,7.09957) -- (8.86606,7.19417) --
 (9.07412,7.28737) -- (9.28218,7.37922) -- (9.49025,7.46974) -- (9.69831,7.559) -- (9.90637,7.64708) -- (10.1144,7.73398) -- (10.3225,7.81985) -- (10.5306,7.90457) -- (10.7386,7.9883) -- (10.9467,8.07104) -- (11.1547,8.15282) -- (11.3628,8.23365) --
 (11.5709,8.31362) -- (11.7789,8.39273) -- (11.987,8.47098) -- (12.1951,8.54841) -- (12.4031,8.62508) -- (12.6112,8.70097) -- (12.8192,8.77614) -- (13.0273,8.85058) -- (13.2354,8.9243) -- (13.4434,8.99738) -- (13.6515,9.06974) -- (13.8596,9.14151) --
 (14.0676,9.21264) -- (14.2757,9.28315) -- (14.4837,9.35306) -- (14.6918,9.42243) -- (14.8999,9.4912) -- (15.1079,9.55939) -- (15.316,9.62709) -- (15.5241,9.69428) -- (15.7321,9.76088) -- (15.9402,9.82703) -- (16.1482,9.89269) -- (16.3563,9.95784) --
 (16.5644,10.0225);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (4.1,9.29336) node[scale=1.56475, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.825,9.49047) -- (3.875,9.49047);
\definecolor{c}{rgb}{0,0,0.4};
\draw [anchor=base west] (4.1,8.41731) node[scale=1.56475, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.825,8.61442) -- (3.875,8.61442);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (2.65,7.59237) node[scale=1.51181, color=c, rotate=0]{M$_{u^{\star}}$ = 20TeV};
\draw [anchor= west] (2.65,6.42431) node[scale=1.11181, color=c, rotate=0]{FCC$(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> ustar_LamdaSearch_FCC_Lumi_17500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{u^{\star}}$ [TeV]};
\draw [c,line width=0.9] (3.64103,1.44839) -- (3.64103,1.16806);
\draw [c,line width=0.9] (4.05128,1.30822) -- (4.05128,1.16806);
\draw [c,line width=0.9] (4.46154,1.30822) -- (4.46154,1.16806);
\draw [c,line width=0.9] (4.8718,1.30822) -- (4.8718,1.16806);
\draw [c,line width=0.9] (5.28205,1.30822) -- (5.28205,1.16806);
\draw [c,line width=0.9] (5.69231,1.44839) -- (5.69231,1.16806);
\draw [c,line width=0.9] (6.10256,1.30822) -- (6.10256,1.16806);
\draw [c,line width=0.9] (6.51282,1.30822) -- (6.51282,1.16806);
\draw [c,line width=0.9] (6.92308,1.30822) -- (6.92308,1.16806);
\draw [c,line width=0.9] (7.33333,1.30822) -- (7.33333,1.16806);
\draw [c,line width=0.9] (7.74359,1.44839) -- (7.74359,1.16806);
\draw [c,line width=0.9] (8.15385,1.30822) -- (8.15385,1.16806);
\draw [c,line width=0.9] (8.5641,1.30822) -- (8.5641,1.16806);
\draw [c,line width=0.9] (8.97436,1.30822) -- (8.97436,1.16806);
\draw [c,line width=0.9] (9.38461,1.30822) -- (9.38461,1.16806);
\draw [c,line width=0.9] (9.79487,1.44839) -- (9.79487,1.16806);
\draw [c,line width=0.9] (10.2051,1.30822) -- (10.2051,1.16806);
\draw [c,line width=0.9] (10.6154,1.30822) -- (10.6154,1.16806);
\draw [c,line width=0.9] (11.0256,1.30822) -- (11.0256,1.16806);
\draw [c,line width=0.9] (11.4359,1.30822) -- (11.4359,1.16806);
\draw [c,line width=0.9] (11.8462,1.44839) -- (11.8462,1.16806);
\draw [c,line width=0.9] (12.2564,1.30822) -- (12.2564,1.16806);
\draw [c,line width=0.9] (12.6667,1.30822) -- (12.6667,1.16806);
\draw [c,line width=0.9] (13.0769,1.30822) -- (13.0769,1.16806);
\draw [c,line width=0.9] (13.4872,1.30822) -- (13.4872,1.16806);
\draw [c,line width=0.9] (13.8974,1.44839) -- (13.8974,1.16806);
\draw [c,line width=0.9] (14.3077,1.30822) -- (14.3077,1.16806);
\draw [c,line width=0.9] (14.7179,1.30822) -- (14.7179,1.16806);
\draw [c,line width=0.9] (15.1282,1.30822) -- (15.1282,1.16806);
\draw [c,line width=0.9] (15.5385,1.30822) -- (15.5385,1.16806);
\draw [c,line width=0.9] (15.9487,1.44839) -- (15.9487,1.16806);
\draw [c,line width=0.9] (16.359,1.30822) -- (16.359,1.16806);
\draw [c,line width=0.9] (16.7692,1.30822) -- (16.7692,1.16806);
\draw [c,line width=0.9] (17.1795,1.30822) -- (17.1795,1.16806);
\draw [c,line width=0.9] (17.5897,1.30822) -- (17.5897,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [c,line width=0.9] (3.64103,1.44839) -- (3.64103,1.16806);
\draw [c,line width=0.9] (3.23077,1.30822) -- (3.23077,1.16806);
\draw [c,line width=0.9] (2.82051,1.30822) -- (2.82051,1.16806);
\draw [c,line width=0.9] (2.41026,1.30822) -- (2.41026,1.16806);
\draw [c,line width=0.9] (2,1.30822) -- (2,1.16806);
\draw [anchor=base] (3.64103,0.782598) node[scale=1.3, color=c, rotate=0]{10};
\draw [anchor=base] (5.69231,0.782598) node[scale=1.3, color=c, rotate=0]{15};
\draw [anchor=base] (7.74359,0.782598) node[scale=1.3, color=c, rotate=0]{20};
\draw [anchor=base] (9.79487,0.782598) node[scale=1.3, color=c, rotate=0]{25};
\draw [anchor=base] (11.8462,0.782598) node[scale=1.3, color=c, rotate=0]{30};
\draw [anchor=base] (13.8974,0.782598) node[scale=1.3, color=c, rotate=0]{35};
\draw [anchor=base] (15.9487,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{45};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (3.64103,10.2322) -- (3.64103,10.5125);
\draw [c,line width=0.9] (4.05128,10.3723) -- (4.05128,10.5125);
\draw [c,line width=0.9] (4.46154,10.3723) -- (4.46154,10.5125);
\draw [c,line width=0.9] (4.8718,10.3723) -- (4.8718,10.5125);
\draw [c,line width=0.9] (5.28205,10.3723) -- (5.28205,10.5125);
\draw [c,line width=0.9] (5.69231,10.2322) -- (5.69231,10.5125);
\draw [c,line width=0.9] (6.10256,10.3723) -- (6.10256,10.5125);
\draw [c,line width=0.9] (6.51282,10.3723) -- (6.51282,10.5125);
\draw [c,line width=0.9] (6.92308,10.3723) -- (6.92308,10.5125);
\draw [c,line width=0.9] (7.33333,10.3723) -- (7.33333,10.5125);
\draw [c,line width=0.9] (7.74359,10.2322) -- (7.74359,10.5125);
\draw [c,line width=0.9] (8.15385,10.3723) -- (8.15385,10.5125);
\draw [c,line width=0.9] (8.5641,10.3723) -- (8.5641,10.5125);
\draw [c,line width=0.9] (8.97436,10.3723) -- (8.97436,10.5125);
\draw [c,line width=0.9] (9.38461,10.3723) -- (9.38461,10.5125);
\draw [c,line width=0.9] (9.79487,10.2322) -- (9.79487,10.5125);
\draw [c,line width=0.9] (10.2051,10.3723) -- (10.2051,10.5125);
\draw [c,line width=0.9] (10.6154,10.3723) -- (10.6154,10.5125);
\draw [c,line width=0.9] (11.0256,10.3723) -- (11.0256,10.5125);
\draw [c,line width=0.9] (11.4359,10.3723) -- (11.4359,10.5125);
\draw [c,line width=0.9] (11.8462,10.2322) -- (11.8462,10.5125);
\draw [c,line width=0.9] (12.2564,10.3723) -- (12.2564,10.5125);
\draw [c,line width=0.9] (12.6667,10.3723) -- (12.6667,10.5125);
\draw [c,line width=0.9] (13.0769,10.3723) -- (13.0769,10.5125);
\draw [c,line width=0.9] (13.4872,10.3723) -- (13.4872,10.5125);
\draw [c,line width=0.9] (13.8974,10.2322) -- (13.8974,10.5125);
\draw [c,line width=0.9] (14.3077,10.3723) -- (14.3077,10.5125);
\draw [c,line width=0.9] (14.7179,10.3723) -- (14.7179,10.5125);
\draw [c,line width=0.9] (15.1282,10.3723) -- (15.1282,10.5125);
\draw [c,line width=0.9] (15.5385,10.3723) -- (15.5385,10.5125);
\draw [c,line width=0.9] (15.9487,10.2322) -- (15.9487,10.5125);
\draw [c,line width=0.9] (16.359,10.3723) -- (16.359,10.5125);
\draw [c,line width=0.9] (16.7692,10.3723) -- (16.7692,10.5125);
\draw [c,line width=0.9] (17.1795,10.3723) -- (17.1795,10.5125);
\draw [c,line width=0.9] (17.5897,10.3723) -- (17.5897,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (3.64103,10.2322) -- (3.64103,10.5125);
\draw [c,line width=0.9] (3.23077,10.3723) -- (3.23077,10.5125);
\draw [c,line width=0.9] (2.82051,10.3723) -- (2.82051,10.5125);
\draw [c,line width=0.9] (2.41026,10.3723) -- (2.41026,10.5125);
\draw [c,line width=0.9] (2,10.3723) -- (2,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.24,1.37211) -- (2,1.37211);
\draw [c,line width=0.9] (2.24,2.0821) -- (2,2.0821);
\draw [c,line width=0.9] (2.24,2.58584) -- (2,2.58584);
\draw [c,line width=0.9] (2.24,2.97658) -- (2,2.97658);
\draw [c,line width=0.9] (2.24,3.29583) -- (2,3.29583);
\draw [c,line width=0.9] (2.24,3.56576) -- (2,3.56576);
\draw [c,line width=0.9] (2.24,3.79958) -- (2,3.79958);
\draw [c,line width=0.9] (2.24,4.00582) -- (2,4.00582);
\draw [c,line width=0.9] (2.48,4.19031) -- (2,4.19031);
\draw [anchor= east] (1.844,4.19031) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,5.40405) -- (2,5.40405);
\draw [c,line width=0.9] (2.24,6.11404) -- (2,6.11404);
\draw [c,line width=0.9] (2.24,6.61778) -- (2,6.61778);
\draw [c,line width=0.9] (2.24,7.00852) -- (2,7.00852);
\draw [c,line width=0.9] (2.24,7.32777) -- (2,7.32777);
\draw [c,line width=0.9] (2.24,7.5977) -- (2,7.5977);
\draw [c,line width=0.9] (2.24,7.83152) -- (2,7.83152);
\draw [c,line width=0.9] (2.24,8.03776) -- (2,8.03776);
\draw [c,line width=0.9] (2.48,8.22225) -- (2,8.22225);
\draw [anchor= east] (1.844,8.22225) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.43599) -- (2,9.43599);
\draw [c,line width=0.9] (2.24,10.146) -- (2,10.146);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.37211) -- (18,1.37211);
\draw [c,line width=0.9] (17.76,2.0821) -- (18,2.0821);
\draw [c,line width=0.9] (17.76,2.58584) -- (18,2.58584);
\draw [c,line width=0.9] (17.76,2.97658) -- (18,2.97658);
\draw [c,line width=0.9] (17.76,3.29583) -- (18,3.29583);
\draw [c,line width=0.9] (17.76,3.56576) -- (18,3.56576);
\draw [c,line width=0.9] (17.76,3.79958) -- (18,3.79958);
\draw [c,line width=0.9] (17.76,4.00582) -- (18,4.00582);
\draw [c,line width=0.9] (17.52,4.19031) -- (18,4.19031);
\draw [c,line width=0.9] (17.76,5.40405) -- (18,5.40405);
\draw [c,line width=0.9] (17.76,6.11404) -- (18,6.11404);
\draw [c,line width=0.9] (17.76,6.61778) -- (18,6.61778);
\draw [c,line width=0.9] (17.76,7.00852) -- (18,7.00852);
\draw [c,line width=0.9] (17.76,7.32777) -- (18,7.32777);
\draw [c,line width=0.9] (17.76,7.5977) -- (18,7.5977);
\draw [c,line width=0.9] (17.76,7.83152) -- (18,7.83152);
\draw [c,line width=0.9] (17.76,8.03776) -- (18,8.03776);
\draw [c,line width=0.9] (17.52,8.22225) -- (18,8.22225);
\draw [c,line width=0.9] (17.76,9.43599) -- (18,9.43599);
\draw [c,line width=0.9] (17.76,10.146) -- (18,10.146);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2,10.3465) -- (2.41026,10.0096) -- (2.82051,9.66363) -- (3.23077,9.32321) -- (3.64103,8.99238) -- (4.05128,8.66995) -- (4.46154,8.35651) -- (4.8718,8.05129) -- (5.28205,7.75354) --
 (5.69231,7.46232) -- (6.10256,7.17833) -- (6.51282,6.90212) -- (6.92308,6.63065) -- (7.33333,6.36603) -- (7.74359,6.1069) -- (8.15385,5.8541) -- (8.5641,5.60643) -- (8.97436,5.36774) -- (9.38461,5.13413) -- (9.79487,4.90905) -- (10.2051,4.6813) --
 (10.6154,4.45464) -- (11.0256,4.22453) -- (11.4359,3.99069) -- (11.8462,3.74714) -- (12.2564,3.53589) -- (12.6667,3.28464) -- (13.0769,3.07248) -- (13.4872,2.84568) -- (13.8974,2.61278) -- (14.3077,2.36807) -- (14.7179,2.13909) -- (15.1282,1.89988)
 -- (15.5385,1.65606) -- (15.9487,1.41471) -- (16.359,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (2,9.63648) -- (2.41026,9.29963) -- (2.82051,8.95364) -- (3.23077,8.61321) -- (3.64103,8.28239) -- (4.05128,7.95996) -- (4.46154,7.64652) -- (4.8718,7.3413) --
 (5.28205,7.04355) -- (5.69231,6.75233) -- (6.10256,6.46834) -- (6.51282,6.19213) -- (6.92308,5.92067) -- (7.33333,5.65604) -- (7.74359,5.39691) -- (8.15385,5.14411) -- (8.5641,4.89644) -- (8.97436,4.65775) -- (9.38461,4.42414) -- (9.79487,4.19907)
 -- (10.2051,3.97131) -- (10.6154,3.74465) -- (11.0256,3.51454) -- (11.4359,3.28071) -- (11.8462,3.03715) -- (12.2564,2.8259) -- (12.6667,2.57465) -- (13.0769,2.36249) -- (13.4872,2.13569) -- (13.8974,1.90279) -- (14.3077,1.65808) -- (14.7179,1.4291)
 -- (15.1282,1.1899) -- (15.165,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,8.74199) -- (2.41026,8.40515) -- (2.82051,8.05916) -- (3.23077,7.71874) -- (3.64103,7.38791) -- (4.05128,7.06548) -- (4.46154,6.75204) -- (4.8718,6.44683) -- (5.28205,6.14907) -- (5.69231,5.85785) -- (6.10256,5.57386) --
 (6.51282,5.29765) -- (6.92308,5.02618) -- (7.33333,4.76157) -- (7.74359,4.50243) -- (8.15385,4.24964) -- (8.5641,4.00196) -- (8.97436,3.76327) -- (9.38461,3.52966) -- (9.79487,3.30458) -- (10.2051,3.07683) -- (10.6154,2.85017) -- (11.0256,2.62006)
 -- (11.4359,2.38623) -- (11.8462,2.14267) -- (12.2564,1.93142) -- (12.6667,1.68017) -- (13.0769,1.46801) -- (13.4872,1.24121) -- (13.616,1.16806);
\definecolor{c}{rgb}{0,0,0.4};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (14.5,9.80681) node[scale=1.69418, color=c, rotate=0]{$2\sigma (u^{\star})$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (12.375,10.0258) -- (14.125,10.0258);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [anchor=base west] (14.5,8.83343) node[scale=1.69418, color=c, rotate=0]{$3\sigma (u^{\star})$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (12.375,9.05244) -- (14.125,9.05244);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [anchor=base west] (14.5,7.86005) node[scale=1.69418, color=c, rotate=0]{$5\sigma (u^{\star})$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (12.375,8.07906) -- (14.125,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.375,6.86234) node[scale=1.50888, color=c, rotate=0]{$\mathcal{L}_{int}$ = 17500 fb$^{-1}$};
\draw [anchor= west] (12.375,5.40226) node[scale=1.50888, color=c, rotate=0]{FCC $(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> ustar_LamdaSearch_SppC_Lumi_22500.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{M$_{u^{\star}}$ [TeV]};
\draw [c,line width=0.9] (3,1.44839) -- (3,1.16806);
\draw [c,line width=0.9] (3.5,1.30822) -- (3.5,1.16806);
\draw [c,line width=0.9] (4,1.30822) -- (4,1.16806);
\draw [c,line width=0.9] (4.5,1.30822) -- (4.5,1.16806);
\draw [c,line width=0.9] (5,1.30822) -- (5,1.16806);
\draw [c,line width=0.9] (5.5,1.44839) -- (5.5,1.16806);
\draw [c,line width=0.9] (6,1.30822) -- (6,1.16806);
\draw [c,line width=0.9] (6.5,1.30822) -- (6.5,1.16806);
\draw [c,line width=0.9] (7,1.30822) -- (7,1.16806);
\draw [c,line width=0.9] (7.5,1.30822) -- (7.5,1.16806);
\draw [c,line width=0.9] (8,1.44839) -- (8,1.16806);
\draw [c,line width=0.9] (8.5,1.30822) -- (8.5,1.16806);
\draw [c,line width=0.9] (9,1.30822) -- (9,1.16806);
\draw [c,line width=0.9] (9.5,1.30822) -- (9.5,1.16806);
\draw [c,line width=0.9] (10,1.30822) -- (10,1.16806);
\draw [c,line width=0.9] (10.5,1.44839) -- (10.5,1.16806);
\draw [c,line width=0.9] (11,1.30822) -- (11,1.16806);
\draw [c,line width=0.9] (11.5,1.30822) -- (11.5,1.16806);
\draw [c,line width=0.9] (12,1.30822) -- (12,1.16806);
\draw [c,line width=0.9] (12.5,1.30822) -- (12.5,1.16806);
\draw [c,line width=0.9] (13,1.44839) -- (13,1.16806);
\draw [c,line width=0.9] (13.5,1.30822) -- (13.5,1.16806);
\draw [c,line width=0.9] (14,1.30822) -- (14,1.16806);
\draw [c,line width=0.9] (14.5,1.30822) -- (14.5,1.16806);
\draw [c,line width=0.9] (15,1.30822) -- (15,1.16806);
\draw [c,line width=0.9] (15.5,1.44839) -- (15.5,1.16806);
\draw [c,line width=0.9] (16,1.30822) -- (16,1.16806);
\draw [c,line width=0.9] (16.5,1.30822) -- (16.5,1.16806);
\draw [c,line width=0.9] (17,1.30822) -- (17,1.16806);
\draw [c,line width=0.9] (17.5,1.30822) -- (17.5,1.16806);
\draw [c,line width=0.9] (18,1.44839) -- (18,1.16806);
\draw [c,line width=0.9] (3,1.44839) -- (3,1.16806);
\draw [c,line width=0.9] (2.5,1.30822) -- (2.5,1.16806);
\draw [c,line width=0.9] (2,1.30822) -- (2,1.16806);
\draw [anchor=base] (3,0.782598) node[scale=1.3, color=c, rotate=0]{10};
\draw [anchor=base] (5.5,0.782598) node[scale=1.3, color=c, rotate=0]{20};
\draw [anchor=base] (8,0.782598) node[scale=1.3, color=c, rotate=0]{30};
\draw [anchor=base] (10.5,0.782598) node[scale=1.3, color=c, rotate=0]{40};
\draw [anchor=base] (13,0.782598) node[scale=1.3, color=c, rotate=0]{50};
\draw [anchor=base] (15.5,0.782598) node[scale=1.3, color=c, rotate=0]{60};
\draw [anchor=base] (18,0.782598) node[scale=1.3, color=c, rotate=0]{70};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (3,10.2322) -- (3,10.5125);
\draw [c,line width=0.9] (3.5,10.3723) -- (3.5,10.5125);
\draw [c,line width=0.9] (4,10.3723) -- (4,10.5125);
\draw [c,line width=0.9] (4.5,10.3723) -- (4.5,10.5125);
\draw [c,line width=0.9] (5,10.3723) -- (5,10.5125);
\draw [c,line width=0.9] (5.5,10.2322) -- (5.5,10.5125);
\draw [c,line width=0.9] (6,10.3723) -- (6,10.5125);
\draw [c,line width=0.9] (6.5,10.3723) -- (6.5,10.5125);
\draw [c,line width=0.9] (7,10.3723) -- (7,10.5125);
\draw [c,line width=0.9] (7.5,10.3723) -- (7.5,10.5125);
\draw [c,line width=0.9] (8,10.2322) -- (8,10.5125);
\draw [c,line width=0.9] (8.5,10.3723) -- (8.5,10.5125);
\draw [c,line width=0.9] (9,10.3723) -- (9,10.5125);
\draw [c,line width=0.9] (9.5,10.3723) -- (9.5,10.5125);
\draw [c,line width=0.9] (10,10.3723) -- (10,10.5125);
\draw [c,line width=0.9] (10.5,10.2322) -- (10.5,10.5125);
\draw [c,line width=0.9] (11,10.3723) -- (11,10.5125);
\draw [c,line width=0.9] (11.5,10.3723) -- (11.5,10.5125);
\draw [c,line width=0.9] (12,10.3723) -- (12,10.5125);
\draw [c,line width=0.9] (12.5,10.3723) -- (12.5,10.5125);
\draw [c,line width=0.9] (13,10.2322) -- (13,10.5125);
\draw [c,line width=0.9] (13.5,10.3723) -- (13.5,10.5125);
\draw [c,line width=0.9] (14,10.3723) -- (14,10.5125);
\draw [c,line width=0.9] (14.5,10.3723) -- (14.5,10.5125);
\draw [c,line width=0.9] (15,10.3723) -- (15,10.5125);
\draw [c,line width=0.9] (15.5,10.2322) -- (15.5,10.5125);
\draw [c,line width=0.9] (16,10.3723) -- (16,10.5125);
\draw [c,line width=0.9] (16.5,10.3723) -- (16.5,10.5125);
\draw [c,line width=0.9] (17,10.3723) -- (17,10.5125);
\draw [c,line width=0.9] (17.5,10.3723) -- (17.5,10.5125);
\draw [c,line width=0.9] (18,10.2322) -- (18,10.5125);
\draw [c,line width=0.9] (3,10.2322) -- (3,10.5125);
\draw [c,line width=0.9] (2.5,10.3723) -- (2.5,10.5125);
\draw [c,line width=0.9] (2,10.3723) -- (2,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.24,1.29287) -- (2,1.29287);
\draw [c,line width=0.9] (2.24,1.50248) -- (2,1.50248);
\draw [c,line width=0.9] (2.24,1.68406) -- (2,1.68406);
\draw [c,line width=0.9] (2.24,1.84422) -- (2,1.84422);
\draw [c,line width=0.9] (2.48,1.98749) -- (2,1.98749);
\draw [anchor= east] (1.844,1.98749) node[scale=1.3, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.24,2.93003) -- (2,2.93003);
\draw [c,line width=0.9] (2.24,3.48138) -- (2,3.48138);
\draw [c,line width=0.9] (2.24,3.87258) -- (2,3.87258);
\draw [c,line width=0.9] (2.24,4.17601) -- (2,4.17601);
\draw [c,line width=0.9] (2.24,4.42393) -- (2,4.42393);
\draw [c,line width=0.9] (2.24,4.63354) -- (2,4.63354);
\draw [c,line width=0.9] (2.24,4.81512) -- (2,4.81512);
\draw [c,line width=0.9] (2.24,4.97528) -- (2,4.97528);
\draw [c,line width=0.9] (2.48,5.11855) -- (2,5.11855);
\draw [anchor= east] (1.844,5.11855) node[scale=1.3, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.24,6.06109) -- (2,6.06109);
\draw [c,line width=0.9] (2.24,6.61245) -- (2,6.61245);
\draw [c,line width=0.9] (2.24,7.00364) -- (2,7.00364);
\draw [c,line width=0.9] (2.24,7.30707) -- (2,7.30707);
\draw [c,line width=0.9] (2.24,7.55499) -- (2,7.55499);
\draw [c,line width=0.9] (2.24,7.76461) -- (2,7.76461);
\draw [c,line width=0.9] (2.24,7.94618) -- (2,7.94618);
\draw [c,line width=0.9] (2.24,8.10634) -- (2,8.10634);
\draw [c,line width=0.9] (2.48,8.24961) -- (2,8.24961);
\draw [anchor= east] (1.844,8.24961) node[scale=1.3, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (2.24,9.19216) -- (2,9.19216);
\draw [c,line width=0.9] (2.24,9.74351) -- (2,9.74351);
\draw [c,line width=0.9] (2.24,10.1347) -- (2,10.1347);
\draw [c,line width=0.9] (2.24,10.4381) -- (2,10.4381);
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.76,1.29287) -- (18,1.29287);
\draw [c,line width=0.9] (17.76,1.50248) -- (18,1.50248);
\draw [c,line width=0.9] (17.76,1.68406) -- (18,1.68406);
\draw [c,line width=0.9] (17.76,1.84422) -- (18,1.84422);
\draw [c,line width=0.9] (17.52,1.98749) -- (18,1.98749);
\draw [c,line width=0.9] (17.76,2.93003) -- (18,2.93003);
\draw [c,line width=0.9] (17.76,3.48138) -- (18,3.48138);
\draw [c,line width=0.9] (17.76,3.87258) -- (18,3.87258);
\draw [c,line width=0.9] (17.76,4.17601) -- (18,4.17601);
\draw [c,line width=0.9] (17.76,4.42393) -- (18,4.42393);
\draw [c,line width=0.9] (17.76,4.63354) -- (18,4.63354);
\draw [c,line width=0.9] (17.76,4.81512) -- (18,4.81512);
\draw [c,line width=0.9] (17.76,4.97528) -- (18,4.97528);
\draw [c,line width=0.9] (17.52,5.11855) -- (18,5.11855);
\draw [c,line width=0.9] (17.76,6.06109) -- (18,6.06109);
\draw [c,line width=0.9] (17.76,6.61245) -- (18,6.61245);
\draw [c,line width=0.9] (17.76,7.00364) -- (18,7.00364);
\draw [c,line width=0.9] (17.76,7.30707) -- (18,7.30707);
\draw [c,line width=0.9] (17.76,7.55499) -- (18,7.55499);
\draw [c,line width=0.9] (17.76,7.76461) -- (18,7.76461);
\draw [c,line width=0.9] (17.76,7.94618) -- (18,7.94618);
\draw [c,line width=0.9] (17.76,8.10634) -- (18,8.10634);
\draw [c,line width=0.9] (17.52,8.24961) -- (18,8.24961);
\draw [c,line width=0.9] (17.76,9.19216) -- (18,9.19216);
\draw [c,line width=0.9] (17.76,9.74351) -- (18,9.74351);
\draw [c,line width=0.9] (17.76,10.1347) -- (18,10.1347);
\draw [c,line width=0.9] (17.76,10.4381) -- (18,10.4381);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2,10.3831) -- (2.25,10.1631) -- (2.5,9.93762) -- (2.75,9.71826) -- (3,9.5035) -- (3.25,9.29605) -- (3.5,9.09597) -- (3.75,8.9015) -- (4,8.71423) -- (4.25,8.53355) -- (4.5,8.35738) --
 (4.75,8.18742) -- (5,8.02171) -- (5.25,7.86146) -- (5.5,7.70656) -- (5.75,7.55486) -- (6,7.40897) -- (6.25,7.26719) -- (6.5,7.1318) -- (6.75,7.00212) -- (7,6.87149) -- (7.25,6.74251) -- (7.5,6.61269) -- (7.75,6.4828) -- (8,6.35495) -- (8.25,6.22519)
 -- (8.5,6.09591) -- (8.75,5.96687) -- (9,5.83724) -- (9.25,5.70861) -- (9.5,5.5785) -- (9.75,5.44956) -- (10,5.31975) -- (10.25,5.18963) -- (10.5,5.05918) -- (10.75,4.92815) -- (11,4.79761) -- (11.25,4.66682) -- (11.5,4.53526) -- (11.75,4.40285) --
 (12,4.26997) -- (12.25,4.13736) -- (12.5,4.00458) -- (12.75,3.86948) -- (13,3.73549) -- (13.25,3.60014) -- (13.5,3.4645) -- (13.75,3.32798) -- (14,3.19087) -- (14.25,3.05248) -- (14.5,2.91339) -- (14.75,2.77416) -- (15,2.633) -- (15.25,2.49151) --
 (15.5,2.34914) -- (15.75,2.2056) -- (16,2.06116) -- (16.25,1.91517) -- (16.5,1.76845) -- (16.75,1.62065) -- (17,1.47063) -- (17.25,1.31932) -- (17.5,1.16806);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (2,9.8317) -- (2.25,9.61178) -- (2.5,9.38627) -- (2.75,9.16691) -- (3,8.95215) -- (3.25,8.7447) -- (3.5,8.54461) -- (3.75,8.35014) -- (4,8.16288) -- (4.25,7.9822) --
 (4.5,7.80603) -- (4.75,7.63606) -- (5,7.47035) -- (5.25,7.31011) -- (5.5,7.15521) -- (5.75,7.00351) -- (6,6.85762) -- (6.25,6.71584) -- (6.5,6.58045) -- (6.75,6.45077) -- (7,6.32013) -- (7.25,6.19115) -- (7.5,6.06133) -- (7.75,5.93145) -- (8,5.8036)
 -- (8.25,5.67383) -- (8.5,5.54456) -- (8.75,5.41552) -- (9,5.28589) -- (9.25,5.15727) -- (9.5,5.02715) -- (9.75,4.8982) -- (10,4.7684) -- (10.25,4.63827) -- (10.5,4.50783) -- (10.75,4.3768) -- (11,4.24626) -- (11.25,4.11547) -- (11.5,3.98391) --
 (11.75,3.8515) -- (12,3.71862) -- (12.25,3.58601) -- (12.5,3.45323) -- (12.75,3.31813) -- (13,3.18413) -- (13.25,3.04878) -- (13.5,2.91315) -- (13.75,2.77662) -- (14,2.63952) -- (14.25,2.50113) -- (14.5,2.36203) -- (14.75,2.22281) -- (15,2.08165) --
 (15.25,1.94016) -- (15.5,1.79779) -- (15.75,1.65425) -- (16,1.50981) -- (16.25,1.36381) -- (16.5,1.21709) -- (16.5829,1.16806);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (2,9.13708) -- (2.25,8.91715) -- (2.5,8.69165) -- (2.75,8.47228) -- (3,8.25753) -- (3.25,8.05008) -- (3.5,7.84999) -- (3.75,7.65552) -- (4,7.46825) -- (4.25,7.28758) -- (4.5,7.1114) -- (4.75,6.94144) -- (5,6.77573) --
 (5.25,6.61549) -- (5.5,6.46059) -- (5.75,6.30889) -- (6,6.16299) -- (6.25,6.02122) -- (6.5,5.88582) -- (6.75,5.75615) -- (7,5.62551) -- (7.25,5.49653) -- (7.5,5.36671) -- (7.75,5.23682) -- (8,5.10897) -- (8.25,4.97922) -- (8.5,4.84993) --
 (8.75,4.72089) -- (9,4.59127) -- (9.25,4.46264) -- (9.5,4.33253) -- (9.75,4.20358) -- (10,4.07378) -- (10.25,3.94365) -- (10.5,3.81321) -- (10.75,3.68217) -- (11,3.55163) -- (11.25,3.42085) -- (11.5,3.28929) -- (11.75,3.15688) -- (12,3.02399) --
 (12.25,2.89139) -- (12.5,2.75861) -- (12.75,2.62351) -- (13,2.48951) -- (13.25,2.35417) -- (13.5,2.21853) -- (13.75,2.08199) -- (14,1.94489) -- (14.25,1.8065) -- (14.5,1.66741) -- (14.75,1.52818) -- (15,1.38703) -- (15.25,1.24554) --
 (15.386,1.16806);
\definecolor{c}{rgb}{0,0,0.4};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (14.5,9.80681) node[scale=1.69418, color=c, rotate=0]{$2\sigma (u^{\star})$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (12.375,10.0258) -- (14.125,10.0258);
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [anchor=base west] (14.5,8.83343) node[scale=1.69418, color=c, rotate=0]{$3\sigma (u^{\star})$};
\definecolor{c}{rgb}{0.6,0.6,0};
\draw [c,dash pattern=on 16.00pt off 8.00pt on 0.80pt off 8.00pt ,line width=5.4] (12.375,9.05244) -- (14.125,9.05244);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [anchor=base west] (14.5,7.86005) node[scale=1.69418, color=c, rotate=0]{$5\sigma (u^{\star})$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,line width=5.4] (12.375,8.07906) -- (14.125,8.07906);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (12.375,6.86234) node[scale=1.50888, color=c, rotate=0]{$\mathcal{L}_{int}$ = 22500 fb$^{-1}$};
\draw [anchor= west] (12.375,5.40226) node[scale=1.50888, color=c, rotate=0]{SppC $(pp\rightarrow j j + X)$};
\end{tikzpicture}


==> ustar_SppC_LVL_Mass20.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.16806) rectangle (18,10.5125);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125) -- (18,10.5125) -- (18,1.16806) -- (2,1.16806);
\draw [c,line width=0.9] (2,1.16806) -- (18,1.16806);
\draw (10,0.327056) node[scale=1.96475, color=c, rotate=0]{$\mathcal{L}_{int}$ [fb$^{-1}$]};
\draw [c,line width=0.9] (2,1.44839) -- (2,1.16806);
\draw [c,line width=0.9] (2.3252,1.30822) -- (2.3252,1.16806);
\draw [c,line width=0.9] (2.65041,1.30822) -- (2.65041,1.16806);
\draw [c,line width=0.9] (2.97561,1.30822) -- (2.97561,1.16806);
\draw [c,line width=0.9] (3.30081,1.44839) -- (3.30081,1.16806);
\draw [c,line width=0.9] (3.62602,1.30822) -- (3.62602,1.16806);
\draw [c,line width=0.9] (3.95122,1.30822) -- (3.95122,1.16806);
\draw [c,line width=0.9] (4.27642,1.30822) -- (4.27642,1.16806);
\draw [c,line width=0.9] (4.60163,1.44839) -- (4.60163,1.16806);
\draw [c,line width=0.9] (4.92683,1.30822) -- (4.92683,1.16806);
\draw [c,line width=0.9] (5.25203,1.30822) -- (5.25203,1.16806);
\draw [c,line width=0.9] (5.57724,1.30822) -- (5.57724,1.16806);
\draw [c,line width=0.9] (5.90244,1.44839) -- (5.90244,1.16806);
\draw [c,line width=0.9] (6.22764,1.30822) -- (6.22764,1.16806);
\draw [c,line width=0.9] (6.55285,1.30822) -- (6.55285,1.16806);
\draw [c,line width=0.9] (6.87805,1.30822) -- (6.87805,1.16806);
\draw [c,line width=0.9] (7.20325,1.44839) -- (7.20325,1.16806);
\draw [c,line width=0.9] (7.52846,1.30822) -- (7.52846,1.16806);
\draw [c,line width=0.9] (7.85366,1.30822) -- (7.85366,1.16806);
\draw [c,line width=0.9] (8.17886,1.30822) -- (8.17886,1.16806);
\draw [c,line width=0.9] (8.50407,1.44839) -- (8.50407,1.16806);
\draw [c,line width=0.9] (8.82927,1.30822) -- (8.82927,1.16806);
\draw [c,line width=0.9] (9.15447,1.30822) -- (9.15447,1.16806);
\draw [c,line width=0.9] (9.47967,1.30822) -- (9.47967,1.16806);
\draw [c,line width=0.9] (9.80488,1.44839) -- (9.80488,1.16806);
\draw [c,line width=0.9] (10.1301,1.30822) -- (10.1301,1.16806);
\draw [c,line width=0.9] (10.4553,1.30822) -- (10.4553,1.16806);
\draw [c,line width=0.9] (10.7805,1.30822) -- (10.7805,1.16806);
\draw [c,line width=0.9] (11.1057,1.44839) -- (11.1057,1.16806);
\draw [c,line width=0.9] (11.4309,1.30822) -- (11.4309,1.16806);
\draw [c,line width=0.9] (11.7561,1.30822) -- (11.7561,1.16806);
\draw [c,line width=0.9] (12.0813,1.30822) -- (12.0813,1.16806);
\draw [c,line width=0.9] (12.4065,1.44839) -- (12.4065,1.16806);
\draw [c,line width=0.9] (12.7317,1.30822) -- (12.7317,1.16806);
\draw [c,line width=0.9] (13.0569,1.30822) -- (13.0569,1.16806);
\draw [c,line width=0.9] (13.3821,1.30822) -- (13.3821,1.16806);
\draw [c,line width=0.9] (13.7073,1.44839) -- (13.7073,1.16806);
\draw [c,line width=0.9] (14.0325,1.30822) -- (14.0325,1.16806);
\draw [c,line width=0.9] (14.3577,1.30822) -- (14.3577,1.16806);
\draw [c,line width=0.9] (14.6829,1.30822) -- (14.6829,1.16806);
\draw [c,line width=0.9] (15.0081,1.44839) -- (15.0081,1.16806);
\draw [c,line width=0.9] (15.3333,1.30822) -- (15.3333,1.16806);
\draw [c,line width=0.9] (15.6585,1.30822) -- (15.6585,1.16806);
\draw [c,line width=0.9] (15.9837,1.30822) -- (15.9837,1.16806);
\draw [c,line width=0.9] (16.3089,1.44839) -- (16.3089,1.16806);
\draw [c,line width=0.9] (16.6341,1.30822) -- (16.6341,1.16806);
\draw [c,line width=0.9] (16.9593,1.30822) -- (16.9593,1.16806);
\draw [c,line width=0.9] (17.2846,1.30822) -- (17.2846,1.16806);
\draw [c,line width=0.9] (17.6098,1.44839) -- (17.6098,1.16806);
\draw [c,line width=0.9] (17.6098,1.44839) -- (17.6098,1.16806);
\draw [c,line width=0.9] (17.935,1.30822) -- (17.935,1.16806);
\draw [anchor=base] (2,0.782598) node[scale=1.1, color=c, rotate=0]{0};
\draw [anchor=base] (3.30081,0.782598) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor=base] (4.60163,0.782598) node[scale=1.1, color=c, rotate=0]{4000};
\draw [anchor=base] (5.90244,0.782598) node[scale=1.1, color=c, rotate=0]{6000};
\draw [anchor=base] (7.20325,0.782598) node[scale=1.1, color=c, rotate=0]{8000};
\draw [anchor=base] (8.50407,0.782598) node[scale=1.1, color=c, rotate=0]{10000};
\draw [anchor=base] (9.80488,0.782598) node[scale=1.1, color=c, rotate=0]{12000};
\draw [anchor=base] (11.1057,0.782598) node[scale=1.1, color=c, rotate=0]{14000};
\draw [anchor=base] (12.4065,0.782598) node[scale=1.1, color=c, rotate=0]{16000};
\draw [anchor=base] (13.7073,0.782598) node[scale=1.1, color=c, rotate=0]{18000};
\draw [anchor=base] (15.0081,0.782598) node[scale=1.1, color=c, rotate=0]{20000};
\draw [anchor=base] (16.3089,0.782598) node[scale=1.1, color=c, rotate=0]{22000};
\draw [anchor=base] (17.6098,0.782598) node[scale=1.1, color=c, rotate=0]{24000};
\draw [c,line width=0.9] (2,10.5125) -- (18,10.5125);
\draw [c,line width=0.9] (2,10.2322) -- (2,10.5125);
\draw [c,line width=0.9] (2.3252,10.3723) -- (2.3252,10.5125);
\draw [c,line width=0.9] (2.65041,10.3723) -- (2.65041,10.5125);
\draw [c,line width=0.9] (2.97561,10.3723) -- (2.97561,10.5125);
\draw [c,line width=0.9] (3.30081,10.2322) -- (3.30081,10.5125);
\draw [c,line width=0.9] (3.62602,10.3723) -- (3.62602,10.5125);
\draw [c,line width=0.9] (3.95122,10.3723) -- (3.95122,10.5125);
\draw [c,line width=0.9] (4.27642,10.3723) -- (4.27642,10.5125);
\draw [c,line width=0.9] (4.60163,10.2322) -- (4.60163,10.5125);
\draw [c,line width=0.9] (4.92683,10.3723) -- (4.92683,10.5125);
\draw [c,line width=0.9] (5.25203,10.3723) -- (5.25203,10.5125);
\draw [c,line width=0.9] (5.57724,10.3723) -- (5.57724,10.5125);
\draw [c,line width=0.9] (5.90244,10.2322) -- (5.90244,10.5125);
\draw [c,line width=0.9] (6.22764,10.3723) -- (6.22764,10.5125);
\draw [c,line width=0.9] (6.55285,10.3723) -- (6.55285,10.5125);
\draw [c,line width=0.9] (6.87805,10.3723) -- (6.87805,10.5125);
\draw [c,line width=0.9] (7.20325,10.2322) -- (7.20325,10.5125);
\draw [c,line width=0.9] (7.52846,10.3723) -- (7.52846,10.5125);
\draw [c,line width=0.9] (7.85366,10.3723) -- (7.85366,10.5125);
\draw [c,line width=0.9] (8.17886,10.3723) -- (8.17886,10.5125);
\draw [c,line width=0.9] (8.50407,10.2322) -- (8.50407,10.5125);
\draw [c,line width=0.9] (8.82927,10.3723) -- (8.82927,10.5125);
\draw [c,line width=0.9] (9.15447,10.3723) -- (9.15447,10.5125);
\draw [c,line width=0.9] (9.47967,10.3723) -- (9.47967,10.5125);
\draw [c,line width=0.9] (9.80488,10.2322) -- (9.80488,10.5125);
\draw [c,line width=0.9] (10.1301,10.3723) -- (10.1301,10.5125);
\draw [c,line width=0.9] (10.4553,10.3723) -- (10.4553,10.5125);
\draw [c,line width=0.9] (10.7805,10.3723) -- (10.7805,10.5125);
\draw [c,line width=0.9] (11.1057,10.2322) -- (11.1057,10.5125);
\draw [c,line width=0.9] (11.4309,10.3723) -- (11.4309,10.5125);
\draw [c,line width=0.9] (11.7561,10.3723) -- (11.7561,10.5125);
\draw [c,line width=0.9] (12.0813,10.3723) -- (12.0813,10.5125);
\draw [c,line width=0.9] (12.4065,10.2322) -- (12.4065,10.5125);
\draw [c,line width=0.9] (12.7317,10.3723) -- (12.7317,10.5125);
\draw [c,line width=0.9] (13.0569,10.3723) -- (13.0569,10.5125);
\draw [c,line width=0.9] (13.3821,10.3723) -- (13.3821,10.5125);
\draw [c,line width=0.9] (13.7073,10.2322) -- (13.7073,10.5125);
\draw [c,line width=0.9] (14.0325,10.3723) -- (14.0325,10.5125);
\draw [c,line width=0.9] (14.3577,10.3723) -- (14.3577,10.5125);
\draw [c,line width=0.9] (14.6829,10.3723) -- (14.6829,10.5125);
\draw [c,line width=0.9] (15.0081,10.2322) -- (15.0081,10.5125);
\draw [c,line width=0.9] (15.3333,10.3723) -- (15.3333,10.5125);
\draw [c,line width=0.9] (15.6585,10.3723) -- (15.6585,10.5125);
\draw [c,line width=0.9] (15.9837,10.3723) -- (15.9837,10.5125);
\draw [c,line width=0.9] (16.3089,10.2322) -- (16.3089,10.5125);
\draw [c,line width=0.9] (16.6341,10.3723) -- (16.6341,10.5125);
\draw [c,line width=0.9] (16.9593,10.3723) -- (16.9593,10.5125);
\draw [c,line width=0.9] (17.2846,10.3723) -- (17.2846,10.5125);
\draw [c,line width=0.9] (17.6098,10.2322) -- (17.6098,10.5125);
\draw [c,line width=0.9] (17.6098,10.2322) -- (17.6098,10.5125);
\draw [c,line width=0.9] (17.935,10.3723) -- (17.935,10.5125);
\draw [c,line width=0.9] (2,1.16806) -- (2,10.5125);
\draw (0.56,5.84029) node[scale=1.96475, color=c, rotate=90]{$\Lambda$ [TeV]};
\draw [c,line width=0.9] (2.48,1.18201) -- (2,1.18201);
\draw [c,line width=0.9] (2.24,1.40416) -- (2,1.40416);
\draw [c,line width=0.9] (2.24,1.62632) -- (2,1.62632);
\draw [c,line width=0.9] (2.24,1.84847) -- (2,1.84847);
\draw [c,line width=0.9] (2.24,2.07063) -- (2,2.07063);
\draw [c,line width=0.9] (2.48,2.29278) -- (2,2.29278);
\draw [c,line width=0.9] (2.24,2.51494) -- (2,2.51494);
\draw [c,line width=0.9] (2.24,2.73709) -- (2,2.73709);
\draw [c,line width=0.9] (2.24,2.95925) -- (2,2.95925);
\draw [c,line width=0.9] (2.24,3.1814) -- (2,3.1814);
\draw [c,line width=0.9] (2.48,3.40356) -- (2,3.40356);
\draw [c,line width=0.9] (2.24,3.62571) -- (2,3.62571);
\draw [c,line width=0.9] (2.24,3.84787) -- (2,3.84787);
\draw [c,line width=0.9] (2.24,4.07002) -- (2,4.07002);
\draw [c,line width=0.9] (2.24,4.29218) -- (2,4.29218);
\draw [c,line width=0.9] (2.48,4.51433) -- (2,4.51433);
\draw [c,line width=0.9] (2.24,4.73649) -- (2,4.73649);
\draw [c,line width=0.9] (2.24,4.95864) -- (2,4.95864);
\draw [c,line width=0.9] (2.24,5.1808) -- (2,5.1808);
\draw [c,line width=0.9] (2.24,5.40295) -- (2,5.40295);
\draw [c,line width=0.9] (2.48,5.6251) -- (2,5.6251);
\draw [c,line width=0.9] (2.24,5.84726) -- (2,5.84726);
\draw [c,line width=0.9] (2.24,6.06942) -- (2,6.06942);
\draw [c,line width=0.9] (2.24,6.29157) -- (2,6.29157);
\draw [c,line width=0.9] (2.24,6.51373) -- (2,6.51373);
\draw [c,line width=0.9] (2.48,6.73588) -- (2,6.73588);
\draw [c,line width=0.9] (2.24,6.95803) -- (2,6.95803);
\draw [c,line width=0.9] (2.24,7.18019) -- (2,7.18019);
\draw [c,line width=0.9] (2.24,7.40235) -- (2,7.40235);
\draw [c,line width=0.9] (2.24,7.6245) -- (2,7.6245);
\draw [c,line width=0.9] (2.48,7.84666) -- (2,7.84666);
\draw [c,line width=0.9] (2.24,8.06881) -- (2,8.06881);
\draw [c,line width=0.9] (2.24,8.29097) -- (2,8.29097);
\draw [c,line width=0.9] (2.24,8.51312) -- (2,8.51312);
\draw [c,line width=0.9] (2.24,8.73528) -- (2,8.73528);
\draw [c,line width=0.9] (2.48,8.95743) -- (2,8.95743);
\draw [c,line width=0.9] (2.24,9.17959) -- (2,9.17959);
\draw [c,line width=0.9] (2.24,9.40174) -- (2,9.40174);
\draw [c,line width=0.9] (2.24,9.6239) -- (2,9.6239);
\draw [c,line width=0.9] (2.24,9.84605) -- (2,9.84605);
\draw [c,line width=0.9] (2.48,10.0682) -- (2,10.0682);
\draw [c,line width=0.9] (2.48,1.18201) -- (2,1.18201);
\draw [c,line width=0.9] (2.48,10.0682) -- (2,10.0682);
\draw [c,line width=0.9] (2.24,10.2904) -- (2,10.2904);
\draw [anchor= east] (1.9,1.18201) node[scale=1.1, color=c, rotate=0]{500};
\draw [anchor= east] (1.9,2.29278) node[scale=1.1, color=c, rotate=0]{1000};
\draw [anchor= east] (1.9,3.40356) node[scale=1.1, color=c, rotate=0]{1500};
\draw [anchor= east] (1.9,4.51433) node[scale=1.1, color=c, rotate=0]{2000};
\draw [anchor= east] (1.9,5.6251) node[scale=1.1, color=c, rotate=0]{2500};
\draw [anchor= east] (1.9,6.73588) node[scale=1.1, color=c, rotate=0]{3000};
\draw [anchor= east] (1.9,7.84666) node[scale=1.1, color=c, rotate=0]{3500};
\draw [anchor= east] (1.9,8.95743) node[scale=1.1, color=c, rotate=0]{4000};
\draw [anchor= east] (1.9,10.0682) node[scale=1.1, color=c, rotate=0]{4500};
\draw [c,line width=0.9] (18,1.16806) -- (18,10.5125);
\draw [c,line width=0.9] (17.52,1.18201) -- (18,1.18201);
\draw [c,line width=0.9] (17.76,1.40416) -- (18,1.40416);
\draw [c,line width=0.9] (17.76,1.62632) -- (18,1.62632);
\draw [c,line width=0.9] (17.76,1.84847) -- (18,1.84847);
\draw [c,line width=0.9] (17.76,2.07063) -- (18,2.07063);
\draw [c,line width=0.9] (17.52,2.29278) -- (18,2.29278);
\draw [c,line width=0.9] (17.76,2.51494) -- (18,2.51494);
\draw [c,line width=0.9] (17.76,2.73709) -- (18,2.73709);
\draw [c,line width=0.9] (17.76,2.95925) -- (18,2.95925);
\draw [c,line width=0.9] (17.76,3.1814) -- (18,3.1814);
\draw [c,line width=0.9] (17.52,3.40356) -- (18,3.40356);
\draw [c,line width=0.9] (17.76,3.62571) -- (18,3.62571);
\draw [c,line width=0.9] (17.76,3.84787) -- (18,3.84787);
\draw [c,line width=0.9] (17.76,4.07002) -- (18,4.07002);
\draw [c,line width=0.9] (17.76,4.29218) -- (18,4.29218);
\draw [c,line width=0.9] (17.52,4.51433) -- (18,4.51433);
\draw [c,line width=0.9] (17.76,4.73649) -- (18,4.73649);
\draw [c,line width=0.9] (17.76,4.95864) -- (18,4.95864);
\draw [c,line width=0.9] (17.76,5.1808) -- (18,5.1808);
\draw [c,line width=0.9] (17.76,5.40295) -- (18,5.40295);
\draw [c,line width=0.9] (17.52,5.6251) -- (18,5.6251);
\draw [c,line width=0.9] (17.76,5.84726) -- (18,5.84726);
\draw [c,line width=0.9] (17.76,6.06942) -- (18,6.06942);
\draw [c,line width=0.9] (17.76,6.29157) -- (18,6.29157);
\draw [c,line width=0.9] (17.76,6.51373) -- (18,6.51373);
\draw [c,line width=0.9] (17.52,6.73588) -- (18,6.73588);
\draw [c,line width=0.9] (17.76,6.95803) -- (18,6.95803);
\draw [c,line width=0.9] (17.76,7.18019) -- (18,7.18019);
\draw [c,line width=0.9] (17.76,7.40235) -- (18,7.40235);
\draw [c,line width=0.9] (17.76,7.6245) -- (18,7.6245);
\draw [c,line width=0.9] (17.52,7.84666) -- (18,7.84666);
\draw [c,line width=0.9] (17.76,8.06881) -- (18,8.06881);
\draw [c,line width=0.9] (17.76,8.29097) -- (18,8.29097);
\draw [c,line width=0.9] (17.76,8.51312) -- (18,8.51312);
\draw [c,line width=0.9] (17.76,8.73528) -- (18,8.73528);
\draw [c,line width=0.9] (17.52,8.95743) -- (18,8.95743);
\draw [c,line width=0.9] (17.76,9.17959) -- (18,9.17959);
\draw [c,line width=0.9] (17.76,9.40174) -- (18,9.40174);
\draw [c,line width=0.9] (17.76,9.6239) -- (18,9.6239);
\draw [c,line width=0.9] (17.76,9.84605) -- (18,9.84605);
\draw [c,line width=0.9] (17.52,10.0682) -- (18,10.0682);
\draw [c,line width=0.9] (17.52,1.18201) -- (18,1.18201);
\draw [c,line width=0.9] (17.52,10.0682) -- (18,10.0682);
\draw [c,line width=0.9] (17.76,10.2904) -- (18,10.2904);
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.97561,1.6102) -- (3.95122,2.24766) -- (4.92683,2.7368) -- (5.90244,3.14917) -- (6.87805,3.51248) -- (7.85366,3.84091) -- (8.82927,4.14295) -- (9.80488,4.42409) -- (10.7805,4.68814) --
 (11.7561,4.93789) -- (12.7317,5.17542) -- (13.7073,5.40237) -- (14.6829,5.62006) -- (15.6585,5.82953) -- (16.6341,6.03163);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.97561,2.63619) -- (3.95122,3.69862) -- (4.92683,4.51386) -- (5.90244,5.20112) -- (6.87805,5.80663) -- (7.85366,6.35404) -- (8.82927,6.85744) -- (9.80488,7.32601) -- (10.7805,7.76608) --
 (11.7561,8.18231) -- (12.7317,8.57819) -- (13.7073,8.95648) -- (14.6829,9.31928) -- (15.6585,9.66839) -- (16.6341,10.0052);
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw (10,11.301) node[scale=1.2177, color=c, rotate=0]{ };
\draw [anchor=base west] (4.1,9.29336) node[scale=1.56475, color=c, rotate=0]{$3\sigma$};
\definecolor{c}{rgb}{0.8,0.2,0.2};
\draw [c,dash pattern=on 16.00pt off 4.00pt ,line width=5.4] (2.825,9.49047) -- (3.875,9.49047);
\definecolor{c}{rgb}{0,0,0.4};
\draw [anchor=base west] (4.1,8.41731) node[scale=1.56475, color=c, rotate=0]{$5\sigma$};
\definecolor{c}{rgb}{0,0,0.4};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=5.4] (2.825,8.61442) -- (3.875,8.61442);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= west] (2.65,7.59237) node[scale=1.51181, color=c, rotate=0]{M$_{u^{\star}}$ = 20TeV};
\draw [anchor= west] (2.65,6.42431) node[scale=1.11181, color=c, rotate=0]{SppC$(pp\rightarrow j j + X)$};
\end{tikzpicture}

